Triple Clasp Formulas for $G_2$

We use Kuperberg's diagrammatic description of the space of homomorphisms between fundamental representations of $G_2$ to give explicit recursive formulas for the idempotent projecting to the highest weight irreducible summand in each tensor product of fundamental representations.

==> appendix.tex <==
\appendix
 
\section{Appendix}
\label{appendix}

\subsection{Relations for computing the $^{p\ell}t_{(a,b), \varpi_2}^{(0, 0)}$ coefficients }\label{Relations}

\begin{align}
&\dfrac{1}{[2]} {\ }^{2,2} t_{(a,b), \varpi_2}^{(0,0)}
     + {\ }^{1,2} t_{(a,b), \varpi_2}^{(0,0)}= 
  -\dfrac{[3][a+2][3a+6b+9]} {[2][3b][a+3b+3][2a+3b+4][3a+3b+3][3a+6b+6]}\cdot \notag \label{explicitinappendix}\\ 
  &\ \ \ \ \ \Bigg([3a+3b+6][2a+3b+5]+[a+3b+4][3b+3]+\dfrac{[3a+3b+6][3b+3][2]^2}{[3]} +[a+4]-[a-2] \Bigg)\\ \notag \\
  %
    & {\ }^{1,1} t_{(a,b), \varpi_2}^{(0,0)}= -\frac{[6][8][15]}{[3][5][12]}
   +\frac{[2][a+2][a+3b+5][2a+3b+2]}{[3][a+1][a+3b+4][2a+3b+4]}
   +\frac{[a-2][3b+6][2a+3b+2][3a+3b]}{[a][3b+3][2a+3b+3][3a+3b+3]}\notag\\
   &+\frac{[a-1][3b+6][a+3b+5][a+3b+6][2a+3b+6]}
   {[3][a][3b+3][a+3b+3][a+3b+4][2a+3b+3]}
   +\frac{[3b][a+3b+1][2a+3b+2][3a+6b+3]}{[3b+3][a+3b+3][2a+3b+3][3a+6b+6]}
   \notag\\
 &+\frac{[a+2][a+3][3b][a+3b+2][2a+3b+6]}{[3][a][a+1][3b+3][a+3b+3][2a+3b+3]}\\ \notag\\ 
%
  &\dfrac{ {\ }^{2,2}t_{(a,b), \varpi_2}^{(0,0)}}{\mathcal{D}_{(a,b)}}\Bigg(\dfrac{[4][6]^2}{[2][3]^2[12]}\Bigg)^2
 + 2\cdot \dfrac{ {\ }^{1,2}t_{(a,b), \varpi_2}^{(0,0)} }{\mathcal{D}_{(a,b)}}\frac{[4]^2[6]^3}{[2]^2[3]^2[12]^2}
 +\dfrac{ {\ }^{1,1} t_{(a,b), \varpi_2}^{(0,0)} }{ \mathcal{D}_{(a,b)}} \Bigg(\frac{[4][6]}{[2][12]}\Bigg)^2
\notag\\ 
=&-\frac{[6][8][15]}{[3][5][12]}+\frac{[a+3][3b][a+3b+2][a+3b+3][2a+3b+4]}
 {[3][a+2][3b+3][a+3b+4][a+3b+5][2a+3b+7]}\notag\\
 &+\frac{[a-1][a][3b+6][a+3b+6][2a+3b+4]}{[3][a+1][a+2][3b+3][a+3b+5][2a+3b+7]}
+\frac{[2][a][a+3b+3][2a+3b+8]}{[3][a+1][a+3b+4][2a+3b+6]}\notag\\
&+\frac{[a+4][3b][2a+3b+8][3a+3b+12]}{[a+2][3b+3][2a+3b+7][3a+3b+9]}
+\frac{[3b+6][a+3b+7][2a+3b+8][3a+6b+15]}{[3b+3][a+3b+5][2a+3b+7][3a+6b+12]} \label{LastExplicit}
\end{align}


\subsection{Recursions for the coefficients} \label{Recursions}

We write $x_{(a, b)}^{(c, d)}:=x_{(a, b), \varpi_1}^{(c, d)}$ and $y_{(a,b)}^{(c,d)}:= x_{(a,b), \varpi_2}^{(c,d)}$.

\begin{align}
\rho_{(a,b), \varpi_1}^{(1,0)}=1
\label{Recursion(1)}
\end{align}

\

\begin{align}
\rho_{(a,b), \varpi_1}^{(-1,1)}=-[2]-\frac{1}{x_{(a-1,b)}^{(-1,1)}} \label{Recursion(2)}
\end{align}

\

\begin{align}
\rho_{(a,b), \varpi_1}^{(2,-1)}
=\frac{[7]}{[3]}
-\frac{1}{y_{(a,b-1)}^{(3,-1)}}x_{(a+3,b-2)}^{(-1,1)}
-\frac{1}{y_{(a,b-1)}^{(1,0)}}\frac{1}{{[3]}^2}
\label{Recursion(3)}
\end{align}

\

\begin{align} 
  \rho_{(a,b), \varpi_1}^{(0,0)} =
 -\frac{[3][8]}{[2][4]}
  -\frac{{x}_{(a-2,b+1)}^{(2,-1)}}{{x}_{(a-1,b)}^{(-1,1)}}
 -\frac{{x}_{(a+1,b-1)}^{(-1,1)}}{{x}_{(a-1,b)}^{(2,-1)}} 
  -\frac{1}{{[2]^2x}_{(a-1,b)}^{(0,0)}} \label{Recursion(4)}
\end{align}

\

\begin{align}
\rho_{(a,b), \varpi_1}^{(-2,1)}&=  -\frac{[3][8]}{[2][4]}x_{(a-1,b)}^{(-1,1)}
-\frac{1}{ x_{(a-1,b)}^{(-1,1)}}
  {\left(  \frac{1}{ x_{(a-2,b)}^{(-1,1)}} \right)}^2 
  x_{(a-2,b+1)}^{(0,0)} 
  -\frac{1}{x_{(a-1,b)}^{(0,0)}}     
{\left(\frac{[3]}{[2]}+\frac{1}{x_{(a-2,b)}^{(-1,1)}}\right)}^2  x_{(a-1,b)}^{(-1,1)} \notag\\
&\ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ 
-\frac{1}{x_{(a-1,b)}^{(-2,1)}}     { \left(
-\frac{[3]}{[2]}+\frac{1}{x_{(a-2,b)}^{(-1,1)}}
\frac{1}{x_{(a-3,b)}^{(-1,1)}}\frac{1}{[2]}\right)}^2  \label{Recursion(5)}\\ \notag\\ \notag\\ \notag\\
%
%
%
\rho_{(a,b), \varpi_1}^{(1,-1)}  &=   -\frac{[6][8][15]}{[3][5][12]}
-\frac{1}{y_{(a,b-1)}^{(3,-1)}}x_{(a+3,b-2)}^{(-2,1)}
      -\frac{1}{y_{(a,b-1)}^{(1,0)}}
    {\left( \frac{[2]}{[3]}\right)}^2 x_{(a+1,b-1)}^{(0,0)}
     -\frac{1}{y_{(a,b-1)}^{(2,-1)}}
     {\left(\frac{1}{[3]}\right)}^2  x_{(a+2,b-2)}^{(-1,1)}\notag\\
   &\ \ \ \ \ -\frac{1}{y_{(a,b-1)}^{(-1,1)}}
     {\left(\frac{1}{[3]}\right)}^2  x_{(a-1,b)}^{(2,-1)}
    -\frac{1}{{\ }^{1,1} y_{(a,b-1)}^{(0,0)}}
     {\left(\frac{[4]{[6]}^2}{[2]{[3]}^2[12]}\right)}^2
     -\frac{1}{{\ }^{2,2} y_{(a,b-1)}^{(0,0)}}
      {\left(\frac{[4][6]}{{[2]}[12]}\right)}^2 \notag\\
    &\ \ \ \ \ + \Bigg(\frac{1}{{\ }^{1,2} y_{(a,b-1)}^{(0,0)}} 
              +\frac{1}{{\ }^{2,1} y_{(a,b-1)}^{(0,0)}} \Bigg)
    \frac{[4]{[6]}^2}{[2]{[3]}^2[12]}\frac{[4][6]}{{[2]}[12]}  \label{Recursion(6)}\\ \notag\\ \notag\\ \notag\\
%
%
%
\rho_{(a,b), \varpi_1}^{(-1,0)} & =  \frac{[2][7][12]}{[4][6]} 
     - \frac{1}{x_{(a-1,b)}^{(-1,1)}}                       
                           x_{(a-2,b+1)}^{(1,-1)}
     - \frac{1}{x_{(a-1,b)}^{(2,-1)}}   
                          x_{(a+1,b-1)}^{(-2,1)}
     - 1
     - \frac{1}{x_{(a-1,b)}^{(-2,1)}}   
                          x_{(a-3,b+1)}^{(2,-1)}\notag\\
   &\ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \
   - \frac{1}{x_{(a-1,b)}^{(1,-1)}}   
                           x_{(a,b-1)}^{(-1,1)}
    - \frac{1}{x_{(a-1,b)}^{(-1,0)}} \label{Recursion(7)} 
\end{align}

\ \\

\begin{align}
\rho_{(a,b), \varpi_2}^{(0,1)}=1 \label{Recursion(8)}
\end{align}

\

\begin{align}
\rho_{(a,b), \varpi_2}^{(3,-1)}
 =-\frac{[6]}{[3]}- \frac{1}{y_{(a,b-1)}^{(3,-1)}} \label{Recursion(9)}
\end{align}

\

\begin{align} 
\rho_{(a,b), \varpi_2}^{(1,0)} = \frac{[7]}{[3]}
-\frac{1}{x_{(a-1,b)}^{(-1,1)}} y_{(a-2,b+1)}^{(3,-1)}
          -\frac{1}{x_{(a-1,b)}^{(2,-1)}}  \label{Recursion(10)}
\end{align}

\

\begin{align}      
\rho_{(a,b), \varpi_2}^{(-1,1)}  =  -\frac{[7]}{[2]}
    -\frac{1}{x_{(a-2,b)}^{(-1,1)}}\frac{[7]}{[3]}
    -\frac{1}{x_{(a-1,b)}^{(-1,1)}} 
                \Bigg( \frac{1}{x_{(a-2,b)}^{(-1,1)}} \Bigg)^2
                 y_{(a-2,b+1)}^{(1,0)}
  -\frac{1}{x_{(a-1,b)}^{(0,0)}} 
   \Bigg( \frac{[3]}{[2]} + \frac{1}{x_{(a-2,b)}^{(-1,1)}} \Bigg)^2
    \label{Recursion(11)}
\end{align}

\
 
\newpage

\begin{align}          
\rho_{(a,b), \varpi_2}^{(2,-1)}
   & =     \frac{[8][10]}{{[3]}^2[5]}    
 -\frac{1}{y_{(a,b-1)}^{(3,-1)}}y_{(a+3,b-2)}^{(-1,1)}
  -\frac{1}{y_{(a,b-1)}^{(1,0)}} 
  \frac{{[2]}^2}{{[3]}^2} y_{(a+1,b-1)}^{(1,0)}  
   -\frac{1}{y_{(a,b-1)}^{(-1,1)}}  
   \frac{1}{{[3]}^2}      y_{(a-1,b)}^{(3,-1)}
         -\frac{1}{y_{(a,b-1)}^{(2,-1)}}   \frac{1}{{[3]}^2}
          \label{Recursion(12)}
\end{align}

\ \\ \\

\begin{align}
\rho_{(a,b), \varpi_2}^{(-3,2)} 
%
&=\frac{[7]}{[3]}
 \Bigg( -\frac{[3]}{{[2]}}  x_{(a-2,b)}^{(-1,1)}
     + \frac{1}{x_{(a-2,b)}^{(-1,1)}
     \left( x_{(a-3,b)}^{(-1,1)} \right)^2} 
          \Bigg(\frac{[3]}{[2]}
              +\frac{1}{x_{(a-4,b+1)}^{(-1,1)}} \Bigg) \Bigg)
%
 - \frac{y_{(a-2,b+1)}^{(-1,1)}}{x_{(a-1,b)}^{(-1,1)}
   \left( x_{(a-2,b)}^{(-1,1)}
                  x_{(a-3,b)}^{(-1,1)} \right)^2 }\notag\\
%
&\ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ - \frac{1}{x_{(a-1,b)}^{(-2,1)}}
\Bigg( -\frac{[3]}{{[2]}}  x_{(a-2,b)}^{(-1,1)}
     + \frac{1}{x_{(a-2,b)}^{(-1,1)}} 
          \Bigg( \frac{1}{x_{(a-3,b)}^{(-1,1)}} \Bigg)^2  
          \Bigg(\frac{[3]}{[2]}
              +\frac{1}{x_{(a-4,b+1)}^{(-1,1)}} \Bigg) \Bigg)^2
               \label{Recursion(13)}
\end{align}

\ \\ \\

\begin{align}  
   {\ }^{1,1} \rho_{(a,b), \varpi_2}^{(0,0)} = &-\frac{[6][8][15]}{[3][5][12]} 
-\frac{1}{x_{(a-1,b)}^{(-1,1)}} y_{(a-2,b+1)}^{(2,-1)}
-\frac{1}{x_{(a-1,b)}^{(2,-1)}} y_{(a+1,b-1)}^{(-1,1)} \notag\\
&-\frac{1}{x_{(a-1,b)}^{(0,0)}} y_{(a-1,b)}^{(1,0)}
-\frac{1}{x_{(a-1,b)}^{(-2,1)}} y_{(a-3,b+1)}^{(3,-1)}
-\frac{1}{x_{(a-1,b)}^{(1,-1)}}
 \label{Recursion(14)}
\end{align}

\ \\ \\

\begin{align}  
  &{\ }^{2,2} \rho_{(a,b), \varpi_2}^{(0,0)}=  -\frac{[4]{[6]}^2[18]}{[3][9][12]} -\frac{1}{y_{(a,b-1)}^{(3,-1)}}y_{(a+3,b-2)}^{(-3,2)}
-\frac{1}{y_{(a,b-1)}^{(1,0)}}y_{(a+1,b-1)}^{(-1,1)}
-\frac{1}{y_{(a,b-1)}^{(-1,1)}}y_{(a-1,b)}^{(1,0)}
-\frac{1}{y_{(a,b-1)}^{(-3,2)}}y_{(a-3,b+1)}^{(3,-1)}\notag\\
&\ \ \ \ \ \ \ \ \ \ \ \ \ \  \ \ -\frac{{\ }^{2,2}y_{(a,b-1)}^{(0,0)}}{\mathcal{D}_{(a,b-1)}}
              {\Bigg( \frac{[4][6]}{[2][12]} \Bigg)}^2 
-\Bigg( \frac{{\ }^{1,2} y_{(a,b-1)}^{(0,0)}}{\mathcal{D}_{(a,b-1)}}
+\frac{{\ }^{2,1} y_{(a,b-1)}^{(0,0)}}{\mathcal{D}_{(a,b-1)}} \Bigg)
                 \frac{{[4]}^2{[6]}^2}{[2]{[12]}^2}     
-\frac{{\ }^{1,1} y_{(a,b-1)}^{(0,0)}}{\mathcal{D}_{(a,b-1)}}
              {\Bigg(\frac{[4][6]}{[12]}\Bigg)}^2 
               \label{Recursion(15)}
\end{align}

\ \\ \\ \\ 

\begin{align}
& {\ }^{1,2} \rho_{(a,b), \varpi_2}^{(0,0)} =
\frac{[4]{[6]}^2[18]}{[2][3][9][12]}
%
+ \frac{y_{(a+1,b-1)}^{(-1,1)}}{y_{(a,b-1)}^{(1,0)}}
\Bigg( \frac{[4]}{[3]}
 + \frac{1}{x_{(a-1,b-1)}^{(-1,1)}} \Bigg)  
%
+ \frac{ y_{(a-1,b)}^{(1,0)} }{y_{(a,b-1)}^{(-1,1)}} 
\Bigg(\frac{[4]}{[3]} -  
 \frac{[2]}{[3]x_{(a-1,b-1)}^{(-1,1)}x_{(a-2,b-1)}^{(-1,1)}} \Bigg) \notag\\
%                       
&+ \frac{ y_{(a-3,b+1)}^{(3,-1)} }{y_{(a,b-1)}^{(-3,2)}} 
\Bigg( \frac{[4]}{[3]} 
         +\frac{1}{[3]x_{(a-1,b-1)}^{(-1,1)}
                    x_{(a-2,b-1)}^{(-1,1)} 
                    x_{(a-3,b-1)}^{(-1,1)}}
       \Bigg)
%
+ \frac{{\ }^{2,1} y_{(a,b-1)}^{(0,0)}}{\mathcal{D}_{(a,b-1)}}
\Bigg( \frac{[4][6]}{[2][12]} \Bigg)^2 
%
+ \frac{{\ }^{1,1} y_{(a,b-1)}^{(0,0)}}{\mathcal{D}_{(a,b-1)}}
\frac{{[4]}^2{[6]}^2}{[2]{[12]}^2} \notag\\
%
&- \frac{{\ }^{2,2} y_{(a,b-1)}^{(0,0)}}{\mathcal{D}_{(a,b-1)}}
 \frac{[4][6]}{[2][12]} \Bigg( \frac{1}{[2]}  
                       +\frac{1}{[3]x_{(a-1,b-1)}^{(-1,1)}}  
                       - \frac{[4][6]}{{[2]}^2[12]} \Bigg)
%
- \frac{{\ }^{1,2} y_{(a,b-1)}^{(0,0)}}{\mathcal{D}_{(a,b-1)}}
\frac{[4][6]}{[12]} \Bigg(  \frac{1}{[2]}
                        +\frac{1}{[3]x_{(a-1,b-1)}^{(-1,1)}}  
                       - \frac{[4][6]}{{[2]}^2[12]} \Bigg)
                        \label{Recursion(16)}
\end{align}

\

\begin{align}
\rho_{(a,b), \varpi_2}^{(3,-2)}
&=   - \frac{[4] {[6]}^2 [18]}{[3][9][12]} y_{(a,b-1)}^{(3,-1)} -\frac{1}{y_{(a,b-1)}^{(3,-1)}} 
\Bigg( {[3]}^2  {\ }^{1,1} y_{(a+3,b-2)}^{(0,0)} 
-\frac{2\cdot[3]}{y_{(a,b-2)}^{(3,-1)}} 
 {\ }^{1,2} y_{(a+3,b-2)}^{(0,0)}
+ \frac{{\ }^{2,2} y_{(a+3,b-2)}^{(0,0)}}
      {\left(y_{(a,b-2)}^{(3,-1)}\right)^2}
   \Bigg) \notag\\
   %
-&\frac{1}{y_{(a,b-1)}^{(1,0)}}y_{(a+1,b-1)}^{(2,-1)}
%
- \frac{1}{y_{(a,b-1)}^{(2,-1)}}
\Bigg( y_{(a,b-1)}^{(3,-1)}\Bigg)^2
                 y_{(a+2,b-2)}^{(1,0)} 
%
- \frac{{\ }^{2,2}y_{(a,b-1)}^{(0,0)}}{\mathcal{D}_{(a,b-1)}} 
\Bigg( \frac{[4][6]}{[2][12]}\Bigg)^2 y_{(a,b-1)}^{(3,-1)} \notag\\
%
-& 2\cdot\frac{{\ }^{1,2}y_{(a,b-1)}^{(0,0)}}{\mathcal{D}_{(a,b-1)}}
\frac{[4][6]}{[2][12]}\Bigg(\frac{[4][6]}{[12]}+y_{(a,b-1)}^{(3,-1)}\Bigg) y_{(a,b-1)}^{(3,-1)}
 %               
- \frac{{\ }^{1,1}y_{(a,b-1)}^{(0,0)}}{\mathcal{D}_{(a,b-1)}} 
\Bigg(\frac{[4][6]}{[12]}+y_{(a,b-1)}^{(3,-1)}\Bigg)^2
  y_{(a,b-1)}^{(3,-1)} \notag \\
%
-&\frac{1}{y_{(a,b-1)}^{(3,-2)}}
\Bigg( \frac{[4][6]}{[12]} - \frac{[6]}{[3]}  
          +\frac{1}{y_{(a,b-2)}^{(3,-1)}}
\Bigg(\frac{[4]{[6]}^2}{[3][12]} -1 +\frac{1}{y_{(a,b-3)}^{(3,-1)}} \frac{[4][6]}{[12]} \Bigg) \Bigg)^2 \label{Recursion(17)}
\end{align}


\ 







\begin{align}
\rho_{(a,b), \varpi_2}^{(-2,1)} 
   & =-\frac{[6][8][15]}{[3][5][12]} x_{(a-1,b)}^{(-1,1)}
    %
   - \frac{1}{x_{(a-1,b)}^{(-1,1)}}
    \Bigg( \frac{{\ }^{1,1}y_{(a-2,b+1)}^{(0,0)}}{\left(x_{(a-2,b)}^{(-1,1)}\right)^2} 
  -\frac{2 \cdot \left(^{1,2}y_{(a-2,b+1)}^{(0,0)}\right)}{x_{(a-2,b)}^{(-1,1)}}  
  +  {\ }^{2,2}y_{(a-2,b+1)}^{(0,0)} \Bigg) \notag \\
%
  &- \frac{1}{x_{(a-1,b)}^{(2,-1)}}
  y_{(a+1,b-1)}^{(-3,2)}
  %
                - \frac{1}{x_{(a-1,b)}^{(0,0)}}
                \frac{y_{(a-1,b)}^{(-1,1)}}
                 {\left(x_{(a-2,b)}^{(-1,1)}\right)^2}
%
                - \frac{1}{x_{(a-1,b)}^{(-2,1)}}
                \frac{y_{(a-3,b+1)}^{(1,0)}}
{\left(x_{(a-2,b)}^{(-1,1)}x_{(a-3,b)}^{(-1,1)}\right)^2}
%
                - \frac{1}{x_{(a-1,b)}^{(-1,0)}}
                    \left(x_{(a-1,b)}^{(-1,1)}\right)^2 
\label{Recursion(18)}
\end{align}


\



\begin{align}
 &\rho_{(a,b), \varpi_2}^{(1,-1)}
    = -\frac{[6][8][15]}{[3][5][12]}x_{(a-1,b)}^{(2,-1)}
    %
    - \frac{1}{x_{(a-1,b)}^{(-1,1)}} y_{(a-2,b+1)}^{(3,-2)}
    \notag\\
   %            
               &- \frac{1}{x_{(a-1,b)}^{(2,-1)}} 
          \Bigg( \Bigg( \frac{{[2]}^2}{[3]}
         - \frac{1}{y_{(a-1,b-1)}^{(1,0)}} \frac{1}{{[3]}^2}
         +\frac{1}{y_{(a-1,b-1)}^{(3,-1)}} 
      \frac{1}{x_{(a+1,b-2)}^{(-1,1)}} \Bigg)^2 
      {\ }^{1,1}y_{(a+1,b-1)}^{(0,0)}
         +\Bigg(\frac{1}{y_{(a-1,b-1)}^{(3,-1)}}\Bigg)^2
             {\ }^{2,2}y_{(a+1,b-1)}^{(0,0)} \notag\\
& \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \  
        -  2 \cdot  \Bigg( \frac{{[2]}^2}{[3]}
         - \frac{1}{y_{(a-1,b-1)}^{(1,0)}} \frac{1}{{[3]}^2}
         +\frac{1}{y_{(a-1,b-1)}^{(3,-1)}} 
                \frac{1}{x_{(a+1,b-2)}^{(-1,1)}}  \Bigg)
         \frac{1}{y_{(a-1,b-1)}^{(3,-1)}} 
         {\ }^{1,2}y_{(a+1,b-1)}^{(0,0)} \Bigg)  \notag\\
    %
                &- \frac{1}{x_{(a-1,b)}^{(0,0)}} 
               \Bigg(
      \frac{[2]}{[3]} 
     +\frac{1}{y_{(a-1,b-1)}^{(3,-1)}}
      \frac{1}{x_{(a+1,b-2)}^{(-1,1)}}   
      \Bigg( \frac{1}{[2]}  
               +\frac{1}{x_{(a,b-2)}^{(-1,1)}}
                \frac{1}{x_{(a-1,b-2)}^{(-1,1)}}
     \Bigg(-\frac{[3]}{[2]}-\frac{1}{x_{(a-2,b-1)}^{(-1,1)}}\Bigg)
        \Bigg) \notag\\
        &\ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \
         \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \  
        -\frac{1}{y_{(a-1,b-1)}^{(1,0)}}\frac{1}{[3]}
     \Bigg( \frac{1}{[2][3]}     -\frac{[3]}{[2]} 
               -\frac{1}{x_{(a-2,b-1)}^{(-1,1)}} \Bigg)
              \Bigg)^2 y_{(a-1,b)}^{(2,-1)} \notag
%
\end{align}

\begin{align}
               &- \frac{1}{x_{(a-1,b)}^{(1,-1)}} 
            \Bigg(  - \frac{[4]}{[3]}  
         -\frac{1}{y_{(a-1,b-1)}^{(3,-1)}}
           \frac{1}{x_{(a+1,b-2)}^{(-1,1)}}
           \frac{1}{x_{(a,b-2)}^{(-1,1)}}
    -\frac{1}{y_{(a-1,b-1)}^{(1,0)}}\frac{[2]}{{[3]}^2}\Bigg)^2
      y_{(a,b-1)}^{(1,0)} \notag\\
%
              & - \frac{1}{x_{(a-1,b)}^{(-1,0)}} 
               \Bigg(-\frac{[4]}{[3]}  -\frac{1}{y_{(a-1,b-1)}^{(3,-1)}}
    \Bigg( \frac{1}{[3]} +\frac{1}{x_{(a+1,b-2)}^{(-1,1)}}
                    \frac{1}{x_{(a,b-2)}^{(-1,1)}}
                    \frac{1}{x_{(a-1,b-2)}^{(-1,1)}}
    \Bigg(\frac{[4]}{[3]}+ \frac{1}{x_{(a-2,b-1)}^{(-1,1)}} \Bigg) \Bigg) \notag\\
&\ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \  
 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \
     +\frac{1}{y_{(a-1,b-1)}^{(1,0)}} \frac{1}{[3]}
    \Bigg( \frac{[4]}{[3]}+\frac{1}{x_{(a-2,b-1)}^{(-1,1)}}\Bigg)
    \Bigg)^2 y_{(a-2,b)}^{(3,-1)} \label{Recursion(19)}
\end{align}


\ 



\newpage 

\phantom{x} \\ 



\begin{align}
    &\rho_{(a,b), \varpi_2}^{(-1,0)}
= -\frac{[6][8][15]}{[3][5][12]} x_{(a-1,b)}^{(0,0)}
% 
%
%
\ \ \ -\frac{1}{x_{(a-1,b)}^{(-1,1)}}
\frac{1}{{\left(x_{(a-2,b)}^{(-1,1)}\right)}^2 }
                              y_{(a-2,b+1)}^{(1,-1)}
%  
%
%
\ \ \ - \frac{1}{x_{(a-1,b)}^{(2,-1)}}
 \Bigg(\frac{1}{[2]} +\frac{1}{x_{(a-2,b)}^{(2,-1)}}\Bigg(\frac{[5]}{[2][3]} \notag\\
&+\frac{1}{y_{(a-2,b-1)}^{(3,-1)}}\Bigg(\frac{1}{{[2]}^2}
+\frac{1}{{[2]}^2x_{(a,b-2)}^{(-1,1)}x_{(a-1,b-2)}^{(-1,1)}}
 \Bigg)
 + \frac{1}{[2]{[3]}^2 y_{(a-2,b-1)}^{(1,0)} }
 \Bigg)\Bigg)^2 y_{(a+1,b-1)}^{(-2,1)}
% 
%
%
\ \ \ - \frac{1}{x_{(a-1,b)}^{(0,0)}}
\Bigg\{ \Bigg(-\frac{[3]}{[2]} \notag\\ &-\frac{1}{x_{(a-2,b)}^{(-1,1)}}
 \Bigg(\frac{{[2]}^2}{[3]}- \frac{1}{{[3]}^2y_{(a-3,b)}^{(1,0)}} \Bigg)          -\frac{1}{x_{(a-1,b-1)}^{(-1,1)}} \Bigg(\frac{1}{x_{(a-2,b)}^{(-1,1)}
     y_{(a-3,b)}^{(3,-1)}} - \frac{1}{x_{(a-2,b)}^{(2,-1)}}
 \Bigg)
- \frac{1}{{[2]}^2x_{(a-2,b)}^{(0,0)}} 
\Bigg)^2 {\ }^{1,1}y_{(a-1,b)}^{(0,0)} 
\notag\\ &+ 2\cdot  \Bigg(-\frac{[3]}{[2]}-\frac{1}{x_{(a-2,b)}^{(-1,1)}}
 \Bigg(\frac{{[2]}^2}{[3]}- \frac{1}{{[3]}^2y_{(a-3,b)}^{(1,0)}} \Bigg)          -\frac{1}{x_{(a-1,b-1)}^{(-1,1)}} \Bigg(\frac{1}{x_{(a-2,b)}^{(-1,1)}
     y_{(a-3,b)}^{(3,-1)}} - \frac{1}{x_{(a-2,b)}^{(2,-1)}}
 \Bigg)
 - \frac{1}{{[2]}^2x_{(a-2,b)}^{(0,0)}} 
\Bigg) \cdot \notag \\ & \Bigg(\frac{1}{x_{(a-2,b)}^{(-1,1)}
y_{(a-3,b)}^{(3,-1)}} - \frac{1}{x_{(a-2,b)}^{(2,-1)}} \Bigg) {\ }^{1,2}y_{(a-1,b)}^{(0,0)} 
 +\Bigg(\frac{1}{x_{(a-2,b)}^{(-1,1)}
y_{(a-3,b)}^{(3,-1)}} - \frac{1}{x_{(a-2,b)}^{(2,-1)}} \Bigg)^2 {\ }^{2,2}y_{(a-1,b)}^{(0,0)}  \Bigg\} 
%
%
%
 - \frac{1}{x_{(a-1,b)}^{(-2,1)}}
\Bigg( \frac{[3]}{[2]} -\notag \\ &\frac{1}{x_{(a-2,b)}^{(-1,1)}} 
\Bigg(         \frac{[2]}{[3]x_{(a-3,b)}^{(-1,1)}} 
 + \frac{1}{[3]y_{(a-3,b)}^{(1,0)}x_{(a-3,b)}^{(-1,1)}}
 \Bigg(\frac{[4]}{[3]}+\frac{1}{x_{(a-4,b)}^{(-1,1)}}\Bigg)  \Bigg)       - \frac{1}
 {[2]x_{(a-2,b)}^{(0,0)}} \Bigg( \frac{[3]}{[2]}+\frac{1}{x_{(a-3,b)}^{(-1,1)}}\Bigg)  \Bigg)^2 y_{(a-3,b+1)}^{(2,-1)}\notag\\
%
%
%
&- \frac{1}{x_{(a-1,b)}^{(1,-1)}}
\Bigg( -\frac{[3]}{[2]}
    %
    + \frac{1}{x_{(a-2,b)}^{(2,-1)}} 
       \Bigg(\frac{[5]}{[2][3]}+ \frac{1}{y_{(a-2,b-1)}^{(3,-1)}
       x_{(a,b-2)}^{(-1,1)}x_{(a-1,b-2)}^{(-1,1)}}
       + \frac{[2]}{{[3]}^2y_{(a-2,b-1)}^{(1,0)}}\Bigg)
      %
      +\Bigg( \frac{1}{[2]x_{(a-2,b)}^{(0,0)}} \notag\\
      &+\frac{1}{x_{(a-2,b)}^{(2,-1)}
     x_{(a-1,b-1)}^{(-1,1)}x_{(a-2,b-1)}^{(-1,1)}}\Bigg)
       \Bigg(
  \frac{[4]}{{[2]}^2} - \frac{1}{x_{(a-3,b)}^{(2,-1)}}\Bigg(
       \frac{[5]}{[2][3]}+ \frac{1}{y_{(a-3,b-1)}^{(3,-1)}}\Bigg(
       \frac{1}{{[2]}^2}+ \frac{1}{{[2]}^2x_{(a-1,b-2)}^{(-1,1)}
       x_{(a-2,b-2)}^{(-1,1)}} \Bigg)\notag\\
    &+\frac{1}{[2]{[3]}^2y_{(a-3,b-1)}^{(1,0)}}   
      \Bigg) \Bigg)
      \Bigg)^2 y_{(a,b-1)}^{(-1,1)}
%
%
%
\ \ \ \ \ - \frac{1}{x_{(a-1,b)}^{(-1,0)}}
\Bigg( \frac{1}{x_{(a-2,b)}^{(-1,1)}}  \Bigg(\frac{[4]}{[3]}
    +  \frac{[2]}{{[3]}^2 y_{(a-3,b)}^{(1,0)}}    \Bigg)
+\Bigg( \frac{1}{x_{(a-2,b)}^{(-1,1)}y_{(a-3,b)}^{(3,-1)}} \notag\\ &- \frac{1}{x_{(a-2,b)}^{(2,-1)}} \Bigg)  \frac{1}{x_{(a-1,b-1)}^{(-1,1)}x_{(a-2,b-1)}^{(-1,1)}}
- \frac{1}{[2]x_{(a-2,b)}^{(0,0)}}    \Bigg)^2  y_{(a-2,b)}^{(1,0)}   \label{Recursion(20)}
\end{align}



\ \\  \\ \\  \\ \\ \\  \\ 


\begin{align}
  & \rho_{(a,b), \varpi_2}^{(-3,1)}   = 
   -\frac{[6][8][15]}{[3][5][12]} x_{(a-1,b)}^{(-2,1)} 
%
%
%
   -\frac{1}{x_{(a-1,b)}^{(-1,1)}}
   \frac{y_{(a-2,b+1)}^{(-1,0)}}{{\left(x_{(a-2,b)}^{(-1,1)}x_{(a-3,b)}^{(-1,1)}\right)}^2}
%
%
%
            - \frac{1}{x_{(a-1,b)}^{(0,0)}}
              \Bigg( -\frac{[3]}{[2]} \notag\\ &\ \ \ \ \ \ \ \ \ \ +  \frac{1} {x_{(a-2,b)}^{(-1,1)}x_{(a-3,b)}^{(-1,1)}}
              \Bigg(\frac{[2]}{[3]}
       + \frac{1}{[3]y_{(a-3,b)}^{(1,0)}}
       \bigg( \frac{[4]}{[3]}+\frac{1}{x_{(a-4,b)}^{(-1,1)}} \bigg) \Bigg)              
   +\frac{ 1 } {[2]x_{(a-2,b)}^{(0,0)}}
   \Bigg( \frac{[3]}{[2]}+ \frac{1}{x_{(a-3,b)}^{(-1,1)}}\Bigg) \Bigg)^2  
    y_{(a-1,b)}^{(-2,1)} \notag
\end{align}    


\begin{align}    
%
%
%
             &- \frac{1}{x_{(a-1,b)}^{(-2,1)}} \Bigg\{ \Bigg( \frac{[3]}{[2]x_{(a-3,b)}^{(-1,1)}}
-\frac{1}{x_{(a-2,b)}^{(-1,1)}
          {\left(x_{(a-3,b)}^{(-1,1)}\right)}^2}
\Bigg( -\frac{[3]}{[2]} -\frac{1}{x_{(a-4,b+1)}^{(-1,1)}}
           \Bigg(\frac{{[2]}^2}{[3]}
    +\frac{1}{y_{(a-5,b+1)}^{(3,-1)}x_{(a-3,b)}^{(-1,1)}}
   \notag \\ &-\frac{1}{{[3]}^2 y_{(a-5,b+1)}^{(1,0)}} \Bigg)
   +\frac{1}{x_{(a-4,b+1)}^{(2,-1)}x_{(a-3,b)}^{(-1,1)}}
    -\frac{1}{{[2]}^2x_{(a-4,b+1)}^{(0,0)}}
\Bigg)
+\frac{1}{x_{(a-2,b)}^{(0,0)}}
\Bigg( \frac{[3]}{[2]}+\frac{1}{x_{(a-3,b)}^{(-1,1)}} \Bigg)^2
\frac{1}{x_{(a-3,b)}^{(-1,1)}} \notag\\
&-\frac{1}{x_{(a-2,b)}^{(-2,1)}}
\Bigg(\frac{[3]}{[2]}-\frac{1}{[2]x_{(a-3,b)}^{(-1,1)}
                                   x_{(a-4,b)}^{(-1,1)}} \Bigg)^2
\Bigg)^2 
{\ }^{1,1}y_{(a-3,b+1)}^{(0,0)} 
\ \ \ \ \ + \ \ 2\cdot \Bigg(
-\frac{[3]}{[2]} 
-\frac{1}{x_{(a-2,b)}^{(-1,1)}
          {\left(x_{(a-3,b)}^{(-1,1)}\right)}^2}\cdot \notag\\
&\Bigg( \frac{1}{x_{(a-4,b+1)}^{(-1,1)}
          y_{(a-5,b+1)}^{(3,-1)} }
          -\frac{1}{x_{(a-4,b+1)}^{(2,-1)}}  \Bigg)
-\frac{1}{x_{(a-2,b)}^{(0,0)}}
\Bigg( \frac{[3]}{[2]}+\frac{1}{x_{(a-3,b)}^{(-1,1)}} \Bigg)^2
\Bigg)
\cdot \Bigg( \frac{[3]}{[2]x_{(a-3,b)}^{(-1,1)}}
-\frac{1}{x_{(a-2,b)}^{(-1,1)}
          {\left(x_{(a-3,b)}^{(-1,1)}\right)}^2}\cdot \notag\\
&\Bigg( -\frac{[3]}{[2]} -\frac{1}{x_{(a-4,b+1)}^{(-1,1)}}
           \Bigg(\frac{{[2]}^2}{[3]}
    +\frac{1}{y_{(a-5,b+1)}^{(3,-1)}x_{(a-3,b)}^{(-1,1)}}
    -\frac{1}{{[3]}^2 y_{(a-5,b+1)}^{(1,0)}} \Bigg)
   +\frac{1}{x_{(a-4,b+1)}^{(2,-1)}x_{(a-3,b)}^{(-1,1)}}
    -\frac{1}{{[2]}^2x_{(a-4,b+1)}^{(0,0)}}
\Bigg) \notag\\
&+\frac{1}{x_{(a-2,b)}^{(0,0)}}
\Bigg( \frac{[3]}{[2]}+\frac{1}{x_{(a-3,b)}^{(-1,1)}} \Bigg)^2
\frac{1}{x_{(a-3,b)}^{(-1,1)}}
-\frac{1}{x_{(a-2,b)}^{(-2,1)}}
\Bigg(\frac{[3]}{[2]}-\frac{1}{[2]x_{(a-3,b)}^{(-1,1)}
                                   x_{(a-4,b)}^{(-1,1)}} \Bigg)^2
\Bigg)  {\ }^{1,2}y_{(a-3,b+1)}^{(0,0)} 
 \ +\Bigg(
-\frac{[3]}{[2]} \ - \notag\\
&\frac{1}{x_{(a-2,b)}^{(-1,1)}
          {\left(x_{(a-3,b)}^{(-1,1)}\right)}^2}
\Bigg( \frac{1}{x_{(a-4,b+1)}^{(-1,1)}
          y_{(a-5,b+1)}^{(3,-1)} }
          -\frac{1}{x_{(a-4,b+1)}^{(2,-1)}}  \Bigg)
-\frac{1}{x_{(a-2,b)}^{(0,0)}}
\Bigg( \frac{[3]}{[2]}+\frac{1}{x_{(a-3,b)}^{(-1,1)}} \Bigg)^2
\Bigg)^2 {\ }^{2,2}y_{(a-3,b+1)}^{(0,0)}  \Bigg\}  \notag\\
%              
%
%
             & - \frac{1}{x_{(a-1,b)}^{(1,-1)}}
              \Bigg(\frac{[3]}{[2]} + \frac{1}{x_{(a-2,b)}^{(0,0)}}
\Bigg(\frac{[3]}{[2]}+\frac{1}{x_{(a-3,b)}^{(-1,1)}}\Bigg)        
  \Bigg(\frac{[4]}{{[2]}^2} - \frac{1}{x_{(a-3,b)}^{(2,-1)}}
    \Bigg(\frac{[5]}{[2][3]}
-\frac{1}{[2]y_{(a-3,b-1)}^{(3,-1)}x_{(a-1,b-2)}^{(-1,1)}}
      \notag\\ &+ \frac{1}{[2]{[3]}^2y_{(a-3,b-1)}^{(1,0)}} \Bigg)
    \Bigg)
     \Bigg)^2 y_{(a,b-1)}^{(-3,2)}
%
%
%
             - \frac{1}{x_{(a-1,b)}^{(-1,0)}}
              \Bigg(
    \frac{1}{x_{(a-2,b)}^{(-1,1)}}
              \frac{1}{x_{(a-3,b)}^{(-1,1)}} 
\Bigg( 
-\frac{[3]}{[2]}
+ \frac{1}{x_{(a-4,b+1)}^{(2,-1)}x_{(a-3,b)}^{(-1,1)}} 
\Bigg(
-\frac{[5]}{[3]} \notag\\ &+  \frac{1}{y_{(a-4,b)}^{(3,-1)}    
x_{(a-2,b-1)}^{(-1,1)}} 
           - \frac{1}{{[3]}^2y_{(a-4,b)}^{(1,0)}}
\Bigg)
+\frac{1}{[2]x_{(a-4,b+1)}^{(0,0)}} 
\Bigg(\frac{[4]}{{[2]}^2} - \frac{1}{x_{(a-5,b+1)}^{(2,-1)}}
\Bigg(\frac{[5]}{[2][3]} -\frac{1}{[2]y_{(a-5,b)}^{(3,-1)}x_{(a-3,b-1)}^{(-1,1)}}+
\notag\\ &\frac{1}{[2]{[3]}^2 y_{(a-5,b)}^{(1,0)}}
\Bigg)
\Bigg)
\Bigg)
      - \frac{1}{x_{(a-2,b)}^{(0,0)}} \Bigg( 
    \frac{[3]}{[2]} + \frac{1}{x_{(a-3,b)}^{(-1,1)}} \Bigg)
    \frac{1}{x_{(a-3,b)}^{(-1,1)}}
     + \frac{1}{x_{(a-2,b)}^{(-2,1)}} \Bigg( \frac{[3]}{[2]}
 - \frac{1}{[2]x_{(a-3,b)}^{(-1,1)}x_{(a-4,b)}^{(-1,1)}}  \Bigg) 
     \Bigg)^2  y_{(a-2,b)}^{(-1,1)} \label{Recursion(21)}
\end{align}

\ \\ 

\begin{align}
\rho_{(a,b), \varpi_2}^{(0,-1)}& = \frac{[7][8][15]}{[3][4][5]} 
    -\frac{1}{y_{(a,b-1)}^{(3,-1)}}y_{(a+3,b-2)}^{(-3,1)} 
    -\frac{1}{y_{(a,b-1)}^{(1,0)}} y_{(a+1,b-1)}^{(-1,0)}
    -\frac{1}{y_{(a,b-1)}^{(-1,1)}} y_{(a-1,b)}^{(1,-1)}
    -\frac{1}{y_{(a,b-1)}^{(2,-1)}} y_{(a+2,b-2)}^{(-2,1)}
    \notag\\
   & -\frac{1}{y_{(a,b-1)}^{(-3,2)}} y_{(a-3,b+1)}^{(3,-2)}
-\frac{{\ }^{2,2}y_{(a,b-1)}^{(0,0)}}{\mathcal{D}_{(a,b-1)}}
            {\ }^{1,1}y_{(a,b-1)}^{(0,0)}
+\frac{{\ }^{1,2}y_{(a,b-1)}^{(0,0)}}{\mathcal{D}_{(a,b-1)}}
            {\ }^{1,2}y_{(a,b-1)}^{(0,0)}
+\frac{{\ }^{2,1}y_{(a,b-1)}^{(0,0)}}{\mathcal{D}_{(a,b-1)}}
            {\ }^{2,1}y_{(a,b-1)}^{(0,0)} \notag\\
&-\frac{{\ }^{1,1}y_{(a,b-1)}^{(0,0)}}{\mathcal{D}_{(a,b-1)}}
             {\ }^{2,2}y_{(a,b-1)}^{(0,0)}
    -\frac{1}{y_{(a,b-1)}^{(3,-2)}} y_{(a+3,b-3)}^{(-3,2)}
    -\frac{1}{y_{(a,b-1)}^{(-2,1)}} y_{(a-2,b)}^{(2,-1)}
    -\frac{1}{y_{(a,b-1)}^{(1,-1)}} y_{(a+1,b-2)}^{(-1,1)} \notag\\
   & -\frac{1}{y_{(a,b-1)}^{(-1,0)}} y_{(a-1,b-1)}^{(1,0)}
    -\frac{1}{y_{(a,b-1)}^{(-3,1)}} y_{(a-3,b)}^{(3,-1)}
    -\frac{1}{y_{(a,b-1)}^{(0,-1)}}  y_{(a,b-2)}^{(0,1)}    \label{Recursion(22)}
\end{align}







\subsection{Skein relations for $\mathfrak{g}_2$ Spider}
\begin{lemma}\label{SkeinRelations}
The following relations follow from the skein relations given in Definition \ref{GraphicalSpider}:

\begin{align*}
&(S9)\Skeinj=0  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \  \ \
(S10)\Skeinm= -\frac{[3]}{[2]}\Skeinmaa \\
& (S11)\Skeind=\frac{[6]}{[2]^2} \Skeinda \ \ \ \  (S12)\Skeinn=\frac{1}{[2]}\Skeinna+\frac{1}{[2]}\Skeinnb \\
&(S13)\Skeine= -\frac{[4]}{[2]^2}\left(  \ \ \Skeinea +  \Skeineb \ \  \right)
          +\frac{[3]}{[2]^2} \left( \ \  \Skeinec  + \Skeined  \ \ \right)\\
&(S14)\Skeinf=\frac{1}{[2]} \left(\Skeinfa +\Skeinfb + \Skeinfc + \Skeinfd + \Skeinfe \right)  \\
&\ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \  -\frac{1}{[2]^2}\left( \Skeinff + \Skeinfg +  \Skeinfh + \Skeinfi + \Skeinfj \right)\\
\end{align*}

\end{lemma}

\begin{proof}
\begin{align*}
&(S9):  \Skeinj \xlongequal{(S7)} -\frac{1}{[2]}\Skeinja  
                \xlongequal{(S8)} -\frac{1}{[2]}\left(\frac{1}{[3]}\Skeinjb +\frac{[4][6]}{[2]^2[12]} \Skeinjc -\frac{1}{[2]}  \Skeinjd  +\Skeinje\right)\\
&\ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ 
\xlongequal{(S3)\ (S1) \ (S6)}
  -\frac{1}{[2]}\Bigg(\frac{[4][6]}{[2]^2[12]}\frac{[2][7][12]}{[4][6]}
  -\frac{1}{[2]} -\frac{[3][8]}{[2][4]} \Bigg) \Skeinj = 0
                \\
%
%
%                
&(S10): \Skeinm \xlongequal{(S8)} \frac{1}{[2]}\Skeinma + \Skeinmb -\frac{1}{[3]}\Skeinmc -\frac{[4][6]}{[2]^2[12]}\Skeinmd 
\end{align*}


\begin{align*}
&\ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ 
\xlongequal{(S7)\ (S4)\ (S9)} \Bigg( \frac{1}{[2]}-[2] \Bigg)\Skeinma
= -\frac{[3]}{[2]}\Skeinma \\
%
%
%
&(S11): \Skeind \xlongequal{(S8)}  \frac{1}{[2]}\Skeinda + \Skeindb 
-\frac{1}{[3]}\Skeindc -\frac{[4][6]}{[2]^2[12]} \Skeindd \\
&\ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ 
\xlongequal{(S4)\ (S6)\ (S3)} 
\Bigg( \frac{1}{[2]}+\frac{1}{[3]}\frac{[3][8]}{[2][4]} \Bigg) \Skeinda
=\frac{[6]}{[2]^2} \Skeinda\\
%
%
%
&(S12): \Skeinn \xlongequal{(S8)}  \frac{1}{[2]}\Skeinna + \Skeinnc 
-\frac{1}{[3]}\Skeinne -\frac{[4][6]}{[2]^2[12]} \Skeinnd \\
&\ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ 
\xlongequal{(S5)\ (S10)\ (S4)} \frac{1}{[2]}\Skeinna +\frac{1}{[3]}\frac{[3]}{[2]}\Skeinnb\\
%
%
%
&(S13)\Skeine \xlongequal{(S8)}  \frac{1}{[2]}\Skeinea + \Skeinee 
-\frac{1}{[3]}\Skeinef -\frac{[4][6]}{[2]^2[12]} \Skeineg \\
&\ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \  
\xlongequal{(S10)\ (S11)\ (S6)} \frac{1}{[2]}\Skeinea -\frac{[3]}{[2]}\ \ \ \Skeinh\ \  
-\frac{1}{[3]}\frac{[6]}{[2]^2}\Skeineb +\frac{[4][6]}{[2]^2[12]}\frac{[3][8]}{[2][4]}\Skeined\\
\end{align*}

Then by (S8), we can replace the internal double edge and get (S13). \\

\begin{align*}
&(S14)\Skeinf \xlongequal{(S8)}\frac{1}{[2]}\Skeinfa +  \Skeinfk-\frac{1}{[3]} \Skeinfl 
-\frac{[4][6]}{[2]^2[12]}\Skeinfm \\
&\ \ \ \ \ \ \ \ \ \ \ \ \ \   \xlongequal{(S12)\ (S13)\ (S11)}\frac{1}{[2]}\Skeinfa + \frac{1}{[2]}\Skeinfn +\frac{1}{[2]}\Skeinfo +\frac{1}{[3]}\frac{[4]}{[2]^2} \Skeinfe
\end{align*}

\begin{align*}
&\ \ \ \ \ \ \ \ \ \ \ \ \ \ \   +\frac{1}{[3]}\frac{[4]}{[2]^2} \Skeinfb
-\frac{1}{[3]}\frac{[3]}{[2]^2} \Skeinfh
-\frac{1}{[3]}\frac{[3]}{[2]^2} \Skeinfi 
-\frac{[4][6]}{[2]^2[12]}\frac{[6]}{[2]^2}\Skeinff
\end{align*}

Then use (S8) to get rid of the internal double edges, and we obtain (S14).


\end{proof}






\subsection{Graphical calculations} \label{GraphicalCalc}







\def\Kaa{
\begin{tric}
\draw (1.2,1.7)..controls(1.2,1)and(1.8,1)..(1.8,0)
               ..controls(1.8,-1)and(1.2,-1)..(1.2,-1.7);

\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.5,1.7)--(0.5,0.2);
\draw (0.5,-1.7)--(0.5,-0.2);
\draw (0.75,2.3) node[anchor=east,black,scale=0.7] {$(a+1,b)$};
\draw (0.75,-2.3) node[anchor=east,black,scale=0.7] {$(a+1,b)$};
\draw (0.5,1) node[anchor=east,black,scale=0.7] {$(a,b)$};
\draw (0.5,-1) node[anchor=east,black,scale=0.7] {$(a,b)$};
\draw[darkred,thick] (0,-0.2) rectangle (1.5,0.2) node[pos=0.5,scale=0.7,black] {$(a,b)$};
\draw[darkred,thick] (0,1.7) rectangle (1.5,2.1) node[pos=0.5,scale=0.7,black] {$(a+1,b)$};
\draw[darkred, thick] (0,-2.1) rectangle (1.5,-1.7) node[pos=0.5,scale=0.7,black] {$(a+1,b)$};
\end{tric}
}

\def\single{
\begin{tric}
\draw (0.75,0.2)--(0.75,2.5) (0.75,-0.2)--(0.75,-2.5);

\draw (0.75,1.2) node[anchor=east,black,scale=0.7] {$(a+1,b)$};
\draw (0.75,-1.2) node[anchor=east,black,scale=0.7] {$(a+1,b)$};
\draw[darkred,thick] (0,-0.2) rectangle (1.5,0.2) node[pos=0.5,scale=0.7,black] {$(a+1,b)$};
\end{tric}
}


We give graphical calculations that lead to the recursive relations in Appendix \ref{Recursions}. Throughout this section we will simplify notation by writing $\mathcal{K}_{(a,b)}^{(c,d)}$ to denote $\kappa_{(a,b), \varpi_1}^{(c,d)}$ and  $\mathcal{R}_{(a,b)}^{(c,d)}$ to denote $\kappa_{(a,b), \varpi_2}^{(c,d)}$. \\ \\
(\ref{Recursion(1)}) \\

    $\Kaa=\single$  \ \ \ \ \ so we know that \ \ \   $\mathcal{K}_{(a,b)}^{(1,0)}=1$.






\def\Kba{
\begin{tric}
\draw[double,thin] (1.1,1.7)--(1.1,1.2);
\draw (1.1,1.2)--(1.1,0.2);
\draw[double,thin] (1.1,-1.7)--(1.1,-1.2);
\draw (1.1,-1.2)--(1.1,-0.2);
\draw (1.1,1.2)..controls(1.8,1.2)..(1.8,0);
\draw (1.1,-1.2)..controls(1.8,-1.2)..(1.8,0);

\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.5,1.7)--(0.5,0.2);
\draw (0.5,-1.7)--(0.5,-0.2);
\draw (0.75,2.3) node[anchor=east,black,scale=0.7] {$(a-1,b+1)$};
\draw (0.75,-2.3) node[anchor=east,black,scale=0.7] {$(a-1,b+1)$};
\draw (0.5,1) node[anchor=east,black,scale=0.7] {$(a-1,b)$};
\draw (0.5,-1) node[anchor=east,black,scale=0.7] {$(a-1,b)$};
\draw[darkred,thick] (-0.2,-0.2) rectangle (1.5,0.2) node[pos=0.5,scale=0.7,black] {$(a,b)$};
\draw[darkred,thick] (-0.2,1.7) rectangle (1.5,2.1) node[pos=0.5,scale=0.7,black] {$(a-1,b+1)$};
\draw[darkred, thick] (-0.2,-2.1) rectangle (1.5,-1.7) node[pos=0.5,scale=0.7,black] {$(a-1,b+1)$};
\end{tric}
}



\def\Kbba{
\begin{tric}
\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.4,1.8)--(0.4,0.15); \draw(0.4,-0.15)--(0.4,-1.8);
\draw (0.75,2.3) node[anchor=east,black,scale=0.7] {$(a-1,b+1)$};
\draw (0.75,-2.3) node[anchor=east,black,scale=0.7] {$(a-1,b+1)$};
\draw (0.4,1) node[anchor=east,black,scale=0.7] {$(a-1,b)$};
\draw (0.4,-1) node[anchor=east,black,scale=0.7] {$(a-1,b)$};
\draw[double,thin] (1.1,1.8)--(1.1,1.2);
\draw (1.1,1.2)--(1.1,-1.2);
\draw[double,thin] (1.1,-1.8)--(1.1,-1.2);
\draw (1.1,1.2)..controls(1.7,1.2)..(1.7,0);
\draw (1.1,-1.2)..controls(1.7,-1.2)..(1.7,0);
\draw[darkred,thick] (0,0.15)rectangle(0.8,-0.15);
\draw[darkred,thick] (0,1.8) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-2.1) rectangle (1.5,-1.8) ;
\end{tric}
}





\def\Kbbb{
\begin{tric}
\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.9)--(0.2,1.1);
\draw (0.2,-1.9)--(0.2,-1.1);
\draw (0.2,0.1)--(0.2,0.9);
\draw (0.2,-0.1)--(0.2,-0.9);
\draw (0.75,2.3) node[anchor=east,black,scale=0.7] {$(a-1,b+1)$};
\draw (0.75,-2.3) node[anchor=east,black,scale=0.7] {$(a-1,b+1)$};
\draw (0.2,1.5) node[anchor=east,black,scale=0.7] {$(a-1,b)$};
\draw (0.2,-1.5) node[anchor=east,black,scale=0.7] {$(a-1,b)$};
\draw (0.2,0.5) node[anchor=east,black,scale=0.7] {$(a-2,b)$};
\draw (0.2,-0.5) node[anchor=east,black,scale=0.7] {$(a-2,b)$};

\draw [double,thin] (0.7,0.1)--(0.7,0.5);
\draw  (0.7,0.5)--(0.7,0.9);
\draw (0.7,0.5)..controls(1.2,0.7)..(1.2,1.5);
\draw [double,thin](1.2,1.5)--(1.2,1.9);
\draw (1.2,1.5).. controls (1.5,1.5)..(1.5,0);
\draw [double,thin] (0.7,-0.1)--(0.7,-0.5);
\draw  (0.7,-0.5)--(0.7,-0.9);
\draw (0.7,-0.5)..controls(1.2,-0.7)..(1.2,-1.5);
\draw [double,thin](1.2,-1.5)--(1.2,-1.9);
\draw (1.2,-1.5).. controls (1.5,-1.5)..(1.5,0);

\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1,1.1) ;
\draw[darkred, thick] (0,-0.9) rectangle (1,-1.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\end{tric}
}



\def\Kbca{
\begin{tric}
\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.4,1.8)--(0.4,-1.8);
\draw (0.75,2.3) node[anchor=east,black,scale=0.7] {$(a-1,b+1)$};
\draw (0.75,-2.3) node[anchor=east,black,scale=0.7] {$(a-1,b+1)$};
\draw (0.4,0) node[anchor=east,black,scale=0.7] {$(a-1,b)$};
\draw[double,thin] (1.1,1.8)--(1.1,1.2);
\draw (1.1,1.2)--(1.1,-1.2);
\draw[double,thin] (1.1,-1.8)--(1.1,-1.2);
\draw (1.1,1.2)..controls(1.7,1.2)..(1.7,0);
\draw (1.1,-1.2)..controls(1.7,-1.2)..(1.7,0);
\draw[darkred,thick] (0,1.8) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-2.1) rectangle (1.5,-1.8) ;
\end{tric}
}



\def\Kbcb{
\begin{tric}
\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,0.1)--(0.2,1.9);
\draw (0.2,-0.1)--(0.2,-1.9);
\draw (0.75,2.3) node[anchor=east,black,scale=0.7] {$(a-1,b+1)$};
\draw (0.75,-2.3) node[anchor=east,black,scale=0.7] {$(a-1,b+1)$};
\draw (0.2,1) node[anchor=east,black,scale=0.7] {$(a-2,b)$};
\draw (0.2,-1) node[anchor=east,black,scale=0.7] {$(a-2,b)$};

\draw [double,thin] (0.7,0.1)--(0.7,0.5);
\draw  (0.7,0.5)--(0.7,1.9);
\draw (0.7,0.5)..controls(1.2,0.7)..(1.2,1.5);
\draw [double,thin](1.2,1.5)--(1.2,1.9);
\draw (1.2,1.5).. controls (1.5,1.5)..(1.5,0);
\draw [double,thin] (0.7,-0.1)--(0.7,-0.5);
\draw  (0.7,-0.5)--(0.7,-1.9);
\draw (0.7,-0.5)..controls(1.2,-0.7)..(1.2,-1.5);
\draw [double,thin](1.2,-1.5)--(1.2,-1.9);
\draw (1.2,-1.5).. controls (1.5,-1.5)..(1.5,0);

\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\end{tric}
}




\def\Kbda{
\begin{tric}
\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.4,1.8)--(0.4,-1.8);
\draw (0.75,2.3) node[anchor=east,black,scale=0.7] {$(a-1,b+1)$};
\draw (0.75,-2.3) node[anchor=east,black,scale=0.7] {$(a-1,b+1)$};
\draw (0.4,0) node[anchor=east,black,scale=0.7] {$(a-1,b)$};
\draw (1.1,1.2)--(1.1,-1.2);
\draw[double,thin] (1.1,-1.8)--(1.1,1.8);
\draw[darkred,thick] (0,1.8) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-2.1) rectangle (1.5,-1.8) ;
\end{tric}
}



\def\Kbdb{
\begin{tric}
\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,0.1)--(0.2,1.9);
\draw (0.2,-0.1)--(0.2,-1.9);
\draw (0.75,2.3) node[anchor=east,black,scale=0.7] {$(a-1,b+1)$};
\draw (0.75,-2.3) node[anchor=east,black,scale=0.7] {$(a-1,b+1)$};
\draw (0.2,1) node[anchor=east,black,scale=0.7] {$(a-2,b)$};
\draw (0.2,-1) node[anchor=east,black,scale=0.7] {$(a-2,b)$};

\draw [double,thin] (0.7,0.1)--(0.7,1.9);
\draw [double,thin] (0.7,-0.1)--(0.7,-1.9);
\draw (1.3,1.9)--(1.3,-1.9);

\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\end{tric}
}



\def\Kbe{
\begin{tric}
\draw (0.75,0.15)--(0.75,2.5);
\draw (0.75,-0.15)--(0.75,-2.5);
\draw (0.75,1) node[anchor=east,black,scale=0.7] {$(a-1,b+1)$};
\draw (0.75,-1) node[anchor=east,black,scale=0.7] {$(a-1,b+1)$};
\draw[darkred,thick] (0,-0.15) rectangle (1.5,0.15);
\end{tric}
}




\ \\ 
We leave out the weight labels of clasps except for the first term in the following calculations. \\ 
(\ref{Recursion(2)})

\begin{align*}
\Kba&=\Kbba-\frac{1}{\mathcal{K}_{(a-1,b)}^{(-1,1)}} \Kbbb
= \Kbca -\frac{1}{\mathcal{K}_{(a-1,b)}^{(-1,1)}}\Kbcb \\
&=-[2] \Kbda -\frac{1}{\mathcal{K}_{(a-1,b)}^{(-1,1)}}\Kbdb
= (-[2]-\frac{1}{\mathcal{K}_{(a-1,b)}^{(-1,1)}})\Kbe
\end{align*}

So we have:

\begin{align*}
  \mathcal{K}_{(a,b)}^{(-1,1)}=-[2]-\frac{1}{\mathcal{K}_{(a-1,b)}^{(-1,1)}} 
\end{align*}







\def\Kca{
\begin{tric}
\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.5,1.7)--(0.5,0.2);
\draw (0.5,-1.7)--(0.5,-0.2);
\draw (0.75,2.3) node[anchor=east,black,scale=0.7] {$(a+2,b-1)$};
\draw (0.5,1) node[anchor=east,black,scale=0.7] {$(a,b-1)$};
\draw (0.75,-2.3) node[anchor=east,black,scale=0.7] {$(a+2,b-1)$};
\draw (0.5,-1) node[anchor=east,black,scale=0.7] {$(a,b-1)$};

\draw (0.85,1.7)--(0.85,1);
\draw (1.3,1.7)--(1.3,1);
\draw [double,thin](0.85,1)--(0.85,0.2);
\draw (1.3,1)--(0.85,1);
\draw (1.3,1)..controls(1.8,1)..(1.8,0);
\draw (0.85,-1.7)--(0.85,-1);
\draw (1.3,-1.7)--(1.3,-1);
\draw [double,thin](0.85,-1)--(0.85,-0.2);
\draw (1.3,-1)--(0.85,-1);
\draw (1.3,-1)..controls(1.8,-1)..(1.8,0);

\draw[darkred,thick] (-0.2,-0.2) rectangle (1.5,0.2) node[pos=0.5,scale=0.7,black] {$(a,b)$};
\draw[darkred,thick] (-0.2,1.7) rectangle (1.5,2.1) node[pos=0.5,scale=0.7,black] {$(a+2,b-1)$};
\draw[darkred, thick] (-0.2,-2.1) rectangle (1.5,-1.7) node[pos=0.5,scale=0.7,black] {$(a+2,b-1)$};
\end{tric}
}





\def\Kcba{
\begin{tric}
\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.5,1.8)--(0.5,0.15);
\draw (0.5,-1.8)--(0.5,-0.15);
\draw (0.75,2.3) node[anchor=east,black,scale=0.7] {$(a+2,b-1)$};
\draw (0.5,1) node[anchor=east,black,scale=0.7] {$(a,b-1)$};
\draw (0.75,-2.3) node[anchor=east,black,scale=0.7] {$(a+2,b-1)$};
\draw (0.5,-1) node[anchor=east,black,scale=0.7] {$(a,b-1)$};

\draw (0.85,1.8)--(0.85,1);
\draw (1.3,1.8)--(1.3,1);
\draw [double,thin](0.85,1)..controls(1.35,0.5)..(1.35,0)..controls(1.35,-0.5)..(0.85,-1);
\draw (1.3,1)--(0.85,1);
\draw (1.3,1)..controls(1.8,1)..(1.8,0);
\draw (0.85,-1.8)--(0.85,-1);
\draw (1.3,-1.8)--(1.3,-1);
\draw (1.3,-1)--(0.85,-1);
\draw (1.3,-1)..controls(1.8,-1)..(1.8,0);

\draw[darkred,thick] (0,-0.15) rectangle (1,0.15) ;
\draw[darkred,thick] (0,1.8) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-2.1) rectangle (1.5,-1.8) ;
\end{tric}
}




\def\Kcbb{
\begin{tric}
\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.9)--(0.2,1.1);
\draw (0.2,-1.9)--(0.2,-1.1);
\draw (0.2,0.1)--(0.2,0.9);
\draw (0.2,-0.1)--(0.2,-0.9);
\draw (0.75,2.3) node[anchor=east,black,scale=0.7] {$(a+2,b-1)$};
\draw (0.75,-2.3) node[anchor=east,black,scale=0.7] {$(a+2,b-1)$};
\draw (0.2,1.5) node[anchor=east,black,scale=0.7] {$(a,b-1)$};
\draw (0.2,-1.5) node[anchor=east,black,scale=0.7] {$(a,b-1)$};
\draw (0.2,0.5) node[anchor=east,black,scale=0.7] {$(a,b-2)$};
\draw (0.2,-0.5) node[anchor=east,black,scale=0.7] {$(a,b-2)$};

\draw (0.4,0.1)--(0.4,0.5);
\draw (0.6,0.1)--(0.6,0.5);
\draw (0.8,0.1)--(0.8,0.5);
\draw (0.4,0.5)--(0.8,0.5);
\draw [double,thin] (0.4,0.9)--(0.4,0.5);
\draw (1,1.9)--(1,1.5);
\draw (1.3,1.9)--(1.3,1.5);
\draw (1.3,1.5)--(1,1.5);
\draw (1.3,1.5)..controls(1.6,1.3)..(1.6,0);
\draw [double,thin](1,1.5)..controls (1.2,1.2)..(1.2,1)..controls (1.2,0.8)..(0.8,0.5);
\draw (0.4,-0.1)--(0.4,-0.5);
\draw (0.6,-0.1)--(0.6,-0.5);
\draw (0.8,-0.1)--(0.8,-0.5);
\draw (0.4,-0.5)--(0.8,-0.5);
\draw [double,thin] (0.4,-0.9)--(0.4,-0.5);
\draw (1,-1.9)--(1,-1.5);
\draw (1.3,-1.9)--(1.3,-1.5);
\draw (1.3,-1.5)--(1,-1.5);
\draw (1.3,-1.5)..controls(1.6,-1.3)..(1.6,0);
\draw [double,thin](1,-1.5)..controls (1.2,-1.2)..(1.2,-1)..controls (1.2,-0.8)..(0.8,-0.5);

\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1,1.1) ;
\draw[darkred, thick] (0,-0.9) rectangle (1,-1.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\end{tric}
}



\def\Kcbc{
\begin{tric}
\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.9)--(0.2,1.1);
\draw (0.2,-1.9)--(0.2,-1.1);
\draw (0.2,0.1)--(0.2,0.9);
\draw (0.2,-0.1)--(0.2,-0.9);
\draw (0.75,2.3) node[anchor=east,black,scale=0.7] {$(a+2,b-1)$};
\draw (0.75,-2.3) node[anchor=east,black,scale=0.7] {$(a+2,b-1)$};
\draw (0.2,1.5) node[anchor=east,black,scale=0.7] {$(a,b-1)$};
\draw (0.2,-1.5) node[anchor=east,black,scale=0.7] {$(a,b-1)$};
\draw (0.2,0.5) node[anchor=east,black,scale=0.7] {$(a-1,b-1)$};
\draw (0.2,-0.5) node[anchor=east,black,scale=0.7] {$(a-1,b-1)$};

\draw (0.5,0.1)--(0.5,0.5);
\draw (0.8,0.1)--(0.8,0.5);
\draw (0.5,0.5)--(0.8,0.5);
\draw (0.5,0.9)--(0.5,0.5);
\draw (1,1.9)--(1,1.5);
\draw (1.3,1.9)--(1.3,1.5);
\draw (1.3,1.5)--(1,1.5);
\draw (1.3,1.5)..controls(1.6,1.3)..(1.6,0);
\draw [double,thin](1,1.5)..controls (1.2,1.2)..(1.2,1)..controls (1.2,0.8)..(0.8,0.5);
\draw (0.5,-0.1)--(0.5,-0.5);
\draw (0.8,-0.1)--(0.8,-0.5);
\draw (0.5,-0.5)--(0.8,-0.5);
\draw (0.5,-0.9)--(0.5,-0.5);
\draw (1,-1.9)--(1,-1.5);
\draw (1.3,-1.9)--(1.3,-1.5);
\draw (1.3,-1.5)--(1,-1.5);
\draw (1.3,-1.5)..controls(1.6,-1.3)..(1.6,0);
\draw [double,thin](1,-1.5)..controls (1.2,-1.2)..(1.2,-1)..controls (1.2,-0.8)..(0.8,-0.5);

\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1,1.1) ;
\draw[darkred, thick] (0,-0.9) rectangle (1,-1.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\end{tric}
}





\def\Kcca{
\begin{tric}
\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.5,1.8)--(0.5,-1.8);
\draw (0.75,2.3) node[anchor=east,black,scale=0.7] {$(a+2,b-1)$};
\draw (0.5,0) node[anchor=east,black,scale=0.7] {$(a,b-1)$};
\draw (0.75,-2.3) node[anchor=east,black,scale=0.7] {$(a+2,b-1)$};

\draw (0.85,1.8)--(0.85,1);
\draw (1.3,1.8)--(1.3,1);
\draw [double,thin](0.85,1)--(0.85,-1);
\draw (1.3,1)--(0.85,1);
\draw (1.3,1)--(1.3,-1);
\draw (0.85,-1.8)--(0.85,-1);
\draw (1.3,-1.8)--(1.3,-1);
\draw (1.3,-1)--(0.85,-1);

\draw[darkred,thick] (0,1.8) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-2.1) rectangle (1.5,-1.8) ;
\end{tric}
}




\def\Kccb{
\begin{tric}
\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,0.1)--(0.2,1.9);
\draw (0.2,-0.1)--(0.2,-1.9);
\draw (0.75,2.3) node[anchor=east,black,scale=0.7] {$(a+2,b-1)$};
\draw (0.75,-2.3) node[anchor=east,black,scale=0.7] {$(a+2,b-1)$};
\draw (0.2,1) node[anchor=east,black,scale=0.7] {$(a,b-2)$};
\draw (0.2,-1) node[anchor=east,black,scale=0.7] {$(a,b-2)$};

\draw (0.4,0.1)--(0.4,0.5);
\draw (0.6,0.1)--(0.6,0.5);
\draw (0.8,0.1)--(0.8,0.5);
\draw (0.4,0.5)--(0.8,0.5);
\draw [double,thin] (0.4,1.9)--(0.4,0.5);
\draw (1,1.9)--(1,1.5);
\draw (1.3,1.9)--(1.3,1.5);
\draw (1.3,1.5)--(1,1.5);
\draw (1.3,1.5)..controls(1.6,1.3)..(1.6,0);
\draw [double,thin](1,1.5)--(0.8,0.5);
\draw (0.4,-0.1)--(0.4,-0.5);
\draw (0.6,-0.1)--(0.6,-0.5);
\draw (0.8,-0.1)--(0.8,-0.5);
\draw (0.4,-0.5)--(0.8,-0.5);
\draw [double,thin] (0.4,-1.9)--(0.4,-0.5);
\draw (1,-1.9)--(1,-1.5);
\draw (1.3,-1.9)--(1.3,-1.5);
\draw (1.3,-1.5)--(1,-1.5);
\draw (1.3,-1.5)..controls(1.6,-1.3)..(1.6,0);
\draw [double,thin](1,-1.5)--(0.8,-0.5);

\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\end{tric}
}



\def\Kccc{
\begin{tric}
\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,0.1)--(0.2,1.9);
\draw (0.2,-0.1)--(0.2,-1.9);
\draw (0.75,2.3) node[anchor=east,black,scale=0.7] {$(a+2,b-1)$};
\draw (0.75,-2.3) node[anchor=east,black,scale=0.7] {$(a+2,b-1)$};
\draw (0.2,1) node[anchor=east,black,scale=0.7] {$(a-1,b-1)$};
\draw (0.2,-1) node[anchor=east,black,scale=0.7] {$(a-1,b-1)$};

\draw (0.5,0.1)--(0.5,0.5);
\draw (0.8,0.1)--(0.8,0.5);
\draw (0.5,0.5)--(0.8,0.5);
\draw (0.5,1.9)--(0.5,0.5);
\draw (1,1.9)--(1,1.5);
\draw (1.3,1.9)--(1.3,1.5);
\draw (1.3,1.5)--(1,1.5);
\draw (1.3,1.5)..controls(1.6,1.3)..(1.6,0);
\draw [double,thin](1,1.5)--(0.8,0.5);
\draw (0.5,-0.1)--(0.5,-0.5);
\draw (0.8,-0.1)--(0.8,-0.5);
\draw (0.5,-0.5)--(0.8,-0.5);
\draw (0.5,-1.9)--(0.5,-0.5);
\draw (1,-1.9)--(1,-1.5);
\draw (1.3,-1.9)--(1.3,-1.5);
\draw (1.3,-1.5)--(1,-1.5);
\draw (1.3,-1.5)..controls(1.6,-1.3)..(1.6,0);
\draw [double,thin](1,-1.5)--(0.8,-0.5);

\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\end{tric}
}





\def\Kcda{
\begin{tric}
\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.5,1.8)--(0.5,-1.8);
\draw (0.75,2.3) node[anchor=east,black,scale=0.7] {$(a+2,b-1)$};
\draw (0.5,0) node[anchor=east,black,scale=0.7] {$(a,b-1)$};
\draw (0.75,-2.3) node[anchor=east,black,scale=0.7] {$(a+2,b-1)$};

\draw (0.85,1.8)--(0.85,1);
\draw (1.3,1.8)--(1.3,1);
\draw (0.85,1)--(0.85,-1);
\draw (1.3,1)--(1.3,-1);
\draw (0.85,-1.8)--(0.85,-1);
\draw (1.3,-1.8)--(1.3,-1);

\draw[darkred,thick] (0,1.8) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-2.1) rectangle (1.5,-1.8) ;
\end{tric}
}




\def\Kcdb{
\begin{tric}
\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,0.1)--(0.2,1.9);
\draw (0.2,-0.1)--(0.2,-1.9);
\draw (0.75,2.3) node[anchor=east,black,scale=0.7] {$(a+2,b-1)$};
\draw (0.75,-2.3) node[anchor=east,black,scale=0.7] {$(a+2,b-1)$};
\draw (0.2,1) node[anchor=east,black,scale=0.7] {$(a,b-2)$};
\draw (0.2,-1) node[anchor=east,black,scale=0.7] {$(a,b-2)$};

\draw (0.4,0.1)--(0.4,0.5);
\draw (0.6,0.1)--(0.6,0.5);
\draw (0.8,0.1)--(0.8,0.5);
\draw (0.4,0.5)--(0.8,0.5);
\draw [double,thin] (0.4,1.9)--(0.4,0.5);
\draw (1,1.9)--(1,1.5);
\draw (1.3,1.9)--(1.3,1.5);
\draw (1.3,1.5)--(1,1.5);
\draw (1.3,1.5)..controls(1.6,1.3)..(1.6,0);
\draw [double,thin](1,1.5)--(0.8,0.5);

\draw (0.4,-0.1)--(0.4,-0.5);
\draw (0.6,-0.1)--(0.6,-0.5);
\draw (0.4,-0.5)--(0.6,-0.5);
\draw [double,thin] (0.4,-1.9)--(0.4,-0.5);
\draw (1.3,-1.9)--(1.3,-1.5);
\draw (1.3,-1.5)..controls(1.6,-1.3)..(1.6,0);
\draw (0.6,-0.5)--(1,-1.9) (1.3,-1.5)--(0.8,-0.1) (0.8,-1.2)--(1.05,-0.8);

\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\end{tric}
}



\def\Kcdc{
\begin{tric}
\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,0.1)--(0.2,1.9);
\draw (0.2,-0.1)--(0.2,-1.9);
\draw (0.75,2.3) node[anchor=east,black,scale=0.7] {$(a+2,b-1)$};
\draw (0.75,-2.3) node[anchor=east,black,scale=0.7] {$(a+2,b-1)$};
\draw (0.2,1) node[anchor=east,black,scale=0.7] {$(a-1,b-1)$};
\draw (0.2,-1) node[anchor=east,black,scale=0.7] {$(a-1,b-1)$};

\draw (0.5,0.1)--(0.5,0.5);
\draw (0.8,0.1)--(0.8,0.5);
\draw (0.5,0.5)--(0.8,0.5);
\draw (0.5,1.9)--(0.5,0.5);
\draw (1,1.9)--(1,1.5);
\draw (1.3,1.9)--(1.3,1.5);
\draw (1.3,1.5)--(1,1.5);
\draw (1.3,1.5)..controls(1.6,1.3)..(1.6,0);
\draw [double,thin](1,1.5)--(0.8,0.5);
\draw (0.5,-0.1)--(0.5,-0.5);
\draw (0.8,-0.1)--(0.8,-0.5);
\draw (0.5,-0.5)--(0.8,-0.5);
\draw (0.5,-1.9)--(0.5,-0.5);
\draw (1,-1.9)--(1,-1.5);
\draw (1.3,-1.9)--(1.3,-1.5);
\draw (1.3,-1.5)--(1,-1.5);
\draw (1.3,-1.5)..controls(1.6,-1.3)..(1.6,0);
\draw (1,-1.5)--(0.8,-0.5);

\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\end{tric}
}






\def\Kcdd{
\begin{tric}
\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,0.1)--(0.2,1.9);
\draw (0.2,-0.1)--(0.2,-1.9);
\draw (0.75,2.3) node[anchor=east,black,scale=0.7] {$(a+2,b-1)$};
\draw (0.75,-2.3) node[anchor=east,black,scale=0.7] {$(a+2,b-1)$};
\draw (0.2,1) node[anchor=east,black,scale=0.7] {$(a-1,b-1)$};
\draw (0.2,-1) node[anchor=east,black,scale=0.7] {$(a-1,b-1)$};

\draw (0.5,0.1)--(0.5,0.5);
\draw (0.8,0.1)--(0.8,0.5);
\draw (0.5,0.5)--(0.8,0.5);
\draw (0.5,1.9)--(0.5,0.5);
\draw (1,1.9)--(1,1.5);
\draw (1.3,1.9)--(1.3,1.5);
\draw (1.3,1.5)--(1,1.5);
\draw (1.3,1.5)..controls(1.6,1.3)..(1.6,0);
\draw [double,thin](1,1.5)--(0.8,0.5);
\draw (0.5,-0.1)--(0.5,-1.9);
\draw (0.8,-0.1)..controls(0.8,-0.5)..(0.5,-0.5);
\draw (1.3,-1.9)--(1.3,-1.5);
\draw (1.3,-1.5)..controls(1,-1.5)..(1,-1.9);
\draw (1.3,-1.5)..controls(1.6,-1.3)..(1.6,0);

\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\end{tric}
}




\def\Kcde{
\begin{tric}
\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,0.1)--(0.2,1.9);
\draw (0.2,-0.1)--(0.2,-1.9);
\draw (0.75,2.3) node[anchor=east,black,scale=0.7] {$(a+2,b-1)$};
\draw (0.75,-2.3) node[anchor=east,black,scale=0.7] {$(a+2,b-1)$};
\draw (0.2,1) node[anchor=east,black,scale=0.7] {$(a-1,b-1)$};
\draw (0.2,-1) node[anchor=east,black,scale=0.7] {$(a-1,b-1)$};

\draw (0.5,0.1)--(0.5,0.5);
\draw (0.8,0.1)--(0.8,0.5);
\draw (0.5,0.5)--(0.8,0.5);
\draw (0.5,1.9)--(0.5,0.5);
\draw (1,1.9)--(1,1.5);
\draw (1.3,1.9)--(1.3,1.5);
\draw (1.3,1.5)--(1,1.5);
\draw (1.3,1.5)..controls(1.6,1.3)..(1.6,0);
\draw [double,thin](1,1.5)--(0.8,0.5);
\draw (0.5,-0.1)--(0.5,-0.5);
\draw (0.5,-0.5)--(1,-1.9) (0.8,-0.1)--(1.3,-1.5);
\draw (0.5,-1.9)--(0.5,-0.5);
\draw (1.3,-1.9)--(1.3,-1.5);
\draw (1.3,-1.5)..controls(1.6,-1.3)..(1.6,0);

\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\end{tric}
}






\def\Kcdf{
\begin{tric}
\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,0.1)--(0.2,1.9);
\draw (0.2,-0.1)--(0.2,-1.9);
\draw (0.75,2.3) node[anchor=east,black,scale=0.7] {$(a+2,b-1)$};
\draw (0.75,-2.3) node[anchor=east,black,scale=0.7] {$(a+2,b-1)$};
\draw (0.2,1) node[anchor=east,black,scale=0.7] {$(a-1,b-1)$};
\draw (0.2,-1) node[anchor=east,black,scale=0.7] {$(a-1,b-1)$};

\draw (0.5,0.1)--(0.5,0.5);
\draw (0.8,0.1)--(0.8,0.5);
\draw (0.5,0.5)--(0.8,0.5);
\draw (0.5,1.9)--(0.5,0.5);
\draw (1,1.9)--(1,1.5);
\draw (1.3,1.9)--(1.3,1.5);
\draw (1.3,1.5)--(1,1.5);
\draw (1.3,1.5)..controls(1.6,1.3)..(1.6,0);
\draw [double,thin](1,1.5)--(0.8,0.5);
\draw (0.5,-0.1)--(0.5,-0.5);
\draw (0.5,-0.5)--(1,-1.9) (0.8,-0.1)--(1.3,-1.5) (0.75,-1.2)--(1.05,-0.8);
\draw (0.5,-1.9)--(0.5,-0.5);
\draw (1.3,-1.9)--(1.3,-1.5);
\draw (1.3,-1.5)..controls(1.6,-1.3)..(1.6,0);

\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\end{tric}
}





\def\Kcea{
\begin{tric}
\draw (0.75,0.15)--(0.75,2.5);
\draw (0.75,-0.15)--(0.75,-2.5);
\draw (0.75,1.25) node[anchor=east,black,scale=0.7] {$(a+2,b-1)$};
\draw (0.75,-1.25) node[anchor=east,black,scale=0.7] {$(a+2,b-1)$};

\draw[darkred,thick] (0,0.15) rectangle (1.5,-0.15) ;
\end{tric}
}




\def\Kceb{
\begin{tric}
\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,0.1)--(0.2,1.9);
\draw (0.2,-0.1)--(0.2,-1.9);
\draw (0.75,2.3) node[anchor=east,black,scale=0.7] {$(a+2,b-1)$};
\draw (0.75,-2.3) node[anchor=east,black,scale=0.7] {$(a+2,b-1)$};
\draw (0.2,1) node[anchor=east,black,scale=0.7] {$(a,b-2)$};
\draw (0.2,-1) node[anchor=east,black,scale=0.7] {$(a,b-2)$};

\draw (0.4,0.1)--(0.4,0.5);
\draw (0.6,0.1)--(0.6,0.5);
\draw (0.8,0.1)--(0.8,0.5);
\draw (0.4,0.5)--(0.8,0.5);
\draw [double,thin] (0.4,1.9)--(0.4,0.5);
\draw (1,1.9)--(1,1.5);
\draw (1.3,1.9)--(1.3,1.5);
\draw (1.3,1.5)--(1,1.5);
\draw (1.3,1.5)..controls(1.6,1.3)..(1.6,0);
\draw [double,thin](1,1.5)--(0.8,0.5);

\draw (1.3,-1.9)--(1.3,-1.5);
\draw (1.3,-1.5)..controls(1.6,-1.3)..(1.6,0);
\draw  (1.3,-1.5)--(0.8,-0.1) (0.8,-1.2)--(1.05,-0.8); 
\draw [double,thin](0.8,-1.2)--(0.8,-1.9);
\draw (0.8,-1.2)--(0.4,-0.1);

\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\end{tric}
}




\def\Kcec{
\begin{tric}
\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,0.1)--(0.2,1.9);
\draw (0.2,-0.1)--(0.2,-1.9);
\draw (0.75,2.3) node[anchor=east,black,scale=0.7] {$(a+2,b-1)$};
\draw (0.75,-2.3) node[anchor=east,black,scale=0.7] {$(a+2,b-1)$};
\draw (0.2,1) node[anchor=east,black,scale=0.7] {$(a-1,b-1)$};
\draw (0.2,-1) node[anchor=east,black,scale=0.7] {$(a-1,b-1)$};

\draw (0.5,0.1)--(0.5,0.5);
\draw (0.8,0.1)--(0.8,0.5);
\draw (0.5,0.5)--(0.8,0.5);
\draw (0.5,1.9)--(0.5,0.5);
\draw (1,1.9)--(1,1.5);
\draw (1.3,1.9)--(1.3,1.5);
\draw (1.3,1.5)--(1,1.5);
\draw (1.3,1.5)..controls(1.6,1.3)..(1.6,0);
\draw [double,thin](1,1.5)--(0.8,0.5);
\draw (0.5,-0.1)--(0.5,-0.5);
\draw (0.8,-0.1)--(0.8,-0.5);
\draw (0.5,-0.5)--(0.8,-0.5);
\draw (0.5,-1.9)--(0.5,-0.5);
\draw (1.3,-1.9)..controls(1.3,-1.3)and(1.6,-1.3)..(1.6,0);
\draw (0.8,-0.5)--(0.8,-1.9);

\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\end{tric}
}








\def\Kced{
\begin{tric}
\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,0.1)--(0.2,1.9);
\draw (0.2,-0.1)--(0.2,-1.9);
\draw (0.75,2.3) node[anchor=east,black,scale=0.7] {$(a+2,b-1)$};
\draw (0.75,-2.3) node[anchor=east,black,scale=0.7] {$(a+2,b-1)$};
\draw (0.2,1) node[anchor=east,black,scale=0.7] {$(a-1,b-1)$};
\draw (0.2,-1) node[anchor=east,black,scale=0.7] {$(a-1,b-1)$};

\draw (0.5,0.1)--(0.5,0.5);
\draw (0.8,0.1)--(0.8,0.5);
\draw (0.5,0.5)--(0.8,0.5);
\draw (0.5,1.9)--(0.5,0.5);
\draw (1,1.9)--(1,1.5);
\draw (1.3,1.9)--(1.3,1.5);
\draw (1.3,1.5)--(1,1.5);
\draw (1.3,1.5)..controls(1.6,1.3)..(1.6,0);
\draw [double,thin](1,1.5)--(0.8,0.5);
\draw (0.5,-0.1)--(0.5,-0.5);
\draw  (0.8,-0.1)--(1.3,-1.5) (1.05,-1.9)--(1.05,-0.8);
\draw (0.5,-1.9)--(0.5,-0.5);
\draw (1.3,-1.9)--(1.3,-1.5);
\draw (1.3,-1.5)..controls(1.6,-1.3)..(1.6,0);

\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\end{tric}
}






\def\Kcfa{
\begin{tric}
\draw (0.75,0.15)--(0.75,2.5);
\draw (0.75,-0.15)--(0.75,-2.5);
\draw (0.75,1.25) node[anchor=east,black,scale=0.7] {$(a+2,b-1)$};
\draw (0.75,-1.25) node[anchor=east,black,scale=0.7] {$(a+2,b-1)$};

\draw[darkred,thick] (0,0.15) rectangle (1.5,-0.15) ;
\end{tric}
}



\def\single{
\begin{tric}
\draw (1,0.15)--(1,2.5);
\draw (1,-0.15)--(1,-2.5);
\draw (1,1.25) node[anchor=east,black,scale=0.7] {$(a+2,b-1)$};
\draw (1,-1.25) node[anchor=east,black,scale=0.7] {$(a+2,b-1)$};

\draw[darkred,thick] (0,0.15) rectangle (1.5,-0.15) ;
\end{tric}
}



\def\Kcfb{
\begin{tric}
\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,0.1)--(0.2,1.9);
\draw (0.2,-0.1)--(0.2,-1.9);
\draw (0.75,2.3) node[anchor=east,black,scale=0.7] {$(a+2,b-1)$};
\draw (0.75,-2.3) node[anchor=east,black,scale=0.7] {$(a+2,b-1)$};
\draw (0.2,1) node[anchor=east,black,scale=0.7] {$(a,b-2)$};
\draw (0.2,-1) node[anchor=east,black,scale=0.7] {$(a,b-2)$};

\draw (0.4,0.1)--(0.4,0.5);
\draw (0.6,0.1)--(0.6,0.5);
\draw (0.8,0.1)--(0.8,0.5);
\draw (0.4,0.5)--(0.8,0.5);
\draw [double,thin] (0.4,1.9)--(0.4,0.5);
\draw (1,1.9)--(1,1.5);
\draw (1.3,1.9)--(1.3,1.5);
\draw (1.3,1.5)--(1,1.5);
\draw (1.3,1.5)..controls(1.6,1.3)..(1.6,0);
\draw [double,thin](1,1.5)--(0.8,0.5);

\draw [double,thin] (1.3,-1.9)--(1.3,-1.5);
\draw (1.3,-1.5)..controls(1.6,-1.3)..(1.6,0);
\draw  (1.3,-1.5)--(0.8,-0.1);


\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\end{tric}
}




\def\Kcfc{
\begin{tric}
\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,0.1)--(0.2,1.9);
\draw (0.2,-0.1)--(0.2,-1.9);
\draw (0.75,2.3) node[anchor=east,black,scale=0.7] {$(a+2,b-1)$};
\draw (0.75,-2.3) node[anchor=east,black,scale=0.7] {$(a+2,b-1)$};
\draw (0.2,1) node[anchor=east,black,scale=0.7] {$(a-1,b-1)$};
\draw (0.2,-1) node[anchor=east,black,scale=0.7] {$(a-1,b-1)$};

\draw (0.5,0.1)--(0.5,0.5);
\draw (0.8,0.1)--(0.8,0.5);
\draw (0.5,0.5)--(0.8,0.5);
\draw (0.5,1.9)--(0.5,0.5);
\draw (1,1.9)--(1,1.5);
\draw (1.3,1.9)--(1.3,1.5);
\draw (1.3,1.5)--(1,1.5);
\draw (1.3,1.5)..controls(1.6,1.3)..(1.6,0);
\draw [double,thin](1,1.5)--(0.8,0.5);
\draw (0.5,-0.1)--(0.5,-0.5);
\draw (0.8,-0.1)--(0.8,-0.5);
\draw (0.5,-1.9)--(0.5,-0.5);
\draw (1.3,-1.9)..controls(1.3,-1.3)and(1.6,-1.3)..(1.6,0);
\draw (0.8,-0.5)--(0.8,-1.9);

\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\end{tric}
}



(\ref{Recursion(3)})





\begin{align*}
\Kca&=\Kcba-\frac{1}{\mathcal{R}_{(a,b-1)}^{(3,-1)}}\Kcbb
-\frac{1}{\mathcal{R}_{(a,b-1)}^{(1,0)}}\Kcbc\\
&=\Kcca-\frac{1}{\mathcal{R}_{(a,b-1)}^{(3,-1)}}\Kccb
-\frac{1}{\mathcal{R}_{(a,b-1)}^{(1,0)}}\Kccc\\
&=\frac{[7]}{[3]}\Kcfa -\frac{1}{\mathcal{R}_{(a,b-1)}^{(3,-1)}}\Kcfb -\frac{1}{\mathcal{R}_{(a,b-1)}^{(1,0)}}\frac{1}{[3]}\Kcfc\\
&=\left(\frac{[7]}{[3]}
-\frac{1}{\mathcal{R}_{(a,b-1)}^{(3,-1)}}\mathcal{K}_{(a+3,b-2)}^{(-1,1)}
-\frac{1}{\mathcal{R}_{(a,b-1)}^{(1,0)}}\frac{1}{{[3]}^2}\right)\Kcfa 
\end{align*}

So we have:
\begin{align*}
\mathcal{K}_{(a,b)}^{(2,-1)}
=\frac{[7]}{[3]}
-\frac{1}{\mathcal{R}_{(a,b-1)}^{(3,-1)}}\mathcal{K}_{(a+3,b-2)}^{(-1,1)}
-\frac{1}{\mathcal{R}_{(a,b-1)}^{(1,0)}}\frac{1}{{[3]}^2}
\end{align*}





    
    


\def\Kda{
\begin{tric}
\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.8,1.7)--(0.8,0.2);
\draw (0.8,-1.7)--(0.8,-0.2);
\draw (0.75,2.3) node[anchor=east,black,scale=0.7] {$(a,b)$};
\draw (0.8,1) node[anchor=east,black,scale=0.7] {$(a-1,b)$};
\draw (0.75,-2.3) node[anchor=east,black,scale=0.7] {$(a,b)$};
\draw (0.8,-1) node[anchor=east,black,scale=0.7] {$(a-1,b)$};

\draw (1.2,0.2)--(1.2,1.7);
\draw (1.2,1)..controls(1.7,1)..(1.7,0);
\draw (1.2,-0.2)--(1.2,-1.7);
\draw (1.2,-1)..controls(1.7,-1)..(1.7,0);

\draw[darkred,thick] (0,-0.2) rectangle (1.5,0.2) node[pos=0.5,scale=0.7,black] {$(a,b)$};
\draw[darkred,thick] (0,1.7) rectangle (1.5,2.1) node[pos=0.5,scale=0.7,black] {$(a,b)$};
\draw[darkred, thick] (0,-2.1) rectangle (1.5,-1.7) node[pos=0.5,scale=0.7,black] {$(a,b)$};
\end{tric}
}




\def\Kdba{
\begin{tric}
\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.7,1.8)--(0.7,0.15);
\draw (0.7,-1.8)--(0.7,-0.15);
\draw (0.75,2.3) node[anchor=east,black,scale=0.7] {$(a,b)$};
\draw (0.7,1) node[anchor=east,black,scale=0.7] {$(a-1,b)$};
\draw (0.75,-2.3) node[anchor=east,black,scale=0.7] {$(a,b)$};
\draw (0.7,-1) node[anchor=east,black,scale=0.7] {$(a-1,b)$};

\draw (1.2,1.8)--(1.2,1);
\draw (1.2,1)..controls (1.3,0.5)..(1.3,0);
\draw (1.2,1)..controls(1.7,1)..(1.7,0);
\draw (1.2,-1.8)--(1.2,-1);
\draw (1.2,-1)..controls (1.3,-0.5)..(1.3,0);
\draw (1.2,-1)..controls(1.7,-1)..(1.7,0);

\draw[darkred,thick] (0,-0.15) rectangle (1,0.15) ;
\draw[darkred,thick] (0,1.8) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-2.1) rectangle (1.5,-1.8) ;
\end{tric}
}




\def\Kdbb{
\begin{tric}
\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.5,1.9)--(0.5,1.1);
\draw (0.5,-1.9)--(0.5,-1.1);
\draw (0.5,0.1)--(0.5,0.9);
\draw (0.5,-0.1)--(0.5,-0.9);
\draw (0.75,2.3) node[anchor=east,black,scale=0.7] {$(a,b)$};
\draw (0.75,-2.3) node[anchor=east,black,scale=0.7] {$(a,b)$};
\draw (0.5,1.5) node[anchor=east,black,scale=0.7] {$(a-1,b)$};
\draw (0.5,-1.5) node[anchor=east,black,scale=0.7] {$(a-1,b)$};
\draw (0.5,0.5) node[anchor=east,black,scale=0.7] {$(a-2,b)$};
\draw (0.5,-0.5) node[anchor=east,black,scale=0.7] {$(a-2,b)$};

\draw[double,thin](0.8,0.1)--(0.8,0.5);
\draw(0.8,0.5)--(0.8,0.9);
\draw(0.8,0.5)..controls(1.2,0.5)..(1.2,1.5);
\draw(1.2,1.5)--(1.2,1.9);
\draw (1.2,1.5)..controls(1.5,1.5)..(1.5,0);
\draw[double,thin](0.8,-0.1)--(0.8,-0.5);
\draw(0.8,-0.5)--(0.8,-0.9);
\draw(0.8,-0.5)..controls(1.2,-0.5)..(1.2,-1.5);
\draw(1.2,-1.5)--(1.2,-1.9);
\draw (1.2,-1.5)..controls(1.5,-1.5)..(1.5,0);

\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1,1.1) ;
\draw[darkred, thick] (0,-0.9) rectangle (1,-1.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\end{tric}
}




\def\Kdbc{
\begin{tric}
\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.9)--(0.2,1.1);
\draw (0.2,-1.9)--(0.2,-1.1);
\draw (0.2,0.1)--(0.2,0.9);
\draw (0.2,-0.1)--(0.2,-0.9);
\draw (0.75,2.3) node[anchor=east,black,scale=0.7] {$(a,b)$};
\draw (0.75,-2.3) node[anchor=east,black,scale=0.7] {$(a,b)$};
\draw (0.2,1.5) node[anchor=east,black,scale=0.7] {$(a-1,b)$};
\draw (0.2,-1.5) node[anchor=east,black,scale=0.7] {$(a-1,b)$};
\draw (0.2,0.5) node[anchor=east,black,scale=0.7] {$(a-1,b-1)$};
\draw (0.2,-0.5) node[anchor=east,black,scale=0.7] {$(a-1,b-1)$};

\draw(0.8,0.1)--(0.8,0.5);
\draw[double,thin](0.5,0.5)--(0.5,0.9);
\draw(0.5,0.5)--(0.5,0.1);
\draw(0.8,0.5)--(0.5,0.5);
\draw(0.8,0.5)..controls(1.2,0.5)..(1.2,1.5);
\draw(1.2,1.5)--(1.2,1.9);
\draw (1.2,1.5)..controls(1.5,1.5)..(1.5,0);
\draw(0.8,-0.1)--(0.8,-0.5);
\draw[double,thin](0.5,-0.5)--(0.5,-0.9);
\draw(0.5,-0.5)--(0.5,-0.1);
\draw(0.8,-0.5)--(0.5,-0.5);
\draw(0.8,-0.5)..controls(1.2,-0.5)..(1.2,-1.5);
\draw(1.2,-1.5)--(1.2,-1.9);
\draw (1.2,-1.5)..controls(1.5,-1.5)..(1.5,0);

\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1,1.1) ;
\draw[darkred, thick] (0,-0.9) rectangle (1,-1.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\end{tric}
}






\def\Kdbd{
\begin{tric}
\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.5,1.9)--(0.5,1.1);
\draw (0.5,-1.9)--(0.5,-1.1);
\draw (0.5,0.1)--(0.5,0.9);
\draw (0.5,-0.1)--(0.5,-0.9);
\draw (0.75,2.3) node[anchor=east,black,scale=0.7] {$(a,b)$};
\draw (0.75,-2.3) node[anchor=east,black,scale=0.7] {$(a,b)$};
\draw (0.5,1.5) node[anchor=east,black,scale=0.7] {$(a-1,b)$};
\draw (0.5,-1.5) node[anchor=east,black,scale=0.7] {$(a-1,b)$};
\draw (0.5,0.5) node[anchor=east,black,scale=0.7] {$(a-2,b)$};
\draw (0.5,-0.5) node[anchor=east,black,scale=0.7] {$(a-2,b)$};

\draw(0.8,0.1)--(0.8,0.5);
\draw(0.8,0.5)--(0.8,0.9);
\draw(0.8,0.5)..controls(1.2,0.5)..(1.2,1.5);
\draw(1.2,1.5)--(1.2,1.9);
\draw (1.2,1.5)..controls(1.5,1.5)..(1.5,0);
\draw(0.8,-0.1)--(0.8,-0.5);
\draw(0.8,-0.5)--(0.8,-0.9);
\draw(0.8,-0.5)..controls(1.2,-0.5)..(1.2,-1.5);
\draw(1.2,-1.5)--(1.2,-1.9);
\draw (1.2,-1.5)..controls(1.5,-1.5)..(1.5,0);

\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1,1.1) ;
\draw[darkred, thick] (0,-0.9) rectangle (1,-1.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\end{tric}
}






\def\Kdca{
\begin{tric}
\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.5,1.8)--(0.5,-1.8);
\draw (0.75,2.3) node[anchor=east,black,scale=0.7] {$(a,b)$};
\draw (0.5,0) node[anchor=east,black,scale=0.7] {$(a-1,b)$};
\draw (0.75,-2.3) node[anchor=east,black,scale=0.7] {$(a,b)$};

\draw (1,1.8)--(1,1);
\draw (1,1)..controls (1.2,0.5)..(1.2,0);
\draw (1,1)..controls(1.7,1)..(1.7,0);
\draw (1,-1.8)--(1,-1);
\draw (1,-1)..controls (1.2,-0.5)..(1.2,0);
\draw (1,-1)..controls(1.7,-1)..(1.7,0);

\draw[darkred,thick] (0,1.8) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-2.1) rectangle (1.5,-1.8) ;
\end{tric}
}






\def\Kdcb{
\begin{tric}
\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,0.1)--(0.2,1.9);
\draw (0.2,-0.1)--(0.2,-1.9);
\draw (0.75,2.3) node[anchor=east,black,scale=0.7] {$(a,b)$};
\draw (0.75,-2.3) node[anchor=east,black,scale=0.7] {$(a,b)$};
\draw (0.2,1) node[anchor=east,black,scale=0.7] {$(a-2,b)$};
\draw (0.2,-1) node[anchor=east,black,scale=0.7] {$(a-2,b)$};

\draw[double,thin](0.8,0.1)--(0.8,0.5);
\draw(0.8,0.5)--(0.8,1.9);
\draw(0.8,0.5)..controls(1.2,0.5)..(1.2,1.5);
\draw(1.2,1.5)--(1.2,1.9);
\draw (1.2,1.5)..controls(1.5,1.5)..(1.5,0);
\draw[double,thin](0.8,-0.1)--(0.8,-0.5);
\draw(0.8,-0.5)--(0.8,-1.9);
\draw(0.8,-0.5)..controls(1.2,-0.5)..(1.2,-1.5);
\draw(1.2,-1.5)--(1.2,-1.9);
\draw (1.2,-1.5)..controls(1.5,-1.5)..(1.5,0);

\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\end{tric}
}




\def\Kdcc{
\begin{tric}
\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,0.1)--(0.2,1.9);
\draw (0.2,-0.1)--(0.2,-1.9);
\draw (0.75,2.3) node[anchor=east,black,scale=0.7] {$(a,b)$};
\draw (0.75,-2.3) node[anchor=east,black,scale=0.7] {$(a,b)$};
\draw (0.2,1) node[anchor=east,black,scale=0.7] {$(a-1,b-1)$};
\draw (0.2,-1) node[anchor=east,black,scale=0.7] {$(a-1,b-1)$};

\draw(0.8,0.1)--(0.8,0.5);
\draw[double,thin](0.5,0.5)--(0.5,1.9);
\draw(0.5,0.5)--(0.5,0.1);
\draw(0.8,0.5)--(0.5,0.5);
\draw(0.8,0.5)..controls(1.2,0.5)..(1.2,1.5);
\draw(1.2,1.5)--(1.2,1.9);
\draw (1.2,1.5)..controls(1.5,1.5)..(1.5,0);
\draw(0.8,-0.1)--(0.8,-0.5);
\draw[double,thin](0.5,-0.5)--(0.5,-1.9);
\draw(0.5,-0.5)--(0.5,-0.1);
\draw(0.8,-0.5)--(0.5,-0.5);
\draw(0.8,-0.5)..controls(1.2,-0.5)..(1.2,-1.5);
\draw(1.2,-1.5)--(1.2,-1.9);
\draw (1.2,-1.5)..controls(1.5,-1.5)..(1.5,0);

\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\end{tric}
}




\def\Kdcd{
\begin{tric}
\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,0.1)--(0.2,1.9);
\draw (0.2,-0.1)--(0.2,-1.9);
\draw (0.75,2.3) node[anchor=east,black,scale=0.7] {$(a,b)$};
\draw (0.75,-2.3) node[anchor=east,black,scale=0.7] {$(a,b)$};
\draw (0.2,1) node[anchor=east,black,scale=0.7] {$(a-2,b)$};
\draw (0.2,-1) node[anchor=east,black,scale=0.7] {$(a-2,b)$};

\draw(0.8,0.1)--(0.8,0.5);
\draw(0.8,0.5)--(0.8,1.9);
\draw(0.8,0.5)..controls(1.2,0.5)..(1.2,1.5);
\draw(1.2,1.5)--(1.2,1.9);
\draw (1.2,1.5)..controls(1.5,1.5)..(1.5,0);
\draw(0.8,-0.1)--(0.8,-0.5);
\draw(0.8,-0.5)--(0.8,-1.9);
\draw(0.8,-0.5)..controls(1.2,-0.5)..(1.2,-1.5);
\draw(1.2,-1.5)--(1.2,-1.9);
\draw (1.2,-1.5)..controls(1.5,-1.5)..(1.5,0);

\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\end{tric}
}





\def\Kdda{
\begin{tric}
\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.5,1.8)--(0.5,-1.8);
\draw (0.75,2.3) node[anchor=east,black,scale=0.7] {$(a,b)$};
\draw (0.5,0) node[anchor=east,black,scale=0.7] {$(a-1,b)$};
\draw (0.75,-2.3) node[anchor=east,black,scale=0.7] {$(a,b)$};

\draw (1,1.8)--(1,-1.8);

\draw[darkred,thick] (0,1.8) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-2.1) rectangle (1.5,-1.8) ;
\end{tric}
}






\def\Kddb{
\begin{tric}
\draw (0.75,0.15)--(0.75,2.5);
\draw (0.75,-0.15)--(0.75,-2.5);
\draw (0.75,1.25) node[anchor=east,black,scale=0.7] {$(a,b)$};
\draw (0.75,-1.25) node[anchor=east,black,scale=0.7] {$(a,b)$};

\draw[darkred,thick] (0,0.15) rectangle (1.5,-0.15) ;
\end{tric}
}






\def\Kddc{
\begin{tric}
\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,0.1)--(0.2,1.9);
\draw (0.2,-0.1)--(0.2,-1.9);
\draw (0.75,2.3) node[anchor=east,black,scale=0.7] {$(a,b)$};
\draw (0.75,-2.3) node[anchor=east,black,scale=0.7] {$(a,b)$};
\draw (0.2,1) node[anchor=east,black,scale=0.7] {$(a-1,b-1)$};
\draw (0.2,-1) node[anchor=east,black,scale=0.7] {$(a-1,b-1)$};

\draw(0.8,0.1)--(0.8,0.5);
\draw[double,thin](0.5,0.5)--(0.5,1.9);
\draw(0.5,0.5)--(0.5,0.1);
\draw(0.8,0.5)--(0.5,0.5);
\draw(0.8,0.5)..controls(1.2,0.5)..(1.2,1.5);
\draw(1.2,1.5)--(1.2,1.9);
\draw (1.2,1.5)..controls(1.5,1.5)..(1.5,0);
\draw[double,thin](1.2,-1.5)--(1.2,-1.9);
\draw (1.2,-1.5)..controls(1.5,-1.5)..(1.5,0);
\draw (1.2,-1.5)..controls(0.8,-1)..(0.8,-0.1);

\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\end{tric}
}





\def\Kddd{
\begin{tric}
\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,0.1)--(0.2,1.9);
\draw (0.2,-0.1)--(0.2,-1.9);
\draw (0.75,2.3) node[anchor=east,black,scale=0.7] {$(a,b)$};
\draw (0.75,-2.3) node[anchor=east,black,scale=0.7] {$(a,b)$};
\draw (0.2,1) node[anchor=east,black,scale=0.7] {$(a-2,b)$};
\draw (0.2,-1) node[anchor=east,black,scale=0.7] {$(a-2,b)$};

\draw(0.8,0.1)--(0.8,0.5);
\draw(0.8,0.5)--(0.8,1.9);
\draw(0.8,0.5)..controls(1.2,0.5)..(1.2,1.5);
\draw(1.2,1.5)--(1.2,1.9);
\draw (1.2,1.5)..controls(1.5,1.5)..(1.5,0);
\draw(0.8,-0.1)--(0.8,-0.5);
\draw(0.8,-0.5)--(0.8,-1.9);
\draw (1.2,-1.9)..controls(1.2,-1.5)and(1.5,-1.5)..(1.5,0);

\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\end{tric}
}




\newpage
 (\ref{Recursion(4)})

\begin{align*}
&\Kda=\Kdba -\frac{1}{{\mathcal{K}}_{(a-1,b)}^{(-1,1)}}\Kdbb 
-\frac{1}{{\mathcal{K}}_{(a-1,b)}^{(2,-1)}}\Kdbc 
-\frac{1}{{\mathcal{K}}_{(a-1,b)}^{(0,0)}}\Kdbd \\
&=\Kdca -\frac{1}{{\mathcal{K}}_{(a-1,b)}^{(-1,1)}}\Kdcb 
-\frac{1}{{\mathcal{K}}_{(a-1,b)}^{(2,-1)}}\Kdcc
-\frac{1}{{\mathcal{K}}_{(a-1,b)}^{(0,0)}}\Kdcd\\
&=-\frac{[3][8]}{[2][4]}\Kdda
  -\frac{{\mathcal{K}}_{(a-2,b+1)}^{(2,-1)}}{{\mathcal{K}}_{(a-1,b)}^{(-1,1)}} \Kddb 
 -\frac{1}{{\mathcal{K}}_{(a-1,b)}^{(2,-1)}} \Kddc 
  -\frac{1}{{[2]\mathcal{K}}_{(a-1,b)}^{(0,0)}} \Kddd \\
&=\left(-\frac{[3][8]}{[2][4]}
  -\frac{{\mathcal{K}}_{(a-2,b+1)}^{(2,-1)}}{{\mathcal{K}}_{(a-1,b)}^{(-1,1)}}
 -\frac{{\mathcal{K}}_{(a+1,b-1)}^{(-1,1)}}{{\mathcal{K}}_{(a-1,b)}^{(2,-1)}} 
  -\frac{1}{{[2]^2\mathcal{K}}_{(a-1,b)}^{(0,0)}} \right) \Kddb
\end{align*}

So we have:
\begin{align*} 
  \mathcal{K}_{(a,b)}^{(0,0)} =
 -\frac{[3][8]}{[2][4]}
  -\frac{{\mathcal{K}}_{(a-2,b+1)}^{(2,-1)}}{{\mathcal{K}}_{(a-1,b)}^{(-1,1)}}
 -\frac{{\mathcal{K}}_{(a+1,b-1)}^{(-1,1)}}{{\mathcal{K}}_{(a-1,b)}^{(2,-1)}} 
  -\frac{1}{{[2]^2\mathcal{K}}_{(a-1,b)}^{(0,0)}} 
\end{align*}








\def\Kea{
\begin{tric}
\draw (0.9,0.2)--(0.9,1);
\draw[double,thin](0.9,1)--(0.9,1.7);
\draw (0.9,1)--(1.25,1);
\draw (1.25,1)--(1.25,0.2);
\draw (1.25,1)..controls(1.7,1)..(1.7,0);
\draw (0.9,-0.2)--(0.9,-1);
\draw[double,thin](0.9,-1)--(0.9,-1.7);
\draw (0.9,-1)--(1.25,-1);
\draw (1.25,-1)--(1.25,-0.2);
\draw (1.25,-1)..controls(1.7,-1)..(1.7,0);

\draw[darkred,thick] (-0.2,-0.2) rectangle (1.5,0.2) node[pos=0.5,scale=0.7,black] {$(a,b)$};
\draw[darkred,thick] (-0.2,1.7) rectangle (1.5,2.1) node[pos=0.5,scale=0.7,black] {$(a-2,b+1)$};
\draw[darkred, thick] (-0.2,-2.1) rectangle (1.5,-1.7) node[pos=0.5,scale=0.7,black] {$(a-2,b+1)$};
\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.5,1.7)--(0.5,0.2);
\draw (0.5,-1.7)--(0.5,-0.2);
\draw (0.75,2.3) node[anchor=east,black,scale=0.7] {$(a-2,b+1)$};
\draw (0.5,1) node[anchor=east,black,scale=0.7] {$(a-2,b)$};
\draw (0.75,-2.3) node[anchor=east,black,scale=0.7] {$(a-2,b+1)$};
\draw (0.5,-1) node[anchor=east,black,scale=0.7] {$(a-2,b)$};
\end{tric}
}




\def\Keba{
\begin{tric}
\draw (0.9,0.15)--(0.9,1);
\draw[double,thin](0.9,1)--(0.9,1.8);
\draw (0.9,1)--(1.3,1);
\draw (1.3,1)--(1.3,-1);
\draw (1.3,1)..controls(1.7,1)..(1.7,0);
\draw (0.9,-0.15)--(0.9,-1);
\draw[double,thin](0.9,-1)--(0.9,-1.8);
\draw (0.9,-1)--(1.25,-1);
\draw (1.3,-1)..controls(1.7,-1)..(1.7,0);

\draw[darkred,thick] (0,-0.15) rectangle (1.1,0.15);
\draw[darkred,thick] (0,1.8) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-2.1) rectangle (1.5,-1.8) ;
\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.5,1.8)--(0.5,0.15);
\draw (0.5,-1.8)--(0.5,-0.15);
\end{tric}
}





\def\Kebb{
\begin{tric}
\draw (0.8,1.1)--(0.8,1.5);
\draw [double,thin] (0.8,1.5)--(0.8,1.9);
\draw (0.8,1.5)--(1.2,1.5);
\draw (0.8,0.9)--(0.8,0.5);
\draw [double,thin] (0.8,0.1)--(0.8,0.5);
\draw (0.8,0.5)..controls(1.2,0.5)..(1.2,1.5);
\draw (1.2,1.5)..controls(1.5,1.5)..(1.5,0);
\draw (0.8,-1.1)--(0.8,-1.5);
\draw [double,thin] (0.8,-1.5)--(0.8,-1.9);
\draw (0.8,-1.5)--(1.2,-1.5);
\draw (0.8,-0.9)--(0.8,-0.5);
\draw [double,thin] (0.8,-0.1)--(0.8,-0.5);
\draw (0.8,-0.5)..controls(1.2,-0.5)..(1.2,-1.5);
\draw (1.2,-1.5)..controls(1.5,-1.5)..(1.5,0);

\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1,1.1) ;
\draw[darkred, thick] (0,-0.9) rectangle (1,-1.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.9)--(0.2,1.1);
\draw (0.2,-1.9)--(0.2,-1.1);
\draw (0.2,0.1)--(0.2,0.9);
\draw (0.2,-0.1)--(0.2,-0.9);
\end{tric}
}



\def\Kebc{
\begin{tric}
\draw (0.8,1.1)--(0.8,1.5);
\draw [double,thin] (0.8,1.5)--(0.8,1.9);
\draw (0.8,1.5)--(1.2,1.5);
\draw (0.8,0.1)--(0.8,0.5);
\draw (0.8,0.5)..controls(1.2,0.5)..(1.2,1.5);
\draw (1.2,1.5)..controls(1.5,1.5)..(1.5,0);
\draw (0.6,0.5)--(0.8,0.5);
\draw (0.6,0.5)--(0.6,0.1);
\draw [double,thin](0.6,0.5)--(0.6,0.9);
\draw (0.8,-1.1)--(0.8,-1.5);
\draw [double,thin] (0.8,-1.5)--(0.8,-1.9);
\draw (0.8,-1.5)--(1.2,-1.5);
\draw (0.8,-0.1)--(0.8,-0.5);
\draw (0.8,-0.5)..controls(1.2,-0.5)..(1.2,-1.5);
\draw (1.2,-1.5)..controls(1.5,-1.5)..(1.5,0);
\draw (0.6,-0.5)--(0.8,-0.5);
\draw  (0.6,-0.5)--(0.6,-0.1);
\draw [double,thin](0.6,-0.5)--(0.6,-0.9);

\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1,1.1) ;
\draw[darkred, thick] (0,-0.9) rectangle (1,-1.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.9)--(0.2,1.1);
\draw (0.2,-1.9)--(0.2,-1.1);
\draw (0.2,0.1)--(0.2,0.9);
\draw (0.2,-0.1)--(0.2,-0.9);
\end{tric}
}



\def\Kebd{
\begin{tric}
\draw (0.8,1.1)--(0.8,1.5);
\draw [double,thin] (0.8,1.5)--(0.8,1.9);
\draw (0.8,1.5)--(1.2,1.5);
\draw (0.8,0.9)--(0.8,0.5);
\draw (0.8,0.1)--(0.8,0.5);
\draw (0.8,0.5)..controls(1.2,0.5)..(1.2,1.5);
\draw (1.2,1.5)..controls(1.5,1.5)..(1.5,0);
\draw (0.8,-1.1)--(0.8,-1.5);
\draw [double,thin] (0.8,-1.5)--(0.8,-1.9);
\draw (0.8,-1.5)--(1.2,-1.5);
\draw (0.8,-0.9)--(0.8,-0.5);
\draw (0.8,-0.1)--(0.8,-0.5);
\draw (0.8,-0.5)..controls(1.2,-0.5)..(1.2,-1.5);
\draw (1.2,-1.5)..controls(1.5,-1.5)..(1.5,0);

\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1,1.1) ;
\draw[darkred, thick] (0,-0.9) rectangle (1,-1.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.9)--(0.2,1.1);
\draw (0.2,-1.9)--(0.2,-1.1);
\draw (0.2,0.1)--(0.2,0.9);
\draw (0.2,-0.1)--(0.2,-0.9);
\end{tric}
}



\def\Kebe{
\begin{tric}
\draw (0.8,1.1)--(0.8,1.5);
\draw [double,thin] (0.8,1.5)--(0.8,1.9);
\draw (0.8,1.5)--(1.2,1.5);
\draw (0.8,0.9)--(0.8,0.5);
\draw (0.8,0.5)..controls(1.2,0.5)..(1.2,1.5);
\draw (1.2,1.5)..controls(1.5,1.5)..(1.5,0);
\draw (0.6,0.5)--(0.8,0.5);
\draw [double,thin] (0.6,0.5)--(0.6,0.1);
\draw (0.6,0.5)--(0.6,0.9);
\draw (0.8,-1.1)--(0.8,-1.5);
\draw [double,thin] (0.8,-1.5)--(0.8,-1.9);
\draw (0.8,-1.5)--(1.2,-1.5);
\draw (0.8,-0.9)--(0.8,-0.5);
\draw (0.8,-0.5)..controls(1.2,-0.5)..(1.2,-1.5);
\draw (1.2,-1.5)..controls(1.5,-1.5)..(1.5,0);
\draw (0.6,-0.5)--(0.8,-0.5);
\draw [double,thin] (0.6,-0.5)--(0.6,-0.1);
\draw (0.6,-0.5)--(0.6,-0.9);

\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1,1.1) ;
\draw[darkred, thick] (0,-0.9) rectangle (1,-1.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.9)--(0.2,1.1);
\draw (0.2,-1.9)--(0.2,-1.1);
\draw (0.2,0.1)--(0.2,0.9);
\draw (0.2,-0.1)--(0.2,-0.9);
\end{tric}
}



\def\Keca{
\begin{tric}
\draw (0.9,0.15)--(0.9,1);
\draw[double,thin](0.9,1)--(0.9,1.8);
\draw (0.9,1)--(1.25,1);
\draw (1.25,1)..controls(1.7,1)..(1.7,0);
\draw (0.9,-0.15)--(0.9,-1);
\draw[double,thin](0.9,-1)--(0.9,-1.8);
\draw (0.9,-1)--(1.25,-1);
\draw (1.25,-1)..controls(1.7,-1)..(1.7,0);

\draw[darkred,thick] (0,-0.15) rectangle (1.1,0.15);
\draw[darkred,thick] (0,1.8) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-2.1) rectangle (1.5,-1.8) ;
\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.5,1.8)--(0.5,0.15);
\draw (0.5,-1.8)--(0.5,-0.15);
\end{tric}
}




\def\Kecb{
\begin{tric}
\draw (0.8,1.1)--(0.8,1.5);
\draw [double,thin] (0.8,1.5)--(0.8,1.9);
\draw (0.8,1.5)--(1.2,1.5);
\draw (0.8,0.9)--(0.8,0.5);
\draw [double,thin] (0.8,0.1)--(0.8,0.5);
\draw (0.8,0.5)..controls(1.2,0.5)..(1.2,1.5);
\draw (1.2,1.5)..controls(1.5,1.5)..(1.5,0);
\draw [double,thin] (0.8,-1.5)--(0.8,-1.9);
\draw (0.8,-1.5)--(1.2,-1.5);
\draw (0.8,-1.5)--(0.8,-0.5);
\draw [double,thin] (0.8,-0.1)--(0.8,-0.5);
\draw (0.8,-0.5)..controls(1.2,-0.5)..(1.2,-1.5);
\draw (1.2,-1.5)..controls(1.5,-1.5)..(1.5,0);

\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1,1.1) ;
\draw[darkred, thick] (0,-0.9) rectangle (0.6,-1.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.9)--(0.2,1.1);
\draw (0.2,-1.9)--(0.2,-1.1);
\draw (0.2,0.1)--(0.2,0.9);
\draw (0.2,-0.1)--(0.2,-0.9);
\end{tric}
}








\def\Kecc{
\begin{tric}
\draw (0.8,1.05)--(0.8,1.5);
\draw [double,thin] (0.8,1.5)--(0.8,1.95);
\draw (0.8,1.5)--(1.2,1.5);
\draw (0.8,0.95)--(0.8,0.5);
\draw [double,thin] (0.8,0.05)--(0.8,0.5);
\draw (0.8,0.5)..controls(1.2,0.5)..(1.2,1.5);
\draw (1.2,1.5)..controls(1.5,1.5)..(1.5,0);

\draw (0.6,-0.55)--(0.6,-0.75);
\draw [double,thin](0.6,-0.95)--(0.6,-0.75);
\draw [double,thin](0.6,-1.05)--(0.6,-1.25);
\draw (0.6,-1.45)--(0.6,-1.25);
\draw [double,thin](0.9,-0.05)--(0.9,-0.25);
\draw (0.9,-0.25)..controls(0.9,-0.75) .. (0.6,-0.75);
\draw[double,thin](0.9,-1.95)--(0.9,-1.75);
\draw (0.9,-1.75)..controls(0.9,-1.25)..(0.6,-1.25);
\draw (0.9,-1.75)--(1.2,-1.75);
\draw (0.9,-0.25)..controls(1.2,-0.25)..(1.2,-1.75);
\draw (1.2,-1.75)..controls(1.5,-1.75)..(1.5,0);

\draw[darkred,thick] (0,0.05) rectangle (1,-0.05) ;
\draw[darkred,thick] (0,0.95) rectangle (1,1.05) ;
\draw[darkred, thick] (0,1.95) rectangle (1.5,2.05) ;
\draw[darkred, thick] (0,-1.95) rectangle (1.5,-2.05) ;
\draw[darkred, thick] (0,-0.95) rectangle (0.75,-1.05) ;
\draw[darkred, thick] (0,-0.45) rectangle (0.75,-0.55) ;
\draw[darkred, thick] (0,-1.45) rectangle (0.75,-1.55) ;
\draw (0.75,2.05)--(0.75,2.5);
\draw (0.75,-2.05)--(0.75,-2.5);
\draw (0.2,1.95)--(0.2,1.05);
\draw (0.2,0.05)--(0.2,0.95);
\draw (0.2,-0.05)--(0.2,-0.45);
\draw (0.2,-0.55)--(0.2,-0.95);
\draw (0.2,-1.05)--(0.2,-1.45);
\draw (0.2,-1.55)--(0.2,-1.95);
\end{tric}
}



\def\Kecd{
\begin{tric}
\draw (0.8,1.1)--(0.8,1.5);
\draw [double,thin] (0.8,1.5)--(0.8,1.9);
\draw (0.8,1.5)--(1.2,1.5);
\draw (0.8,0.9)--(0.8,0.5);
\draw (0.8,0.1)--(0.8,0.5);
\draw (0.8,0.5)..controls(1.2,0.5)..(1.2,1.5);
\draw (1.2,1.5)..controls(1.5,1.5)..(1.5,0);
\draw [double,thin] (0.8,-1.5)--(0.8,-1.9);
\draw (0.8,-1.5)--(1.2,-1.5);
\draw (0.8,-1.5)--(0.8,-0.5);
\draw (0.8,-0.1)--(0.8,-0.5);
\draw (0.8,-0.5)..controls(1.2,-0.5)..(1.2,-1.5);
\draw (1.2,-1.5)..controls(1.5,-1.5)..(1.5,0);

\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1,1.1) ;
\draw[darkred, thick] (0,-0.9) rectangle (0.6,-1.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.9)--(0.2,1.1);
\draw (0.2,-1.9)--(0.2,-1.1);
\draw (0.2,0.1)--(0.2,0.9);
\draw (0.2,-0.1)--(0.2,-0.9);
\end{tric}
}





\def\Kece{
\begin{tric}
\draw (0.8,1.05)--(0.8,1.5);
\draw [double,thin] (0.8,1.5)--(0.8,1.95);
\draw (0.8,1.5)--(1.2,1.5);
\draw (0.8,0.95)--(0.8,0.5);
\draw (0.8,0.05)--(0.8,0.5);
\draw (0.8,0.5)..controls(1.2,0.5)..(1.2,1.5);
\draw (1.2,1.5)..controls(1.5,1.5)..(1.5,0);

\draw (0.6,-0.55)--(0.6,-0.75);
\draw [double,thin](0.6,-0.95)--(0.6,-0.75);
\draw [double,thin](0.6,-1.05)--(0.6,-1.25);
\draw (0.6,-1.45)--(0.6,-1.25);
\draw (0.9,-0.05)--(0.9,-0.25);
\draw (0.9,-0.25)..controls(0.9,-0.75) .. (0.6,-0.75);
\draw[double,thin](0.9,-1.95)--(0.9,-1.75);
\draw (0.9,-1.75)..controls(0.9,-1.25)..(0.6,-1.25);
\draw (0.9,-1.75)--(1.2,-1.75);
\draw (0.9,-0.25)..controls(1.2,-0.25)..(1.2,-1.75);
\draw (1.2,-1.75)..controls(1.5,-1.75)..(1.5,0);

\draw[darkred,thick] (0,0.05) rectangle (1,-0.05) ;
\draw[darkred,thick] (0,0.95) rectangle (1,1.05) ;
\draw[darkred, thick] (0,1.95) rectangle (1.5,2.05) ;
\draw[darkred, thick] (0,-1.95) rectangle (1.5,-2.05) ;
\draw[darkred, thick] (0,-0.95) rectangle (0.75,-1.05) ;
\draw[darkred, thick] (0,-0.45) rectangle (0.75,-0.55) ;
\draw[darkred, thick] (0,-1.45) rectangle (0.75,-1.55) ;
\draw (0.75,2.05)--(0.75,2.5);
\draw (0.75,-2.05)--(0.75,-2.5);
\draw (0.2,1.95)--(0.2,1.05);
\draw (0.2,0.05)--(0.2,0.95);
\draw (0.2,-0.05)--(0.2,-0.45);
\draw (0.2,-0.55)--(0.2,-0.95);
\draw (0.2,-1.05)--(0.2,-1.45);
\draw (0.2,-1.55)--(0.2,-1.95);
\end{tric}
}



\def\Kecf{
\begin{tric}
\draw (0.8,1.1)--(0.8,1.5);
\draw [double,thin] (0.8,1.5)--(0.8,1.9);
\draw (0.8,1.5)--(1.2,1.5);
\draw (0.8,0.9)--(0.8,0.5);
\draw (0.8,0.5)..controls(1.2,0.5)..(1.2,1.5);
\draw (1.2,1.5)..controls(1.5,1.5)..(1.5,0);
\draw (0.6,0.5)--(0.8,0.5);
\draw [double,thin] (0.6,0.5)--(0.6,0.1);
\draw (0.6,0.5)--(0.6,0.9);
\draw (0.9,-0.5)--(0.9,-1.5);
\draw [double,thin] (0.9,-1.5)--(0.9,-1.9);
\draw (0.9,-1.5)--(1.2,-1.5);
\draw (0.9,-0.5)..controls(1.2,-0.5)..(1.2,-1.5);
\draw (1.2,-1.5)..controls(1.5,-1.5)..(1.5,0);
\draw (0.5,-0.5)--(1,-0.5);
\draw [double,thin] (0.5,-0.5)--(0.5,-0.1);
\draw (0.5,-0.5)--(0.5,-0.9);

\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1,1.1) ;
\draw[darkred, thick] (0,-0.9) rectangle (0.7,-1.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.9)--(0.2,1.1);
\draw (0.2,-1.9)--(0.2,-1.1);
\draw (0.2,0.1)--(0.2,0.9);
\draw (0.2,-0.1)--(0.2,-0.9);
\end{tric}
}



\def\Kecg{
\begin{tric}
\draw (0.8,1.05)--(0.8,1.5);
\draw [double,thin] (0.8,1.5)--(0.8,1.95);
\draw (0.8,1.5)--(1.2,1.5);
\draw (0.8,0.95)--(0.8,0.5);
\draw (0.8,0.5)..controls(1.2,0.5)..(1.2,1.5);
\draw (1.2,1.5)..controls(1.5,1.5)..(1.5,0);
\draw (0.6,0.5)--(0.8,0.5);
\draw [double,thin] (0.6,0.5)--(0.6,0.05);
\draw (0.6,0.5)--(0.6,0.95);

\draw (0.9,-0.25)--(0.6,-0.25)--(0.6,-0.45);
\draw [double,thin] (0.6,-0.25)--(0.6,-0.05);
\draw (0.6,-0.55)--(0.6,-0.75);
\draw [double,thin](0.6,-0.95)--(0.6,-0.75);
\draw [double,thin](0.6,-1.05)--(0.6,-1.25);
\draw (0.6,-1.45)--(0.6,-1.25);
\draw (0.9,-0.25)..controls(0.9,-0.75) .. (0.6,-0.75);
\draw[double,thin](0.9,-1.95)--(0.9,-1.75);
\draw (0.9,-1.75)..controls(0.9,-1.25)..(0.6,-1.25);
\draw (0.9,-1.75)--(1.2,-1.75);
\draw (0.9,-0.25)..controls(1.2,-0.25)..(1.2,-1.75);
\draw (1.2,-1.75)..controls(1.5,-1.75)..(1.5,0);


\draw[darkred,thick] (0,0.05) rectangle (1,-0.05) ;
\draw[darkred,thick] (0,0.95) rectangle (1,1.05) ;
\draw[darkred, thick] (0,1.95) rectangle (1.5,2.05) ;
\draw[darkred, thick] (0,-1.95) rectangle (1.5,-2.05) ;
\draw[darkred, thick] (0,-0.95) rectangle (0.75,-1.05) ;
\draw[darkred, thick] (0,-0.45) rectangle (0.75,-0.55) ;
\draw[darkred, thick] (0,-1.45) rectangle (0.75,-1.55) ;
\draw (0.75,2.05)--(0.75,2.5);
\draw (0.75,-2.05)--(0.75,-2.5);
\draw (0.2,1.95)--(0.2,1.05);
\draw (0.2,0.05)--(0.2,0.95);
\draw (0.2,-0.05)--(0.2,-0.45);
\draw (0.2,-0.55)--(0.2,-0.95);
\draw (0.2,-1.05)--(0.2,-1.45);
\draw (0.2,-1.55)--(0.2,-1.95);
\end{tric}
}



\def\Keda{
\begin{tric}
\draw[darkred,thick] (0,-0.15) rectangle (1.5,0.15);
\draw (0.75,0.15)--(0.75,2.5);
\draw (0.75,-0.15)--(0.75,-2.5);
\end{tric}
}





\def\Kedb{
\begin{tric}
\draw (0.8,1.05)--(0.8,1.5);
\draw [double,thin] (0.8,1.5)--(0.8,1.95);
\draw (0.8,1.5)--(1.2,1.5);
\draw (0.8,0.95)--(0.8,0.5);
\draw [double,thin] (0.8,0.05)--(0.8,0.5);
\draw (0.8,0.5)..controls(1.2,0.5)..(1.2,1.5);
\draw (1.2,1.5)..controls(1.5,1.5)..(1.5,0);

\draw (0.6,-0.05)--(0.6,-0.75);
\draw [double,thin](0.6,-0.95)--(0.6,-0.75);
\draw [double,thin](0.6,-1.05)--(0.6,-1.25);
\draw (0.6,-1.95)--(0.6,-1.25);
\draw [double,thin](0.9,-0.05)--(0.9,-0.25);
\draw (0.9,-0.25)..controls(0.9,-0.75) .. (0.6,-0.75);
\draw[double,thin](0.9,-1.95)--(0.9,-1.75);
\draw (0.9,-1.75)..controls(0.9,-1.25)..(0.6,-1.25);
\draw (0.9,-1.75)--(1.2,-1.75);
\draw (0.9,-0.25)..controls(1.2,-0.25)..(1.2,-1.75);
\draw (1.2,-1.75)..controls(1.5,-1.75)..(1.5,0);

\draw[darkred,thick] (0,0.05) rectangle (1,-0.05) ;
\draw[darkred,thick] (0,0.95) rectangle (1,1.05) ;
\draw[darkred, thick] (0,1.95) rectangle (1.5,2.05) ;
\draw[darkred, thick] (0,-1.95) rectangle (1.5,-2.05) ;
\draw[darkred, thick] (0,-0.95) rectangle (0.75,-1.05) ;
\draw (0.75,2.05)--(0.75,2.5);
\draw (0.75,-2.05)--(0.75,-2.5);
\draw (0.2,1.95)--(0.2,1.05);
\draw (0.2,0.05)--(0.2,0.95);
\draw (0.2,-0.05)--(0.2,-0.95);
\draw (0.2,-1.05)--(0.2,-1.95);
\end{tric}
}



\def\Kedc{
\begin{tric}
\draw (0.8,1.1)--(0.8,1.5);
\draw [double,thin] (0.8,1.5)--(0.8,1.9);
\draw (0.8,1.5)--(1.2,1.5);
\draw (0.8,0.9)--(0.8,0.5);
\draw (0.8,0.1)--(0.8,0.5);
\draw (0.8,0.5)..controls(1.2,0.5)..(1.2,1.5);
\draw (1.2,1.5)..controls(1.5,1.5)..(1.5,0);
\draw (0.8,-0.5)--(0.8,-1.5);
\draw [double,thin] (0.8,-1.5)--(0.8,-1.9);
\draw (0.8,-1.5)--(1.2,-1.5);
\draw (0.8,-0.1)--(0.8,-0.5);
\draw (0.8,-0.5)..controls(1.2,-0.5)..(1.2,-1.5);
\draw (1.2,-1.5)..controls(1.5,-1.5)..(1.5,0);

\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1,1.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.9)--(0.2,1.1);
\draw (0.2,-1.9)--(0.2,-0.1);
\draw (0.2,0.1)--(0.2,0.9);
\end{tric}
}




\def\Kedd{
\begin{tric}
\draw (0.8,1.05)--(0.8,1.5);
\draw [double,thin] (0.8,1.5)--(0.8,1.95);
\draw (0.8,1.5)--(1.2,1.5);
\draw (0.8,0.95)--(0.8,0.5);
\draw (0.8,0.05)--(0.8,0.5);
\draw (0.8,0.5)..controls(1.2,0.5)..(1.2,1.5);
\draw (1.2,1.5)..controls(1.5,1.5)..(1.5,0);

\draw (0.6,-0.05)--(0.6,-0.75);
\draw [double,thin](0.6,-0.95)--(0.6,-0.75);
\draw [double,thin](0.6,-1.05)--(0.6,-1.25);
\draw (0.6,-1.95)--(0.6,-1.25);
\draw (0.9,-0.05)--(0.9,-0.25);
\draw (0.9,-0.25)..controls(0.9,-0.75) .. (0.6,-0.75);
\draw[double,thin](0.9,-1.95)--(0.9,-1.75);
\draw (0.9,-1.75)..controls(0.9,-1.25)..(0.6,-1.25);
\draw (0.9,-1.75)--(1.2,-1.75);
\draw (0.9,-0.25)..controls(1.2,-0.25)..(1.2,-1.75);
\draw (1.2,-1.75)..controls(1.5,-1.75)..(1.5,0);

\draw[darkred,thick] (0,0.05) rectangle (1,-0.05) ;
\draw[darkred,thick] (0,0.95) rectangle (1,1.05) ;
\draw[darkred, thick] (0,1.95) rectangle (1.5,2.05) ;
\draw[darkred, thick] (0,-1.95) rectangle (1.5,-2.05) ;
\draw[darkred, thick] (0,-0.95) rectangle (0.75,-1.05) ;
\draw (0.75,2.05)--(0.75,2.5);
\draw (0.75,-2.05)--(0.75,-2.5);
\draw (0.2,1.95)--(0.2,1.05);
\draw (0.2,0.05)--(0.2,0.95);
\draw (0.2,-0.05)--(0.2,-0.95);
\draw (0.2,-1.05)--(0.2,-1.95);
\end{tric}
}




\def\Kede{
\begin{tric}
\draw (0.8,1.1)--(0.8,1.5);
\draw [double,thin] (0.8,1.5)--(0.8,1.9);
\draw (0.8,1.5)--(1.2,1.5);
\draw (0.8,0.9)--(0.8,0.5);
\draw (0.8,0.5)..controls(1.2,0.5)..(1.2,1.5);
\draw (1.2,1.5)..controls(1.5,1.5)..(1.5,0);
\draw (0.6,0.5)--(0.8,0.5);
\draw [double,thin] (0.6,0.5)--(0.6,0.1);
\draw (0.6,0.5)--(0.6,0.9);
\draw (0.9,-0.5)--(0.9,-1.5);
\draw [double,thin] (0.9,-1.5)--(0.9,-1.9);
\draw (0.9,-1.5)--(1.2,-1.5);
\draw (0.9,-0.5)..controls(1.2,-0.5)..(1.2,-1.5);
\draw (1.2,-1.5)..controls(1.5,-1.5)..(1.5,0);
\draw (0.5,-0.5)--(1,-0.5);
\draw [double,thin] (0.5,-0.5)--(0.5,-0.1);
\draw (0.5,-0.5)--(0.5,-1.9);

\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1,1.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.9)--(0.2,1.1);
\draw (0.2,0.1)--(0.2,0.9);
\draw (0.2,-0.1)--(0.2,-1.9);
\end{tric}
}



\def\Kedf{
\begin{tric}
\draw (0.8,1.05)--(0.8,1.5);
\draw [double,thin] (0.8,1.5)--(0.8,1.95);
\draw (0.8,1.5)--(1.2,1.5);
\draw (0.8,0.95)--(0.8,0.5);
\draw (0.8,0.5)..controls(1.2,0.5)..(1.2,1.5);
\draw (1.2,1.5)..controls(1.5,1.5)..(1.5,0);
\draw (0.6,0.5)--(0.8,0.5);
\draw [double,thin] (0.6,0.5)--(0.6,0.05);
\draw (0.6,0.5)--(0.6,0.95);

\draw (0.9,-0.25)--(0.6,-0.25)--(0.6,-0.45);
\draw [double,thin] (0.6,-0.25)--(0.6,-0.05);
\draw (0.6,-0.55)--(0.6,-0.75);
\draw [double,thin](0.6,-0.95)--(0.6,-0.75);
\draw [double,thin](0.6,-1.05)--(0.6,-1.25);
\draw (0.6,-1.95)--(0.6,-1.25);
\draw (0.9,-0.25)..controls(0.9,-0.75) .. (0.6,-0.75);
\draw[double,thin](0.9,-1.95)--(0.9,-1.75);
\draw (0.9,-1.75)..controls(0.9,-1.25)..(0.6,-1.25);
\draw (0.9,-1.75)--(1.2,-1.75);
\draw (0.9,-0.25)..controls(1.2,-0.25)..(1.2,-1.75);
\draw (1.2,-1.75)..controls(1.5,-1.75)..(1.5,0);

\draw[darkred,thick] (0,0.05) rectangle (1,-0.05) ;
\draw[darkred,thick] (0,0.95) rectangle (1,1.05) ;
\draw[darkred, thick] (0,1.95) rectangle (1.5,2.05) ;
\draw[darkred, thick] (0,-1.95) rectangle (1.5,-2.05) ;
\draw[darkred, thick] (0,-0.95) rectangle (0.75,-1.05) ;
\draw[darkred, thick] (0,-0.45) rectangle (0.75,-0.55) ;
\draw (0.75,2.05)--(0.75,2.5);
\draw (0.75,-2.05)--(0.75,-2.5);
\draw (0.2,1.95)--(0.2,1.05);
\draw (0.2,0.05)--(0.2,0.95);
\draw (0.2,-0.05)--(0.2,-0.45);
\draw (0.2,-0.55)--(0.2,-0.95);
\draw (0.2,-1.05)--(0.2,-1.95);
\end{tric}
}
  
  
  
\def\Keea{
\begin{tric}
\draw[darkred,thick] (0,-0.15) rectangle (1.5,0.15);
\draw (0.75,0.15)--(0.75,2.5);
\draw (0.75,-0.15)--(0.75,-2.5);
\end{tric}
}





\def\Keeb{
\begin{tric}
\draw (0.8,1.05)--(0.8,1.5);
\draw [double,thin] (0.8,1.5)--(0.8,1.95);
\draw (0.8,1.5)--(1.2,1.5);
\draw (0.8,0.95)--(0.8,0.5);
\draw [double,thin] (0.8,0.05)--(0.8,0.5);
\draw (0.8,0.5)..controls(1.2,0.5)..(1.2,1.5);
\draw (1.2,1.5)..controls(1.5,1.5)..(1.5,0);

\draw [double,thin](0.6,-0.95)--(0.6,-0.05);
\draw [double,thin](0.6,-1.05)--(0.6,-1.95);
\draw (0.9,-1.95)--(0.9,-0.05);
\draw (0.9,-1.5)..controls(1.5,-1.5)..(1.5,0);

\draw[darkred,thick] (0,0.05) rectangle (1,-0.05) ;
\draw[darkred,thick] (0,0.95) rectangle (1,1.05) ;
\draw[darkred, thick] (0,1.95) rectangle (1.5,2.05) ;
\draw[darkred, thick] (0,-1.95) rectangle (1.5,-2.05) ;
\draw[darkred, thick] (0,-0.95) rectangle (0.75,-1.05) ;
\draw (0.75,2.05)--(0.75,2.5);
\draw (0.75,-2.05)--(0.75,-2.5);
\draw (0.2,1.95)--(0.2,1.05);
\draw (0.2,0.05)--(0.2,0.95);
\draw (0.2,-0.05)--(0.2,-0.95);
\draw (0.2,-1.05)--(0.2,-1.95);
\end{tric}
}



\def\Keec{
\begin{tric}
\draw (0.8,1.1)--(0.8,1.5);
\draw [double,thin] (0.8,1.5)--(0.8,1.9);
\draw (0.8,1.5)--(1.2,1.5);
\draw (0.8,0.9)--(0.8,0.5);
\draw (0.8,0.1)--(0.8,0.5);
\draw (0.8,0.5)..controls(1.2,0.5)..(1.2,1.5);
\draw (1.2,1.5)..controls(1.5,1.5)..(1.5,0);
\draw (0.8,-0.5)--(0.8,-1.5);
\draw [double,thin] (0.8,-1.5)--(0.8,-1.9);
\draw (0.8,-1.5)--(1.2,-1.5);
\draw (0.8,-0.1)--(0.8,-0.5);
\draw (1.2,-1.5)..controls(1.5,-1.5)..(1.5,0);

\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1,1.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.9)--(0.2,1.1);
\draw (0.2,-1.9)--(0.2,-0.1);
\draw (0.2,0.1)--(0.2,0.9);
\end{tric}
}






\def\Keed{
\begin{tric}
\draw (0.8,1.05)--(0.8,1.5);
\draw [double,thin] (0.8,1.5)--(0.8,1.95);
\draw (0.8,1.5)--(1.2,1.5);
\draw (0.8,0.95)--(0.8,0.5);
\draw (0.8,0.05)--(0.8,0.5);
\draw (0.8,0.5)..controls(1.2,0.5)..(1.2,1.5);
\draw (1.2,1.5)..controls(1.5,1.5)..(1.5,0);

\draw (0.6,-0.05)--(0.6,-0.75);
\draw [double,thin](0.6,-0.95)--(0.6,-0.75);
\draw [double,thin](0.6,-1.05)--(0.6,-1.95);
\draw (0.9,-0.05)--(0.9,-0.25);
\draw (0.9,-0.25)..controls(0.9,-0.75) .. (0.6,-0.75);
\draw (1.2,-1.95)--(1.2,-1.75);
\draw (0.9,-0.25)..controls(1.2,-0.25)..(1.2,-1.75);
\draw (1.2,-1.75)..controls(1.5,-1.75)..(1.5,0);

\draw[darkred,thick] (0,0.05) rectangle (1,-0.05) ;
\draw[darkred,thick] (0,0.95) rectangle (1,1.05) ;
\draw[darkred, thick] (0,1.95) rectangle (1.5,2.05) ;
\draw[darkred, thick] (0,-1.95) rectangle (1.5,-2.05) ;
\draw[darkred, thick] (0,-0.95) rectangle (0.75,-1.05) ;
\draw (0.75,2.05)--(0.75,2.5);
\draw (0.75,-2.05)--(0.75,-2.5);
\draw (0.2,1.95)--(0.2,1.05);
\draw (0.2,0.05)--(0.2,0.95);
\draw (0.2,-0.05)--(0.2,-0.95);
\draw (0.2,-1.05)--(0.2,-1.95);
\end{tric}
}



\def\Keee{
\begin{tric}
\draw (0.8,1.1)--(0.8,1.5);
\draw [double,thin] (0.8,1.5)--(0.8,1.9);
\draw (0.8,1.5)--(1.2,1.5);
\draw (0.8,0.9)--(0.8,0.5);
\draw (0.8,0.5)..controls(1.2,0.5)..(1.2,1.5);
\draw (1.2,1.5)..controls(1.5,1.5)..(1.5,0);
\draw (0.6,0.5)--(0.8,0.5);
\draw [double,thin] (0.6,0.5)--(0.6,0.1);
\draw (0.6,0.5)--(0.6,0.9);
\draw (0.9,-1.5)..controls(0.9,-0.5)..(0.5,-0.5);
\draw [double,thin] (0.9,-1.5)--(0.9,-1.9);
\draw (0.9,-1.5)--(1.2,-1.5);
\draw (1.2,-1.5)..controls(1.5,-1.5)..(1.5,0);
\draw [double,thin] (0.5,-0.5)--(0.5,-0.1);
\draw (0.5,-0.5)--(0.5,-1.9);

\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1,1.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.9)--(0.2,1.1);
\draw (0.2,0.1)--(0.2,0.9);
\draw (0.2,-0.1)--(0.2,-1.9);
\end{tric}
}




\def\Keef{
\begin{tric}
\draw (0.8,1.05)--(0.8,1.5);
\draw [double,thin] (0.8,1.5)--(0.8,1.95);
\draw (0.8,1.5)--(1.2,1.5);
\draw (0.8,0.95)--(0.8,0.5);
\draw (0.8,0.5)..controls(1.2,0.5)..(1.2,1.5);
\draw (1.2,1.5)..controls(1.5,1.5)..(1.5,0);
\draw (0.6,0.5)--(0.8,0.5);
\draw [double,thin] (0.6,0.5)--(0.6,0.05);
\draw (0.6,0.5)--(0.6,0.95);

\draw (0.9,-0.25)--(0.6,-0.25)--(0.6,-0.45);
\draw [double,thin] (0.6,-0.25)--(0.6,-0.05);
\draw (0.6,-0.55)--(0.6,-0.75);
\draw [double,thin](0.6,-0.95)--(0.6,-0.75);
\draw [double,thin](0.6,-1.05)--(0.6,-1.95);
\draw (0.9,-0.25)..controls(0.9,-0.75) .. (0.6,-0.75);
\draw (1.2,-1.95)--(1.2,-1.75);
\draw (0.9,-0.25)..controls(1.2,-0.25)..(1.2,-1.75);
\draw (1.2,-1.75)..controls(1.5,-1.75)..(1.5,0);

\draw[darkred,thick] (0,0.05) rectangle (1,-0.05) ;
\draw[darkred,thick] (0,0.95) rectangle (1,1.05) ;
\draw[darkred, thick] (0,1.95) rectangle (1.5,2.05) ;
\draw[darkred, thick] (0,-1.95) rectangle (1.5,-2.05) ;
\draw[darkred, thick] (0,-0.95) rectangle (0.75,-1.05) ;
\draw[darkred, thick] (0,-0.45) rectangle (0.75,-0.55) ;
\draw (0.75,2.05)--(0.75,2.5);
\draw (0.75,-2.05)--(0.75,-2.5);
\draw (0.2,1.95)--(0.2,1.05);
\draw (0.2,0.05)--(0.2,0.95);
\draw (0.2,-0.05)--(0.2,-0.45);
\draw (0.2,-0.55)--(0.2,-0.95);
\draw (0.2,-1.05)--(0.2,-1.95);
\end{tric}
}




\def\Kefa{
\begin{tric}
\draw[darkred,thick] (0,-0.15) rectangle (1.5,0.15);
\draw (0.75,0.15)--(0.75,2.5);
\draw (0.75,-0.15)--(0.75,-2.5);
\end{tric}
}





\def\Kefb{
\begin{tric}
\draw (0.8,1.05)--(0.8,1.5);
\draw [double,thin] (0.8,1.5)--(0.8,1.95);
\draw (0.8,1.5)--(1.2,1.5);
\draw (0.8,0.95)--(0.8,0.5);
\draw [double,thin] (0.8,0.05)--(0.8,0.5);
\draw (0.8,0.5)..controls(1.2,0.5)..(1.2,1.5);
\draw (1.2,1.5)..controls(1.5,1.5)..(1.5,0);

\draw (0.9,-1.95)--(0.9,-0.05);
\draw (0.9,-1.5)..controls(1.5,-1.5)..(1.5,0);

\draw[darkred,thick] (0,0.05) rectangle (1,-0.05) ;
\draw[darkred,thick] (0,0.95) rectangle (1,1.05) ;
\draw[darkred, thick] (0,1.95) rectangle (1.5,2.05) ;
\draw[darkred, thick] (0,-1.95) rectangle (1.5,-2.05) ;
\draw (0.75,2.05)--(0.75,2.5);
\draw (0.75,-2.05)--(0.75,-2.5);
\draw (0.2,1.95)--(0.2,1.05);
\draw (0.2,0.05)--(0.2,0.95);
\draw (0.2,-0.05)--(0.2,-1.95);
\end{tric}
}



\def\Kefc{
\begin{tric}
\draw (0.8,1.1)--(0.8,1.5);
\draw [double,thin] (0.8,1.5)--(0.8,1.9);
\draw (0.8,1.5)--(1.2,1.5);
\draw (0.8,0.9)--(0.8,0.5);
\draw (0.8,0.1)--(0.8,0.5);
\draw (0.8,0.5)..controls(1.2,0.5)..(1.2,1.5);
\draw (1.2,1.5)..controls(1.5,1.5)..(1.5,0);
\draw (0.8,-0.5)--(0.8,-1.5);
\draw [double,thin] (0.8,-1.5)--(0.8,-1.9);
\draw (0.8,-1.5)--(1.2,-1.5);
\draw (0.8,-0.1)--(0.8,-0.5);
\draw (1.2,-1.5)..controls(1.5,-1.5)..(1.5,0);

\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1,1.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.9)--(0.2,1.1);
\draw (0.2,-1.9)--(0.2,-0.1);
\draw (0.2,0.1)--(0.2,0.9);
\end{tric}
}






\def\Kefd{
\begin{tric}
\draw (0.8,1.05)--(0.8,1.5);
\draw [double,thin] (0.8,1.5)--(0.8,1.95);
\draw (0.8,1.5)--(1.2,1.5);
\draw (0.8,0.95)--(0.8,0.5);
\draw (0.8,0.05)--(0.8,0.5);
\draw (0.8,0.5)..controls(1.2,0.5)..(1.2,1.5);
\draw (1.2,1.5)..controls(1.5,1.5)..(1.5,0);

\draw (0.6,-0.05)--(0.6,-0.75);
\draw [double,thin](0.6,-1.95)--(0.6,-0.75);
\draw (0.9,-0.05)--(0.9,-0.25);
\draw (0.9,-0.25)..controls(0.9,-0.75) .. (0.6,-0.75);
\draw (1.2,-1.95)--(1.2,-1.75);
\draw (0.9,-0.25)..controls(1.2,-0.25)..(1.2,-1.75);
\draw (1.2,-1.75)..controls(1.5,-1.75)..(1.5,0);

\draw[darkred,thick] (0,0.05) rectangle (1,-0.05) ;
\draw[darkred,thick] (0,0.95) rectangle (1,1.05) ;
\draw[darkred, thick] (0,1.95) rectangle (1.5,2.05) ;
\draw[darkred, thick] (0,-1.95) rectangle (1.5,-2.05) ;
\draw (0.75,2.05)--(0.75,2.5);
\draw (0.75,-2.05)--(0.75,-2.5);
\draw (0.2,1.95)--(0.2,1.05);
\draw (0.2,0.05)--(0.2,0.95);
\draw (0.2,-0.05)--(0.2,-1.95);
\end{tric}
}



\def\Kefe{
\begin{tric}
\draw (0.8,1.1)--(0.8,1.5);
\draw [double,thin] (0.8,1.5)--(0.8,1.9);
\draw (0.8,1.5)--(1.2,1.5);
\draw (0.8,0.9)--(0.8,0.5);
\draw (0.8,0.5)..controls(1.2,0.5)..(1.2,1.5);
\draw (1.2,1.5)..controls(1.5,1.5)..(1.5,0);
\draw (0.6,0.5)--(0.8,0.5);
\draw [double,thin] (0.6,0.5)--(0.6,0.1);
\draw (0.6,0.5)--(0.6,0.9);
\draw (0.9,-1.9)..controls(0.9,-1.5)and(1.5,-1.5)..(1.5,0);
\draw [double,thin] (0.5,-1.9)--(0.5,-0.1);

\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1,1.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.9)--(0.2,1.1);
\draw (0.2,0.1)--(0.2,0.9);
\draw (0.2,-0.1)--(0.2,-1.9);
\end{tric}
}



\def\Keff{
\begin{tric}
\draw (0.8,1.05)--(0.8,1.5);
\draw [double,thin] (0.8,1.5)--(0.8,1.95);
\draw (0.8,1.5)--(1.2,1.5);
\draw (0.8,0.95)--(0.8,0.5);
\draw (0.8,0.5)..controls(1.2,0.5)..(1.2,1.5);
\draw (1.2,1.5)..controls(1.5,1.5)..(1.5,0);
\draw (0.6,0.5)--(0.8,0.5);
\draw [double,thin] (0.6,0.5)--(0.6,0.05);
\draw (0.6,0.5)--(0.6,0.95);

\draw (0.9,-0.25)--(0.6,-0.25)--(0.6,-0.45);
\draw [double,thin] (0.6,-0.25)--(0.6,-0.05);
\draw (0.6,-0.55)--(0.6,-0.75);
\draw [double,thin](0.6,-1.95)--(0.6,-0.75);
\draw (0.9,-0.25)..controls(0.9,-0.75) .. (0.6,-0.75);
\draw (1.2,-1.95)--(1.2,-1.75);
\draw (0.9,-0.25)..controls(1.2,-0.25)..(1.2,-1.75);
\draw (1.2,-1.75)..controls(1.5,-1.75)..(1.5,0);

\draw[darkred,thick] (0,0.05) rectangle (1,-0.05) ;
\draw[darkred,thick] (0,0.95) rectangle (1,1.05) ;
\draw[darkred, thick] (0,1.95) rectangle (1.5,2.05) ;
\draw[darkred, thick] (0,-1.95) rectangle (1.5,-2.05) ;
\draw[darkred, thick] (0,-0.45) rectangle (0.75,-0.55) ;
\draw (0.75,2.05)--(0.75,2.5);
\draw (0.75,-2.05)--(0.75,-2.5);
\draw (0.2,1.95)--(0.2,1.05);
\draw (0.2,0.05)--(0.2,0.95);
\draw (0.2,-0.05)--(0.2,-0.45);
\draw (0.2,-0.55)--(0.2,-1.95);
\end{tric}
}



\def\Kega{
\begin{tric}
\draw[darkred,thick] (0,-0.15) rectangle (1.5,0.15);
\draw (0.75,0.15)--(0.75,2.5);
\draw (0.75,-0.15)--(0.75,-2.5);
\end{tric}
}





\def\Kegb{
\begin{tric}
\draw (0.9,1.95)--(0.9,0.05);
\draw (0.9,1.5)..controls(1.5,1.5)..(1.5,0);
\draw (0.9,-1.95)--(0.9,-0.05);
\draw (0.9,-1.5)..controls(1.5,-1.5)..(1.5,0);

\draw[darkred,thick] (0,0.05) rectangle (1,-0.05) ;
\draw[darkred, thick] (0,1.95) rectangle (1.5,2.05) ;
\draw[darkred, thick] (0,-1.95) rectangle (1.5,-2.05) ;
\draw (0.75,2.05)--(0.75,2.5);
\draw (0.75,-2.05)--(0.75,-2.5);
\draw (0.2,1.95)--(0.2,0.05);
\draw (0.2,-0.05)--(0.2,-1.95);
\end{tric}
}



\def\Kegc{
\begin{tric}
\draw (0.8,1.1)--(0.8,1.5);
\draw [double,thin] (0.8,1.5)--(0.8,1.9);
\draw (0.8,1.5)--(1.2,1.5);
\draw (0.8,0.9)--(0.8,0.5);
\draw (0.8,0.1)--(0.8,0.5);
\draw (0.8,0.5)..controls(1.2,0.5)..(1.2,1.5);
\draw (1.2,1.5)..controls(1.5,1.5)..(1.5,0);
\draw (0.8,-0.5)--(0.8,-1.5);
\draw [double,thin] (0.8,-1.5)--(0.8,-1.9);
\draw (0.8,-1.5)--(1.2,-1.5);
\draw (0.8,-0.1)--(0.8,-0.5);
\draw (1.2,-1.5)..controls(1.5,-1.5)..(1.5,0);

\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1,1.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.9)--(0.2,1.1);
\draw (0.2,-1.9)--(0.2,-0.1);
\draw (0.2,0.1)--(0.2,0.9);
\end{tric}
}








\def\Kegd{
\begin{tric}
\draw (0.8,1.1)--(0.8,1.5);
\draw [double,thin] (0.8,1.5)--(0.8,1.9);
\draw (0.8,1.5)--(1.2,1.5);
\draw (0.8,0.9)--(0.8,0.5);
\draw (0.8,0.5)..controls(1.2,0.5)..(1.2,1.5);
\draw (1.2,1.5)..controls(1.5,1.5)..(1.5,0);
\draw (0.6,0.5)--(0.8,0.5);
\draw [double,thin] (0.6,0.5)--(0.6,0.1);
\draw (0.6,0.5)--(0.6,0.9);
\draw (0.9,-1.9)..controls(0.9,-1.5)and(1.5,-1.5)..(1.5,0);

\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1,1.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.9)--(0.2,1.1);
\draw (0.2,0.1)--(0.2,0.9);
\draw (0.5,-0.1)--(0.5,-1.9);
\end{tric}
}






\def\Kege{
\begin{tric}
\draw (0.8,1.05)--(0.8,1.5);
\draw [double,thin] (0.8,1.5)--(0.8,1.95);
\draw (0.8,1.5)--(1.2,1.5);
\draw (0.8,0.95)--(0.8,0.5);
\draw (0.8,0.5)..controls(1.2,0.5)..(1.2,1.5);
\draw (1.2,1.5)..controls(1.5,1.5)..(1.5,0);
\draw (0.6,0.5)--(0.8,0.5);
\draw [double,thin] (0.6,0.5)--(0.6,0.05);
\draw (0.6,0.5)--(0.6,0.95);

\draw (0.9,-0.5)--(0.6,-0.5)--(0.6,-1.5);
\draw [double,thin] (0.6,-0.5)--(0.6,-0.05);
\draw [double,thin](0.6,-1.95)--(0.6,-1.5);
\draw (0.9,-0.5)..controls(0.9,-1.5) .. (0.6,-1.5);
\draw (1.2,-1.95)--(1.2,-1);
\draw (0.9,-0.5)..controls(1.2,-0.5)..(1.2,-1);
\draw (1.2,-1)..controls(1.5,-1)..(1.5,0);

\draw[darkred,thick] (0,0.05) rectangle (1,-0.05) ;
\draw[darkred,thick] (0,0.95) rectangle (1,1.05) ;
\draw[darkred, thick] (0,1.95) rectangle (1.5,2.05) ;
\draw[darkred, thick] (0,-1.95) rectangle (1.5,-2.05) ;
\draw (0.75,2.05)--(0.75,2.5);
\draw (0.75,-2.05)--(0.75,-2.5);
\draw (0.2,1.95)--(0.2,1.05);
\draw (0.2,0.05)--(0.2,0.95);
\draw (0.2,-0.05)--(0.2,-1.95);
\end{tric}
}





\def\Kegf{
\begin{tric}
\draw (0.8,1.05)--(0.8,1.5);
\draw [double,thin] (0.8,1.5)--(0.8,1.95);
\draw (0.8,1.5)--(1.2,1.5);
\draw (0.8,0.95)--(0.8,0.5);
\draw (0.8,0.5)..controls(1.2,0.5)..(1.2,1.5);
\draw (1.2,1.5)..controls(1.5,1.5)..(1.5,0);
\draw (0.6,0.5)--(0.8,0.5);
\draw [double,thin] (0.6,0.5)--(0.6,0.05);
\draw (0.6,0.5)--(0.6,0.95);

\draw (1.1,-0.25)--(0.9,-0.25);
\draw [double,thin] (0.9,-0.25)--(0.9,-0.05);
\draw [double,thin](0.9,-1.95)--(0.9,-1.75);
\draw (1.1,-0.25)..controls(1.1,-1.75) .. (0.9,-1.75);
\draw (1.3,-1.95)--(1.3,-1);
\draw (1.1,-0.25)..controls(1.3,-0.25)..(1.3,-1);
\draw (1.3,-1)..controls(1.5,-1)..(1.5,0);
\draw (0.6,-0.55)--(0.6,-0.75);
\draw [double,thin](0.6,-0.75)--(0.6,-0.95);
\draw (0.6,-1.45)--(0.6,-1.25);
\draw [double,thin](0.6,-1.25)--(0.6,-1.05);
\draw (0.6,-0.75)..controls(0.9,-0.75)..(0.9,-0.25);
\draw (0.6,-1.25)..controls(0.9,-1.25)..(0.9,-1.75);

\draw[darkred,thick] (0,0.05) rectangle (1,-0.05) ;
\draw[darkred,thick] (0,0.95) rectangle (1,1.05) ;
\draw[darkred, thick] (0,1.95) rectangle (1.5,2.05) ;
\draw[darkred, thick] (0,-1.95) rectangle (1.5,-2.05) ;
\draw[darkred, thick] (0,-0.45) rectangle (0.75,-0.55) ;
\draw[darkred, thick] (0,-0.95) rectangle (0.75,-1.05) ;
\draw[darkred, thick] (0,-1.45) rectangle (0.75,-1.55) ;
\draw (0.75,2.05)--(0.75,2.5);
\draw (0.75,-2.05)--(0.75,-2.5);
\draw (0.2,1.95)--(0.2,1.05);
\draw (0.2,0.05)--(0.2,0.95);
\draw (0.2,-0.05)--(0.2,-0.45);
\draw (0.2,-0.55)--(0.2,-0.95);
\draw (0.2,-1.05)--(0.2,-1.45);
\draw (0.2,-1.55)--(0.2,-1.95);
\end{tric}
}




\def\Keha{
\begin{tric}
\draw[darkred,thick] (0,-0.15) rectangle (1.5,0.15);
\draw (0.75,0.15)--(0.75,2.5);
\draw (0.75,-0.15)--(0.75,-2.5);
\end{tric}
}





\def\Kehb{
\begin{tric}
\draw (0.9,1.5)--(0.9,0.05);
\draw (0.9,1.5)..controls(1.5,1.5)..(1.5,0);
\draw (0.9,-1.5)--(0.9,-0.05);
\draw (0.9,-1.5)..controls(1.5,-1.5)..(1.5,0);
\draw[double,thin](0.9,1.5)--(0.9,1.95);
\draw[double,thin](0.9,-1.5)--(0.9,-1.95);

\draw[darkred,thick] (0,0.05) rectangle (1,-0.05) ;
\draw[darkred, thick] (0,1.95) rectangle (1.5,2.05) ;
\draw[darkred, thick] (0,-1.95) rectangle (1.5,-2.05) ;
\draw (0.75,2.05)--(0.75,2.5);
\draw (0.75,-2.05)--(0.75,-2.5);
\draw (0.2,1.95)--(0.2,0.05);
\draw (0.2,-0.05)--(0.2,-1.95);
\end{tric}
}






\def\Kehd{
\begin{tric}
\draw (0.8,1.05)--(0.8,1.5);
\draw [double,thin] (0.8,1.5)--(0.8,1.95);
\draw (0.8,1.5)--(1.2,1.5);
\draw (0.8,0.95)--(0.8,0.5);
\draw (0.8,0.5)..controls(1.2,0.5)..(1.2,1.5);
\draw (1.2,1.5)..controls(1.5,1.5)..(1.5,0);
\draw (0.6,0.5)--(0.8,0.5);
\draw [double,thin] (0.6,0.5)--(0.6,0.05);
\draw (0.6,0.5)--(0.6,0.95);

\draw (1.1,-0.25)--(0.9,-0.25);
\draw [double,thin] (0.9,-0.25)--(0.9,-0.05);
\draw [double,thin](0.9,-1.95)--(0.9,-1.75);
\draw (1.1,-0.25)..controls(1.1,-1.75) .. (0.9,-1.75);
\draw (1.3,-1.95)--(1.3,-1);
\draw (1.1,-0.25)..controls(1.3,-0.25)..(1.3,-1);
\draw (1.3,-1)..controls(1.5,-1)..(1.5,0);
\draw (0.6,-0.05)--(0.6,-0.75);
\draw [double,thin](0.6,-0.75)--(0.6,-0.95);
\draw (0.6,-1.95)--(0.6,-1.25);
\draw [double,thin](0.6,-1.25)--(0.6,-1.05);
\draw (0.6,-0.75)..controls(0.9,-0.75)..(0.9,-0.25);
\draw (0.6,-1.25)..controls(0.9,-1.25)..(0.9,-1.75);

\draw[darkred,thick] (0,0.05) rectangle (1,-0.05) ;
\draw[darkred,thick] (0,0.95) rectangle (1,1.05) ;
\draw[darkred, thick] (0,1.95) rectangle (1.5,2.05) ;
\draw[darkred, thick] (0,-1.95) rectangle (1.5,-2.05) ;
\draw[darkred, thick] (0,-0.95) rectangle (0.75,-1.05) ;
\draw (0.75,2.05)--(0.75,2.5);
\draw (0.75,-2.05)--(0.75,-2.5);
\draw (0.2,1.95)--(0.2,1.05);
\draw (0.2,0.05)--(0.2,0.95);
\draw (0.2,-0.05)--(0.2,-0.95);
\draw (0.2,-1.05)--(0.2,-1.95);
\end{tric}
}



\def\Keic{
\begin{tric}
\draw (0.8,1.05)--(0.8,1.5);
\draw [double,thin] (0.8,1.5)--(0.8,1.95);
\draw (0.8,1.5)--(1.2,1.5);
\draw (0.8,0.95)--(0.8,0.5);
\draw (0.8,0.5)..controls(1.2,0.5)..(1.2,1.5);
\draw (1.2,1.5)..controls(1.5,1.5)..(1.5,0);
\draw (0.6,0.5)--(0.8,0.5);
\draw [double,thin] (0.6,0.5)--(0.6,0.05);
\draw (0.6,0.5)--(0.6,0.95);


\draw (0.9,-0.05)--(0.9,-0.75)--(0.9,-1.95);
\draw (1.3,-1.95)--(1.3,-1);
\draw (0.9,-0.75)..controls(1.3,-0.75)..(1.3,-1);
\draw (1.3,-1)..controls(1.5,-1)..(1.5,0);
\draw [double,thin](0.6,-0.05)--(0.6,-0.95);
\draw [double,thin](0.6,-1.95)--(0.6,-1.05);


\draw[darkred,thick] (0,0.05) rectangle (1,-0.05) ;
\draw[darkred,thick] (0,0.95) rectangle (1,1.05) ;
\draw[darkred, thick] (0,1.95) rectangle (1.5,2.05) ;
\draw[darkred, thick] (0,-1.95) rectangle (1.5,-2.05) ;
\draw[darkred, thick] (0,-0.95) rectangle (0.75,-1.05) ;
\draw (0.75,2.05)--(0.75,2.5);
\draw (0.75,-2.05)--(0.75,-2.5);
\draw (0.2,1.95)--(0.2,1.05);
\draw (0.2,0.05)--(0.2,0.95);
\draw (0.2,-0.05)--(0.2,-0.95);
\draw (0.2,-1.05)--(0.2,-1.95);

\end{tric}
}



\def\Kejc{
\begin{tric}
\draw (0.8,1.05)--(0.8,1.5);
\draw [double,thin] (0.8,1.5)--(0.8,1.95);
\draw (0.8,1.5)--(1.2,1.5);
\draw (0.8,0.95)--(0.8,0.5);
\draw (0.8,0.5)..controls(1.2,0.5)..(1.2,1.5);
\draw (1.2,1.5)..controls(1.5,1.5)..(1.5,0);
\draw (0.6,0.5)--(0.8,0.5);
\draw [double,thin] (0.6,0.5)--(0.6,0.05);
\draw (0.6,0.5)--(0.6,0.95);


\draw (0.9,-0.05)--(0.9,-0.75)--(0.9,-1.95);
\draw [double,thin](0.6,-0.05)--(0.6,-1.95);
\draw (1.2,-1.95)..controls(1.2,-1)and(1.5,-1)..(1.5,0);

\draw[darkred,thick] (0,0.05) rectangle (1,-0.05) ;
\draw[darkred,thick] (0,0.95) rectangle (1,1.05) ;
\draw[darkred, thick] (0,1.95) rectangle (1.5,2.05) ;
\draw[darkred, thick] (0,-1.95) rectangle (1.5,-2.05) ;
\draw (0.75,2.05)--(0.75,2.5);
\draw (0.75,-2.05)--(0.75,-2.5);
\draw (0.2,1.95)--(0.2,1.05);
\draw (0.2,0.05)--(0.2,0.95);
\draw (0.2,-0.05)--(0.2,-1.95);

\end{tric}
}


\ \\ \\ 
We leave out the weight labels of identity diagrams except the first term for the rest of the calculations as well.  


\begin{samepage}
(\ref{Recursion(5)})
\begin{align*}
&\Kea=\Keba-\frac{1}{\mathcal{K}_{(a-1,b)}^{(-1,1)}}\Kebb    
-\frac{1}{\mathcal{K}_{(a-1,b)}^{(2,-1)}}\Kebc
-\frac{1}{\mathcal{K}_{(a-1,b)}^{(0,0)}}\Kebd  
-\frac{1}{\mathcal{K}_{(a-1,b)}^{(-2,1)}}\Kebe  \\
&= -\frac{[3][8]}{[2][4]}\Keca 
-\frac{1}{\mathcal{K}_{(a-1,b)}^{(-1,1)}}
\left(\Kecb-\frac{1}{\mathcal{K}_{(a-2,b)}^{(-1,1)}}\Kecc \right)
-\frac{1}{\mathcal{K}_{(a-1,b)}^{(0,0)}}
\left(\Kecd-\frac{1}{\mathcal{K}_{(a-2,b)}^{(-1,1)}}\Kece \right) \\
&-\frac{1}{\mathcal{K}_{(a-1,b)}^{(-2,1)}}
\left(\Kecf-\frac{1}{\mathcal{K}_{(a-2,b)}^{(-1,1)}}\Kecg \right)
\ \ \ \  = -\frac{[3][8]}{[2][4]}\mathcal{K}_{(a-1,b)}^{(-1,1)}\Keda 
-\frac{1}{\mathcal{K}_{(a-1,b)}^{(-1,1)}}
\left(-\frac{1}{\mathcal{K}_{(a-2,b)}^{(-1,1)}}\right)\Kedb\\
&-\frac{1}{\mathcal{K}_{(a-1,b)}^{(0,0)}}
\left(\Kedc-\frac{1}{\mathcal{K}_{(a-2,b)}^{(-1,1)}}\Kedd \right)
-\frac{1}{\mathcal{K}_{(a-1,b)}^{(-2,1)}}
\left(\Kede-\frac{1}{\mathcal{K}_{(a-2,b)}^{(-1,1)}}\Kedf \right)\\
&= -\frac{[3][8]}{[2][4]}\mathcal{K}_{(a-1,b)}^{(-1,1)}\Keea 
+\frac{1}{\mathcal{K}_{(a-1,b)}^{(-1,1)}\mathcal{K}_{(a-2,b)}^{(-1,1)}}
\Keeb
-\frac{1}{\mathcal{K}_{(a-1,b)}^{(0,0)}}     \left(
-\frac{[3]}{[2]}\Keec-\frac{1}{\mathcal{K}_{(a-2,b)}^{(-1,1)}}\Keed \right)
\end{align*}
\end{samepage}

\newpage

\begin{align*}
&-\frac{1}{\mathcal{K}_{(a-1,b)}^{(-2,1)}}      \left(
-\frac{[3]}{[2]}\Keee-\frac{1}{\mathcal{K}_{(a-2,b)}^{(-1,1)}}\Keef \right)
\ \ \ \ \ = -\frac{[3][8]}{[2][4]}\mathcal{K}_{(a-1,b)}^{(-1,1)}\Kefa 
+\frac{1}{\mathcal{K}_{(a-1,b)}^{(-1,1)}\mathcal{K}_{(a-2,b)}^{(-1,1)}}
\Kefb\\
&-\frac{1}{\mathcal{K}_{(a-1,b)}^{(0,0)}}     \left(
-\frac{[3]}{[2]}\Kefc-\frac{1}{\mathcal{K}_{(a-2,b)}^{(-1,1)}}\Kefd \right)
-\frac{1}{\mathcal{K}_{(a-1,b)}^{(-2,1)}}      \left(
-\frac{[3]}{[2]}\Kefe-\frac{1}{\mathcal{K}_{(a-2,b)}^{(-1,1)}}\Keff \right)\\
&= -\frac{[3][8]}{[2][4]}\mathcal{K}_{(a-1,b)}^{(-1,1)}\Kefa 
-\frac{1}{ \mathcal{K}_{(a-1,b)}^{(-1,1)}}
  {\left(  \frac{1}{ \mathcal{K}_{(a-2,b)}^{(-1,1)}} \right)}^2  \Kegb
-\frac{1}{\mathcal{K}_{(a-1,b)}^{(0,0)}}     
\left(-\frac{[3]}{[2]}-\frac{1}{\mathcal{K}_{(a-2,b)}^{(-1,1)}}\right)
\Kegc\\
%
&-\frac{1}{\mathcal{K}_{(a-1,b)}^{(-2,1)}}      \left(
-\frac{[3]}{[2]}\Kegd-\frac{1}{\mathcal{K}_{(a-2,b)}^{(-1,1)}}
\left(\Kege -\frac{1}{\mathcal{K}_{(a-3,b)}^{(-1,1)}}\Kegf \right)\right)\\
&= \left( -\frac{[3][8]}{[2][4]}\mathcal{K}_{(a-1,b)}^{(-1,1)}
-\frac{1}{ \mathcal{K}_{(a-1,b)}^{(-1,1)}}
  {\left(  \frac{1}{ \mathcal{K}_{(a-2,b)}^{(-1,1)}} \right)}^2 
  \mathcal{K}_{(a-2,b+1)}^{(0,0)}  \right) \Kefa
-\frac{1}{\mathcal{K}_{(a-1,b)}^{(0,0)}}     
{\left(\frac{[3]}{[2]}+\frac{1}{\mathcal{K}_{(a-2,b)}^{(-1,1)}}\right)}^2 \Kehb\\
\end{align*}


\begin{align*}
%
&-\frac{1}{\mathcal{K}_{(a-1,b)}^{(-2,1)}}      \left(
-\frac{[3]}{[2]}\Kegd+\frac{1}{\mathcal{K}_{(a-2,b)}^{(-1,1)}}
\frac{1}{\mathcal{K}_{(a-3,b)}^{(-1,1)}}\Kehd \right)
%
%
\ \ \ \ \ \  = \Bigg( -\frac{[3][8]}{[2][4]}\mathcal{K}_{(a-1,b)}^{(-1,1)}
-\frac{1}{ \mathcal{K}_{(a-1,b)}^{(-1,1)}}
  \frac{\mathcal{K}_{(a-2,b+1)}^{(0,0)}}
  { \left( \mathcal{K}_{(a-2,b)}^{(-1,1)} \right)^2} \\
 & -\frac{1}{\mathcal{K}_{(a-1,b)}^{(0,0)}}     
{\Bigg(\frac{[3]}{[2]}+\frac{1}{\mathcal{K}_{(a-2,b)}^{(-1,1)}}\Bigg)}^2 \mathcal{K}_{(a-1,b)}^{(-1,1)}
\Bigg) \Kefa
%
-\frac{1}{\mathcal{K}_{(a-1,b)}^{(-2,1)}}      \left(
-\frac{[3]}{[2]}\Kegd+\frac{1}{\mathcal{K}_{(a-2,b)}^{(-1,1)}}
\frac{1}{\mathcal{K}_{(a-3,b)}^{(-1,1)}}\Keic \right)\\
&= \left( -\frac{[3][8]}{[2][4]}\mathcal{K}_{(a-1,b)}^{(-1,1)}
-\frac{1}{ \mathcal{K}_{(a-1,b)}^{(-1,1)}}
  {\left(  \frac{1}{ \mathcal{K}_{(a-2,b)}^{(-1,1)}} \right)}^2 
  \mathcal{K}_{(a-2,b+1)}^{(0,0)} 
  -\frac{1}{\mathcal{K}_{(a-1,b)}^{(0,0)}}     
{\left(\frac{[3]}{[2]}+\frac{1}{\mathcal{K}_{(a-2,b)}^{(-1,1)}}\right)}^2  \mathcal{K}_{(a-1,b)}^{(-1,1)}
\right) \Kefa
 \\
%
&-\frac{1}{\mathcal{K}_{(a-1,b)}^{(-2,1)}}      \left(
-\frac{[3]}{[2]}+\frac{1}{\mathcal{K}_{(a-2,b)}^{(-1,1)}}
\frac{1}{\mathcal{K}_{(a-3,b)}^{(-1,1)}}\frac{1}{[2]}\right)\Kegd
%
%
\ \  = \Bigg(-\frac{[3][8]}{[2][4]}\mathcal{K}_{(a-1,b)}^{(-1,1)}
-\frac{1}{ \mathcal{K}_{(a-1,b)}^{(-1,1)}}
  {\left(  \frac{1}{ \mathcal{K}_{(a-2,b)}^{(-1,1)}} \right)}^2 
  \mathcal{K}_{(a-2,b+1)}^{(0,0)} \\
  &-\frac{1}{\mathcal{K}_{(a-1,b)}^{(0,0)}}     
{\left(\frac{[3]}{[2]}+\frac{1}{\mathcal{K}_{(a-2,b)}^{(-1,1)}}\right)}^2  \mathcal{K}_{(a-1,b)}^{(-1,1)}
-\frac{1}{\mathcal{K}_{(a-1,b)}^{(-2,1)}}     { \left(
-\frac{[3]}{[2]}+\frac{1}{\mathcal{K}_{(a-2,b)}^{(-1,1)}}
\frac{1}{\mathcal{K}_{(a-3,b)}^{(-1,1)}}\frac{1}{[2]}\right)}^2  \Bigg) \Kefa
\end{align*}









\def\Kfa{
\begin{tric}
\draw [double,thin](1.2,0.2)--(1.2,1);
\draw (1.2,1)--(1.2,1.7);
\draw (1.2,1)..controls(1.8,1)..(1.8,0);
\draw [double,thin](1.2,-0.2)--(1.2,-1);
\draw (1.2,-1)--(1.2,-1.7);
\draw (1.2,-1)..controls(1.8,-1)..(1.8,0);

\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.5,1.7)--(0.5,0.2);
\draw (0.5,-1.7)--(0.5,-0.2);
\draw (0.75,2.3) node[anchor=east,black,scale=0.7] {$(a+1,b-1)$};
\draw (0.5,1) node[anchor=east,black,scale=0.7] {$(a,b-1)$};
\draw (0.75,-2.3) node[anchor=east,black,scale=0.7] {$(a+1,b-1)$};
\draw (0.5,-1) node[anchor=east,black,scale=0.7] {$(a,b-1)$};
\draw[darkred,thick] (-0.2,-0.2) rectangle (1.5,0.2) node[pos=0.5,scale=0.7,black] {$(a,b)$};
\draw[darkred,thick] (-0.2,1.7) rectangle (1.5,2.1) node[pos=0.5,scale=0.7,black] {$(a+1,b-1)$};
\draw[darkred, thick] (-0.2,-2.1) rectangle (1.5,-1.7) node[pos=0.5,scale=0.7,black] {$(a+1,b-1)$};
\end{tric}
}




\def\Kfba{
\begin{tric}
\draw [double,thin](1.2,-1)--(1.2,1);
\draw (1.2,1)--(1.2,1.8);
\draw (1.2,1)..controls(1.8,1)..(1.8,0);
\draw (1.2,-1)--(1.2,-1.8);
\draw (1.2,-1)..controls(1.8,-1)..(1.8,0);

\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.5,1.8)--(0.5,0.15);
\draw (0.5,-1.8)--(0.5,-0.15);
\draw[darkred,thick] (0,-0.15) rectangle (0.9,0.15) ;
\draw[darkred,thick] (0,1.8) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-2.1) rectangle (1.5,-1.8) ;
\end{tric}
}



\def\Kfbb{
\begin{tric}
\draw (0.4,0.1)--(0.4,0.5);
\draw (0.6,0.1)--(0.6,0.5);
\draw (0.8,0.1)--(0.8,0.5);
\draw (0.4,0.5)--(0.6,0.5)--(0.8,0.5);
\draw[double,thin] (0.4,0.9)--(0.4,0.5); 
\draw (1.3,1.9)--(1.3,1.5);
\draw [double,thin](1.3,1.5)..controls(1.3,0.5)..(0.8,0.5);
\draw (1.3,1.5)..controls(1.6,1.5)..(1.6,0);
\draw (0.4,-0.1)--(0.4,-0.5);
\draw (0.6,-0.1)--(0.6,-0.5);
\draw (0.8,-0.1)--(0.8,-0.5);
\draw (0.4,-0.5)--(0.6,-0.5)--(0.8,-0.5);
\draw[double,thin] (0.4,-0.9)--(0.4,-0.5); 
\draw (1.3,-1.9)--(1.3,-1.5);
\draw [double,thin](1.3,-1.5)..controls(1.3,-0.5)..(0.8,-0.5);
\draw (1.3,-1.5)..controls(1.6,-1.5)..(1.6,0);

\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.9)--(0.2,1.1);
\draw (0.2,-1.9)--(0.2,-1.1);
\draw (0.2,0.1)--(0.2,0.9);
\draw (0.2,-0.1)--(0.2,-0.9);
\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1,1.1) ;
\draw[darkred, thick] (0,-0.9) rectangle (1,-1.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\end{tric}
}



\def\Kfbc{
\begin{tric}
\draw (0.5,0.1)--(0.5,0.5);
\draw (0.8,0.1)--(0.8,0.5);
\draw (0.5,0.5)--(0.8,0.5);
\draw (0.5,0.9)--(0.5,0.5); 
\draw (1.3,1.9)--(1.3,1.5);
\draw [double,thin](1.3,1.5)..controls(1.3,0.5)..(0.8,0.5);
\draw (1.3,1.5)..controls(1.6,1.5)..(1.6,0);
\draw (0.5,-0.1)--(0.5,-0.5);
\draw (0.8,-0.1)--(0.8,-0.5);
\draw (0.5,-0.5)--(0.8,-0.5);
\draw (0.5,-0.9)--(0.5,-0.5); 
\draw (1.3,-1.9)--(1.3,-1.5);
\draw [double,thin](1.3,-1.5)..controls(1.3,-0.5)..(0.8,-0.5);
\draw (1.3,-1.5)..controls(1.6,-1.5)..(1.6,0);

\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.9)--(0.2,1.1);
\draw (0.2,-1.9)--(0.2,-1.1);
\draw (0.2,0.1)--(0.2,0.9);
\draw (0.2,-0.1)--(0.2,-0.9);
\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1,1.1) ;
\draw[darkred, thick] (0,-0.9) rectangle (1,-1.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\end{tric}
}



\def\Kfbd{
\begin{tric}
\draw (0.4,0.9)--(0.4,0.65)--(0.4,0.1);
\draw (0.6,0.9)--(0.6,0.65);
\draw (0.4,0.65)--(0.6,0.65);
\draw [double,thin](0.9,0.1)--(0.9,0.35);
\draw (0.9,0.35)--(0.7,0.55)--(1.1,0.55)--cycle;
\draw [double,thin] (0.6,0.65)--(0.7,0.55);
\draw (1.3,1.9)--(1.3,1.5);
\draw [double,thin](1.1,0.55)..controls(1.3,0.55)..(1.3,1.5);
\draw (1.3,1.5)..controls(1.6,1.5)..(1.6,0);
\draw (0.4,-0.9)--(0.4,-0.65)--(0.4,-0.1);
\draw (0.6,-0.9)--(0.6,-0.65);
\draw (0.4,-0.65)--(0.6,-0.65);
\draw [double,thin](0.9,-0.1)--(0.9,-0.35);
\draw (0.9,-0.35)--(0.7,-0.55)--(1.1,-0.55)--cycle;
\draw [double,thin] (0.6,-0.65)--(0.7,-0.55);
\draw (1.3,-1.9)--(1.3,-1.5);
\draw [double,thin](1.1,-0.55)..controls(1.3,-0.55)..(1.3,-1.5);
\draw (1.3,-1.5)..controls(1.6,-1.5)..(1.6,0);

\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.9)--(0.2,1.1);
\draw (0.2,-1.9)--(0.2,-1.1);
\draw (0.2,0.1)--(0.2,0.9);
\draw (0.2,-0.1)--(0.2,-0.9);
\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1,1.1) ;
\draw[darkred, thick] (0,-0.9) rectangle (1,-1.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\end{tric}
}



\def\Kfbe{
\begin{tric}
\draw (0.5,0.1)--(0.5,0.5);
\draw (0.8,0.1)--(0.8,0.5);
\draw (0.5,0.5)--(0.8,0.5);
\draw[double,thin] (0.5,0.9)--(0.5,0.5); 
\draw (1.3,1.9)--(1.3,1.5);
\draw [double,thin](1.3,1.5)..controls(1.3,0.5)..(0.8,0.5);
\draw (1.3,1.5)..controls(1.6,1.5)..(1.6,0);
\draw (0.5,-0.1)--(0.5,-0.5);
\draw (0.8,-0.1)--(0.8,-0.5);
\draw (0.5,-0.5)--(0.8,-0.5);
\draw[double,thin] (0.5,-0.9)--(0.5,-0.5); 
\draw (1.3,-1.9)--(1.3,-1.5);
\draw [double,thin](1.3,-1.5)..controls(1.3,-0.5)..(0.8,-0.5);
\draw (1.3,-1.5)..controls(1.6,-1.5)..(1.6,0);

\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.9)--(0.2,1.1);
\draw (0.2,-1.9)--(0.2,-1.1);
\draw (0.2,0.1)--(0.2,0.9);
\draw (0.2,-0.1)--(0.2,-0.9);
\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1,1.1) ;
\draw[darkred, thick] (0,-0.9) rectangle (1,-1.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\end{tric}
}



\def\Kfbf{
\begin{tric}
\draw (0.3,0.9)--(0.3,0.65);
\draw[double,thin] (0.3,0.65)--(0.3,0.1);
\draw (0.45,0.9)--(0.45,0.65);
\draw (0.6,0.9)--(0.6,0.65);
\draw (0.3,0.65)--(0.6,0.65);
\draw [double,thin](0.9,0.1)--(0.9,0.35);
\draw (0.9,0.35)--(0.7,0.55)--(1.1,0.55)--cycle;
\draw [double,thin] (0.6,0.65)--(0.7,0.55);
\draw (1.3,1.9)--(1.3,1.5);
\draw [double,thin](1.1,0.55)..controls(1.3,0.55)..(1.3,1.5);
\draw (1.3,1.5)..controls(1.6,1.5)..(1.6,0);
\draw (0.3,-0.9)--(0.3,-0.65);
\draw[double,thin] (0.3,-0.65)--(0.3,-0.1);
\draw (0.45,-0.9)--(0.45,-0.65);
\draw (0.6,-0.9)--(0.6,-0.65);
\draw (0.3,-0.65)--(0.6,-0.65);
\draw [double,thin](0.9,-0.1)--(0.9,-0.35);
\draw (0.9,-0.35)--(0.7,-0.55)--(1.1,-0.55)--cycle;
\draw [double,thin] (0.6,-0.65)--(0.7,-0.55);
\draw (1.3,-1.9)--(1.3,-1.5);
\draw [double,thin](1.1,-0.55)..controls(1.3,-0.55)..(1.3,-1.5);
\draw (1.3,-1.5)..controls(1.6,-1.5)..(1.6,0);

\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.9)--(0.2,1.1);
\draw (0.2,-1.9)--(0.2,-1.1);
\draw (0.1,0.1)--(0.1,0.9);
\draw (0.1,-0.1)--(0.1,-0.9);
\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1,1.1) ;
\draw[darkred, thick] (0,-0.9) rectangle (1,-1.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\end{tric}
}



\def\Kfbg{
\begin{tric}
\draw (0.8,0.1)--(0.8,0.5);
\draw (0.8,0.5)--(0.8,0.9);
\draw (1.3,1.9)--(1.3,1.5);
\draw [double,thin](1.3,1.5)..controls(1.3,0.5)..(0.8,0.5);
\draw (1.3,1.5)..controls(1.6,1.5)..(1.6,0);
\draw (0.8,-0.1)--(0.8,-0.5);
\draw (0.8,-0.5)--(0.8,-0.9);
\draw (1.3,-1.9)--(1.3,-1.5);
\draw [double,thin](1.3,-1.5)..controls(1.3,-0.5)..(0.8,-0.5);
\draw (1.3,-1.5)..controls(1.6,-1.5)..(1.6,0);

\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.9)--(0.2,1.1);
\draw (0.2,-1.9)--(0.2,-1.1);
\draw (0.2,0.1)--(0.2,0.9);
\draw (0.2,-0.1)--(0.2,-0.9);
\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1,1.1) ;
\draw[darkred, thick] (0,-0.9) rectangle (1,-1.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\end{tric}
}





\def\Kfbh{
\begin{tric}
\draw (0.8,0.1)--(0.8,0.5);
\draw (0.8,0.5)--(0.8,0.9);
\draw (1.3,1.9)--(1.3,1.5);
\draw [double,thin](1.3,1.5)..controls(1.3,0.5)..(0.8,0.5);
\draw (1.3,1.5)..controls(1.6,1.5)..(1.6,0);
\draw [double,thin](0.8,-0.1)--(0.8,-0.4);
\draw [double,thin](0.8,-0.6)--(0.8,-0.9);
\draw (0.8,-0.4)--(0.8,-0.6)--(1,-0.5)--cycle;
\draw (1.3,-1.9)--(1.3,-1.5);
\draw [double,thin](1.3,-1.5)..controls(1.3,-0.5)..(1,-0.5);
\draw (1.3,-1.5)..controls(1.6,-1.5)..(1.6,0);

\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.9)--(0.2,1.1);
\draw (0.2,-1.9)--(0.2,-1.1);
\draw (0.2,0.1)--(0.2,0.9);
\draw (0.2,-0.1)--(0.2,-0.9);
\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1,1.1) ;
\draw[darkred, thick] (0,-0.9) rectangle (1,-1.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\end{tric}
}




\def\Kfbi{
\begin{tric}
\draw [double,thin](0.8,0.1)--(0.8,0.4);
\draw [double,thin](0.8,0.6)--(0.8,0.9);
\draw (0.8,0.4)--(0.8,0.6)--(1,0.5)--cycle;
\draw (1.3,1.9)--(1.3,1.5);
\draw [double,thin](1.3,1.5)..controls(1.3,0.5)..(1,0.5);
\draw (1.3,1.5)..controls(1.6,1.5)..(1.6,0);
\draw (0.8,-0.1)--(0.8,-0.5);
\draw (0.8,-0.5)--(0.8,-0.9);
\draw (1.3,-1.9)--(1.3,-1.5);
\draw [double,thin](1.3,-1.5)..controls(1.3,-0.5)..(0.8,-0.5);
\draw (1.3,-1.5)..controls(1.6,-1.5)..(1.6,0);

\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.9)--(0.2,1.1);
\draw (0.2,-1.9)--(0.2,-1.1);
\draw (0.2,0.1)--(0.2,0.9);
\draw (0.2,-0.1)--(0.2,-0.9);
\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1,1.1) ;
\draw[darkred, thick] (0,-0.9) rectangle (1,-1.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\end{tric}
}





\def\Kfbj{
\begin{tric}
\draw [double,thin](0.8,0.1)--(0.8,0.4);
\draw [double,thin](0.8,0.6)--(0.8,0.9);
\draw (0.8,0.4)--(0.8,0.6)--(1,0.5)--cycle;
\draw (1.3,1.9)--(1.3,1.5);
\draw [double,thin](1.3,1.5)..controls(1.3,0.5)..(1,0.5);
\draw (1.3,1.5)..controls(1.6,1.5)..(1.6,0);
\draw [double,thin](0.8,-0.1)--(0.8,-0.4);
\draw [double,thin](0.8,-0.6)--(0.8,-0.9);
\draw (0.8,-0.4)--(0.8,-0.6)--(1,-0.5)--cycle;
\draw (1.3,-1.9)--(1.3,-1.5);
\draw [double,thin](1.3,-1.5)..controls(1.3,-0.5)..(1,-0.5);
\draw (1.3,-1.5)..controls(1.6,-1.5)..(1.6,0);

\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.9)--(0.2,1.1);
\draw (0.2,-1.9)--(0.2,-1.1);
\draw (0.2,0.1)--(0.2,0.9);
\draw (0.2,-0.1)--(0.2,-0.9);
\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1,1.1) ;
\draw[darkred, thick] (0,-0.9) rectangle (1,-1.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\end{tric}
}




\def\Kfca{
\begin{tric}
\draw (1.2,1.8)--(1.2,-1.8);


\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.5,1.8)--(0.5,0.15);
\draw (0.5,-1.8)--(0.5,-0.15);
\draw[darkred,thick] (0,-0.15) rectangle (0.9,0.15) ;
\draw[darkred,thick] (0,1.8) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-2.1) rectangle (1.5,-1.8) ;
\end{tric}
}



\def\Kfcb{
\begin{tric}
\draw (0.4,0.1)--(0.4,0.5);
\draw (0.6,0.1)--(0.6,0.5);
\draw (0.8,0.1)--(0.8,0.5);
\draw (0.4,0.5)--(0.6,0.5)--(0.8,0.5);
\draw[double,thin] (0.4,1.9)--(0.4,0.5); 
\draw (1.3,1.9)--(1.3,1.5);
\draw [double,thin](1.3,1.5)..controls(1.3,0.5)..(0.8,0.5);
\draw (1.3,1.5)..controls(1.6,1.5)..(1.6,0);
\draw (0.4,-0.1)--(0.4,-0.5);
\draw (0.6,-0.1)--(0.6,-0.5);
\draw (0.8,-0.1)--(0.8,-0.5);
\draw (0.4,-0.5)--(0.6,-0.5)--(0.8,-0.5);
\draw[double,thin] (0.4,-1.9)--(0.4,-0.5); 
\draw (1.3,-1.9)--(1.3,-1.5);
\draw [double,thin](1.3,-1.5)..controls(1.3,-0.5)..(0.8,-0.5);
\draw (1.3,-1.5)..controls(1.6,-1.5)..(1.6,0);


\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.9)--(0.2,0.1);
\draw (0.2,-1.9)--(0.2,-0.1);
\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\end{tric}
}



\def\Kfcc{
\begin{tric}
\draw (0.5,0.1)--(0.5,0.5);
\draw (0.8,0.1)--(0.8,0.5);
\draw (0.5,0.5)--(0.8,0.5);
\draw (0.5,1.9)--(0.5,0.5); 
\draw (1.3,1.9)--(1.3,1.5);
\draw [double,thin](1.3,1.5)..controls(1.3,0.5)..(0.8,0.5);
\draw (1.3,1.5)..controls(1.6,1.5)..(1.6,0);
\draw (0.5,-0.1)--(0.5,-0.5);
\draw (0.8,-0.1)--(0.8,-0.5);
\draw (0.5,-0.5)--(0.8,-0.5);
\draw (0.5,-1.9)--(0.5,-0.5); 
\draw (1.3,-1.9)--(1.3,-1.5);
\draw [double,thin](1.3,-1.5)..controls(1.3,-0.5)..(0.8,-0.5);
\draw (1.3,-1.5)..controls(1.6,-1.5)..(1.6,0);


\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.9)--(0.2,0.1);
\draw (0.2,-1.9)--(0.2,-0.1);
\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\end{tric}
}


\def\Kfcd{
\begin{tric}
\draw (0.4,1.9)--(0.4,0.65)--(0.4,0.1);
\draw (0.6,1.9)--(0.6,0.65);
\draw (0.4,0.65)--(0.6,0.65);
\draw [double,thin](0.9,0.1)--(0.9,0.35);
\draw (0.9,0.35)--(0.7,0.55)--(1.1,0.55)--cycle;
\draw [double,thin] (0.6,0.65)--(0.7,0.55);
\draw (1.3,1.9)--(1.3,1.5);
\draw [double,thin](1.1,0.55)..controls(1.3,0.55)..(1.3,1.5);
\draw (1.3,1.5)..controls(1.6,1.5)..(1.6,0);
\draw (0.4,-1.9)--(0.4,-0.65)--(0.4,-0.1);
\draw (0.6,-1.9)--(0.6,-0.65);
\draw (0.4,-0.65)--(0.6,-0.65);
\draw [double,thin](0.9,-0.1)--(0.9,-0.35);
\draw (0.9,-0.35)--(0.7,-0.55)--(1.1,-0.55)--cycle;
\draw [double,thin] (0.6,-0.65)--(0.7,-0.55);
\draw (1.3,-1.9)--(1.3,-1.5);
\draw [double,thin](1.1,-0.55)..controls(1.3,-0.55)..(1.3,-1.5);
\draw (1.3,-1.5)..controls(1.6,-1.5)..(1.6,0);


\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.9)--(0.2,0.1);
\draw (0.2,-1.9)--(0.2,-0.1);
\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\end{tric}
}



\def\Kfce{
\begin{tric}
\draw (0.5,0.1)--(0.5,0.5);
\draw (0.8,0.1)--(0.8,0.5);
\draw (0.5,0.5)--(0.8,0.5);
\draw[double,thin] (0.5,1.9)--(0.5,0.5); 
\draw (1.3,1.9)--(1.3,1.5);
\draw [double,thin](1.3,1.5)..controls(1.3,0.5)..(0.8,0.5);
\draw (1.3,1.5)..controls(1.6,1.5)..(1.6,0);
\draw (0.5,-0.1)--(0.5,-0.5);
\draw (0.8,-0.1)--(0.8,-0.5);
\draw (0.5,-0.5)--(0.8,-0.5);
\draw[double,thin] (0.5,-1.9)--(0.5,-0.5); 
\draw (1.3,-1.9)--(1.3,-1.5);
\draw [double,thin](1.3,-1.5)..controls(1.3,-0.5)..(0.8,-0.5);
\draw (1.3,-1.5)..controls(1.6,-1.5)..(1.6,0);


\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.9)--(0.2,0.1);
\draw (0.2,-1.9)--(0.2,-0.1);
\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\end{tric}
}



\def\Kfcf{
\begin{tric}
\draw (0.3,1.9)--(0.3,0.65);
\draw[double,thin] (0.3,0.65)--(0.3,0.1);
\draw (0.45,1.9)--(0.45,0.65);
\draw (0.6,1.9)--(0.6,0.65);
\draw (0.3,0.65)--(0.6,0.65);
\draw [double,thin](0.9,0.1)--(0.9,0.35);
\draw (0.9,0.35)--(0.7,0.55)--(1.1,0.55)--cycle;
\draw [double,thin] (0.6,0.65)--(0.7,0.55);
\draw (1.3,1.9)--(1.3,1.5);
\draw [double,thin](1.1,0.55)..controls(1.3,0.55)..(1.3,1.5);
\draw (1.3,1.5)..controls(1.6,1.5)..(1.6,0);
\draw (0.3,-1.9)--(0.3,-0.65);
\draw[double,thin] (0.3,-0.65)--(0.3,-0.1);
\draw (0.45,-1.9)--(0.45,-0.65);
\draw (0.6,-1.9)--(0.6,-0.65);
\draw (0.3,-0.65)--(0.6,-0.65);
\draw [double,thin](0.9,-0.1)--(0.9,-0.35);
\draw (0.9,-0.35)--(0.7,-0.55)--(1.1,-0.55)--cycle;
\draw [double,thin] (0.6,-0.65)--(0.7,-0.55);
\draw (1.3,-1.9)--(1.3,-1.5);
\draw [double,thin](1.1,-0.55)..controls(1.3,-0.55)..(1.3,-1.5);
\draw (1.3,-1.5)..controls(1.6,-1.5)..(1.6,0);


\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.1,0.1)--(0.1,1.9);
\draw (0.1,-0.1)--(0.1,-1.9);
\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\end{tric}
}



\def\Kfcg{
\begin{tric}
\draw (0.8,0.1)--(0.8,0.5);
\draw (0.8,0.5)--(0.8,1.9);
\draw (1.3,1.9)--(1.3,1.5);
\draw [double,thin](1.3,1.5)..controls(1.3,0.5)..(0.8,0.5);
\draw (1.3,1.5)..controls(1.6,1.5)..(1.6,0);
\draw (0.8,-0.1)--(0.8,-0.5);
\draw (0.8,-0.5)--(0.8,-1.9);
\draw (1.3,-1.9)--(1.3,-1.5);
\draw [double,thin](1.3,-1.5)..controls(1.3,-0.5)..(0.8,-0.5);
\draw (1.3,-1.5)..controls(1.6,-1.5)..(1.6,0);

\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.9)--(0.2,0.1);
\draw (0.2,-1.9)--(0.2,-0.1);
\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\end{tric}
}





\def\Kfch{
\begin{tric}
\draw (0.8,0.1)--(0.8,0.5);
\draw (0.8,0.5)--(0.8,1.9);
\draw (1.3,1.9)--(1.3,1.5);
\draw [double,thin](1.3,1.5)..controls(1.3,0.5)..(0.8,0.5);
\draw (1.3,1.5)..controls(1.6,1.5)..(1.6,0);
\draw [double,thin](0.8,-0.1)--(0.8,-0.4);
\draw [double,thin](0.8,-0.6)--(0.8,-1.9);
\draw (0.8,-0.4)--(0.8,-0.6)--(1,-0.5)--cycle;
\draw (1.3,-1.9)--(1.3,-1.5);
\draw [double,thin](1.3,-1.5)..controls(1.3,-0.5)..(1,-0.5);
\draw (1.3,-1.5)..controls(1.6,-1.5)..(1.6,0);


\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.9)--(0.2,0.1);
\draw (0.2,-1.9)--(0.2,-0.1);
\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\end{tric}
}




\def\Kfci{
\begin{tric}
\draw [double,thin](0.8,0.1)--(0.8,0.4);
\draw [double,thin](0.8,0.6)--(0.8,1.9);
\draw (0.8,0.4)--(0.8,0.6)--(1,0.5)--cycle;
\draw (1.3,1.9)--(1.3,1.5);
\draw [double,thin](1.3,1.5)..controls(1.3,0.5)..(1,0.5);
\draw (1.3,1.5)..controls(1.6,1.5)..(1.6,0);
\draw (0.8,-0.1)--(0.8,-0.5);
\draw (0.8,-0.5)--(0.8,-1.9);
\draw (1.3,-1.9)--(1.3,-1.5);
\draw [double,thin](1.3,-1.5)..controls(1.3,-0.5)..(0.8,-0.5);
\draw (1.3,-1.5)..controls(1.6,-1.5)..(1.6,0);


\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.9)--(0.2,0.1);
\draw (0.2,-1.9)--(0.2,-0.1);
\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\end{tric}
}





\def\Kfcj{
\begin{tric}
\draw [double,thin](0.8,0.1)--(0.8,0.4);
\draw [double,thin](0.8,0.6)--(0.8,1.9);
\draw (0.8,0.4)--(0.8,0.6)--(1,0.5)--cycle;
\draw (1.3,1.9)--(1.3,1.5);
\draw [double,thin](1.3,1.5)..controls(1.3,0.5)..(1,0.5);
\draw (1.3,1.5)..controls(1.6,1.5)..(1.6,0);
\draw [double,thin](0.8,-0.1)--(0.8,-0.4);
\draw [double,thin](0.8,-0.6)--(0.8,-1.9);
\draw (0.8,-0.4)--(0.8,-0.6)--(1,-0.5)--cycle;
\draw (1.3,-1.9)--(1.3,-1.5);
\draw [double,thin](1.3,-1.5)..controls(1.3,-0.5)..(1,-0.5);
\draw (1.3,-1.5)..controls(1.6,-1.5)..(1.6,0);


\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.9)--(0.2,0.1);
\draw (0.2,-1.9)--(0.2,-0.1);
\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\end{tric}
}




\def\Kfda{
\begin{tric}
\draw (1.2,1.8)--(1.2,-1.8);


\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.5,1.8)--(0.5,-1.8);
\draw[darkred,thick] (0,1.8) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-2.1) rectangle (1.5,-1.8) ;
\end{tric}
}



\def\Kfdb{
\begin{tric}
\draw (0.4,0.1)--(0.4,0.5);
\draw (0.6,0.1)--(0.6,0.5);
\draw (0.8,0.1)--(0.8,0.5);
\draw (0.4,0.5)--(0.6,0.5)--(0.8,0.5);
\draw[double,thin] (0.4,1.9)--(0.4,0.5); 
\draw (1.3,1.9)--(1.3,1.5);
\draw [double,thin](1.3,1.5)..controls(1.3,0.5)..(0.8,0.5);
\draw (1.3,1.5)..controls(1.6,1.5)..(1.6,0);
\draw (0.4,-0.1)--(0.4,-0.5);
\draw (0.6,-0.1)--(0.6,-0.5);
\draw (0.4,-0.5)--(0.6,-0.5)--(0.8,-1)--(0.8,-1.9);
\draw (0.8,-1)--(1.2,-0.8);
\draw[double,thin] (0.4,-1.9)--(0.4,-0.5); 
\draw (0.8,-0.1)--(1.2,-0.8);
\draw (1.2,-0.8)..controls(1.6,-0.8)..(1.6,0);


\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.9)--(0.2,0.1);
\draw (0.2,-1.9)--(0.2,-0.1);
\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\end{tric}
}




\def\Kfdc{
\begin{tric}
\draw (0.5,0.1)--(0.5,0.5);
\draw (0.8,0.1)--(0.8,0.5);
\draw (0.5,0.5)--(0.8,0.5);
\draw (0.5,1.9)--(0.5,0.5); 
\draw (1.3,1.9)--(1.3,1.5);
\draw [double,thin](1.3,1.5)..controls(1.3,0.5)..(0.8,0.5);
\draw (1.3,1.5)..controls(1.6,1.5)..(1.6,0);
\draw (0.5,-0.1)--(0.5,-0.5);
\draw (0.8,-0.1)--(0.8,-0.5);
\draw (0.5,-0.5)--(0.8,-0.5);
\draw (0.5,-1.9)--(0.5,-0.5); 
\draw (1.3,-1.9)--(1.3,-1.5);
\draw (1.3,-1.5)..controls(1.3,-0.5)..(0.8,-0.5);
\draw (1.3,-1.5)..controls(1.6,-1.5)..(1.6,0);


\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.9)--(0.2,0.1);
\draw (0.2,-1.9)--(0.2,-0.1);
\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\end{tric}
}




\def\Kfdd{
\begin{tric}
\draw (0.5,0.1)--(0.5,0.5);
\draw (0.8,0.1)--(0.8,0.5);
\draw (0.5,0.5)--(0.8,0.5);
\draw (0.5,1.9)--(0.5,0.5); 
\draw (1.3,1.9)--(1.3,1.5);
\draw [double,thin](1.3,1.5)..controls(1.3,0.5)..(0.8,0.5);
\draw (1.3,1.5)..controls(1.6,1.5)..(1.6,0);

\draw (0.5,-0.1)--(0.5,-0.5)--(1.2,-1.9);
\draw (0.5,-1.9)--(0.5,-0.5); 
\draw (1.2,-1)..controls(1.6,-1.9)and(1.6,-1)..(1.6,0);
\draw (0.8,-0.1)--(1.2,-1)--(0.85,-1.2);



\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.9)--(0.2,0.1);
\draw (0.2,-1.9)--(0.2,-0.1);
\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\end{tric}
}



\def\Kfde{
\begin{tric}
\draw (0.4,1.9)--(0.4,0.65)--(0.4,0.1);
\draw (0.6,1.9)--(0.6,0.65);
\draw (0.4,0.65)--(0.6,0.65);
\draw [double,thin](0.9,0.1)--(0.9,0.35);
\draw (0.9,0.35)--(0.7,0.55)--(1.1,0.55)--cycle;
\draw [double,thin] (0.6,0.65)--(0.7,0.55);
\draw (1.3,1.9)--(1.3,1.5);
\draw [double,thin](1.1,0.55)..controls(1.3,0.55)..(1.3,1.5);
\draw (1.3,1.5)..controls(1.6,1.5)..(1.6,0);

\draw (0.4,-1.9)--(0.4,-0.65)--(0.4,-0.1);
\draw (0.6,-1.9)--(0.6,-0.65);
\draw (0.4,-0.65)--(0.6,-0.65);
\draw [double,thin](0.9,-0.1)--(0.9,-0.35);
\draw (1,-1.225)--(1.2,-1)--(0.9,-0.35)--(0.7,-0.55)--(1.3,-1.9);
\draw [double,thin] (0.6,-0.65)--(0.7,-0.55);
\draw (1.2,-1)..controls(1.6,-1.5)..(1.6,0);


\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.9)--(0.2,0.1);
\draw (0.2,-1.9)--(0.2,-0.1);
\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\end{tric}
}


\def\Kfdf{
\begin{tric}
\draw (0.5,0.1)--(0.5,0.5);
\draw (0.8,0.1)--(0.8,0.5);
\draw (0.5,0.5)--(0.8,0.5);
\draw[double,thin] (0.5,1.9)--(0.5,0.5); 
\draw (1.3,1.9)--(1.3,1.5);
\draw [double,thin](1.3,1.5)..controls(1.3,0.5)..(0.8,0.5);
\draw (1.3,1.5)..controls(1.6,1.5)..(1.6,0);
\draw (0.5,-0.1)--(0.5,-0.5);
\draw (0.8,-0.1)--(0.8,-0.5);
\draw (0.5,-0.5)--(0.8,-0.5);
\draw[double,thin] (0.5,-1.9)--(0.5,-0.5); 
\draw (1.3,-1.9)--(1.3,-1.5);
\draw (1.3,-1.5)..controls(1.3,-0.5)..(0.8,-0.5);
\draw (1.3,-1.5)..controls(1.6,-1.5)..(1.6,0);


\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.9)--(0.2,0.1);
\draw (0.2,-1.9)--(0.2,-0.1);
\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\end{tric}
}




\def\Kfdg{
\begin{tric}
\draw (0.8,0.1)--(0.8,0.5);
\draw (0.8,0.5)--(0.8,1.9);
\draw (1.3,1.9)--(1.3,1.5);
\draw [double,thin](1.3,1.5)..controls(1.3,0.5)..(0.8,0.5);
\draw (1.3,1.5)..controls(1.6,1.5)..(1.6,0);
\draw (0.8,-0.1)--(0.8,-0.5);
\draw (0.8,-0.5)--(0.8,-1.9);
\draw (1.3,-1.9)--(1.3,-1.5);
\draw (1.3,-1.5)..controls(1.3,-0.5)..(0.8,-0.5);
\draw (1.3,-1.5)..controls(1.6,-1.5)..(1.6,0);


\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.9)--(0.2,0.1);
\draw (0.2,-1.9)--(0.2,-0.1);
\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\end{tric}
}





\def\Kfdh{
\begin{tric}
\draw (0.8,0.1)--(0.8,0.5);
\draw (0.8,0.5)--(0.8,1.9);
\draw (1.3,1.9)--(1.3,1.5);
\draw [double,thin](1.3,1.5)..controls(1.3,0.5)..(0.8,0.5);
\draw (1.3,1.5)..controls(1.6,1.5)..(1.6,0);
\draw (0.8,-0.1)--(0.8,-0.5);
\draw (0.8,-0.5)--(0.8,-1.9);
\draw (1.3,-1.9)..controls(1.3,-1.2)and(1.6,-1.2)..(1.6,0);


\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.9)--(0.2,0.1);
\draw (0.2,-1.9)--(0.2,-0.1);
\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\end{tric}
}







\def\Kfdi{
\begin{tric}
\draw (0.8,0.1)--(0.8,0.5);
\draw (0.8,0.5)--(0.8,1.9);
\draw (1.3,1.9)--(1.3,1.5);
\draw [double,thin](1.3,1.5)..controls(1.3,0.5)..(0.8,0.5);
\draw (1.3,1.5)..controls(1.6,1.5)..(1.6,0);
\draw [double,thin](0.8,-0.1)--(0.8,-0.6);
\draw [double,thin](0.8,-1)--(0.8,-1.9);
\draw (0.8,-0.6)--(0.8,-1);
\draw (0.8,-0.6)..controls(1,-0.8)..(0.8,-1);
\draw (1.3,-1.9)..controls(1.3,-1.2)and(1.6,-1.2)..(1.6,0);


\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.9)--(0.2,0.1);
\draw (0.2,-1.9)--(0.2,-0.1);
\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\end{tric}
}




\def\Kfdj{
\begin{tric}
\draw [double,thin](0.8,0.1)--(0.8,0.4);
\draw [double,thin](0.8,0.6)--(0.8,1.9);
\draw (0.8,0.4)--(0.8,0.6)--(1,0.5)--cycle;
\draw (1.3,1.9)--(1.3,1.5);
\draw [double,thin](1.3,1.5)..controls(1.3,0.5)..(1,0.5);
\draw (1.3,1.5)..controls(1.6,1.5)..(1.6,0);
\draw (0.8,-0.1)--(0.8,-0.5);
\draw (0.8,-0.5)--(0.8,-1.9);
\draw (1.3,-1.9)--(1.3,-1.5);
\draw (1.3,-1.5)..controls(1.3,-0.5)..(0.8,-0.5);
\draw (1.3,-1.5)..controls(1.6,-1.5)..(1.6,0);


\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.9)--(0.2,0.1);
\draw (0.2,-1.9)--(0.2,-0.1);
\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\end{tric}
}



\def\Kfdk{
\begin{tric}
\draw [double,thin](0.8,0.1)--(0.8,0.4);
\draw [double,thin](0.8,0.6)--(0.8,1.9);
\draw (0.8,0.4)--(0.8,0.6)--(1,0.5)--cycle;
\draw (1.3,1.9)--(1.3,1.5);
\draw [double,thin](1.3,1.5)..controls(1.3,0.5)..(1,0.5);
\draw (1.3,1.5)..controls(1.6,1.5)..(1.6,0);
\draw (0.8,-0.1)--(0.8,-0.5);
\draw (0.8,-0.5)--(0.8,-1.9);
\draw (1.3,-1.9)..controls(1.3,-1.2)and(1.6,-1.2)..(1.6,0);


\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.9)--(0.2,0.1);
\draw (0.2,-1.9)--(0.2,-0.1);
\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\end{tric}
}




\def\Kfdl{
\begin{tric}
\draw [double,thin](0.8,0.1)--(0.8,0.4);
\draw [double,thin](0.8,0.6)--(0.8,1.9);
\draw (0.8,0.4)--(0.8,0.6)--(1,0.5)--cycle;
\draw (1.3,1.9)--(1.3,1.5);
\draw [double,thin](1.3,1.5)..controls(1.3,0.5)..(1,0.5);
\draw (1.3,1.5)..controls(1.6,1.5)..(1.6,0);
\draw [double,thin](0.8,-0.1)--(0.8,-0.6);
\draw [double,thin](0.8,-1)--(0.8,-1.9);
\draw (0.8,-0.6)--(0.8,-1);
\draw (0.8,-0.6)..controls(1,-0.8)..(0.8,-1);
\draw (1.3,-1.9)..controls (1.3,-1.2)and(1.6,-1.2)..(1.6,0);


\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.9)--(0.2,0.1);
\draw (0.2,-1.9)--(0.2,-0.1);
\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\end{tric}
}




\def\Kfea{
\begin{tric}
\draw (0.75,0.15)--(0.75,2.5);
\draw (0.75,-0.15)--(0.75,-2.5);
\draw[darkred,thick] (0,0.15) rectangle (1.5,-0.15) ;
\end{tric}
}



\def\Kfeb{
\begin{tric}
\draw (0.4,0.1)--(0.4,0.5);
\draw (0.6,0.1)--(0.6,0.5);
\draw (0.8,0.1)--(0.8,0.5);
\draw (0.4,0.5)--(0.6,0.5)--(0.8,0.5);
\draw[double,thin] (0.4,1.9)--(0.4,0.5); 
\draw (1.3,1.9)--(1.3,1.5);
\draw [double,thin](1.3,1.5)..controls(1.3,0.5)..(0.8,0.5);
\draw (1.3,1.5)..controls(1.6,1.5)..(1.6,0);
\draw (0.4,-0.1)--(0.8,-1);
\draw [double,thin] (0.8,-1)--(0.8,-1.9);
\draw (0.8,-1)--(1.2,-0.8);
\draw (0.8,-0.1)--(1.2,-0.8);
\draw (1.2,-0.8)..controls(1.6,-0.8)..(1.6,0);


\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.9)--(0.2,0.1);
\draw (0.2,-1.9)--(0.2,-0.1);
\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\end{tric}
}




\def\Kfec{
\begin{tric}
\draw (0.5,0.1)--(0.5,0.5);
\draw (0.8,0.1)--(0.8,0.5);
\draw (0.5,0.5)--(0.8,0.5);
\draw (0.5,1.9)--(0.5,0.5); 
\draw (1.3,1.9)--(1.3,1.5);
\draw [double,thin](1.3,1.5)..controls(1.3,0.5)..(0.8,0.5);
\draw (1.3,1.5)..controls(1.6,1.5)..(1.6,0);
\draw (0.5,-0.1)--(0.5,-0.5);
\draw (0.5,-1.9)--(0.5,-0.5); 
\draw (1.3,-1.9)--(1.3,-1.5);
\draw (1.3,-1.5)..controls(0.8,-1.5)..(0.8,-0.1);
\draw (1.3,-1.5)..controls(1.6,-1.5)..(1.6,0);


\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.9)--(0.2,0.1);
\draw (0.2,-1.9)--(0.2,-0.1);
\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\end{tric}
}






\def\Kfed{
\begin{tric}
\draw (0.4,1.9)--(0.4,0.65)--(0.4,0.1);
\draw (0.6,1.9)--(0.6,0.65);
\draw (0.4,0.65)--(0.6,0.65);
\draw [double,thin](0.9,0.1)--(0.9,0.35);
\draw (0.9,0.35)--(0.7,0.55)--(1.1,0.55)--cycle;
\draw [double,thin] (0.6,0.65)--(0.7,0.55);
\draw (1.3,1.9)--(1.3,1.5);
\draw [double,thin](1.1,0.55)..controls(1.3,0.55)..(1.3,1.5);
\draw (1.3,1.5)..controls(1.6,1.5)..(1.6,0);

\draw (0.4,-1.9)--(0.4,-0.65)--(0.4,-0.1);
\draw (0.6,-1.9)--(0.6,-0.65);
\draw (0.4,-0.65)--(0.6,-0.65);
\draw [double,thin](0.9,-0.1)--(0.9,-0.35);
\draw (1,-1.225)--(1.2,-1)--(0.9,-0.35)--(0.7,-0.55)--(1.3,-1.9);
\draw (0.6,-0.65)--(0.7,-0.55);
\draw (1.2,-1)..controls(1.6,-1.5)..(1.6,0);


\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.9)--(0.2,0.1);
\draw (0.2,-1.9)--(0.2,-0.1);
\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\end{tric}
}



\def\Kfee{
\begin{tric}
\draw (0.4,1.9)--(0.4,0.65)--(0.4,0.1);
\draw (0.6,1.9)--(0.6,0.65);
\draw (0.4,0.65)--(0.6,0.65);
\draw [double,thin](0.9,0.1)--(0.9,0.35);
\draw (0.9,0.35)--(0.7,0.55)--(1.1,0.55)--cycle;
\draw [double,thin] (0.6,0.65)--(0.7,0.55);
\draw (1.3,1.9)--(1.3,1.5);
\draw [double,thin](1.1,0.55)..controls(1.3,0.55)..(1.3,1.5);
\draw (1.3,1.5)..controls(1.6,1.5)..(1.6,0);

\draw (0.4,-1.9)--(0.4,-0.65)--(0.4,-0.1);
\draw (0.6,-1.9)--(0.8,-1.2)--(1,-1.225);
\draw (0.8,-1.2)--(0.65,-0.5);
\draw (0.4,-0.65)--(0.9,-0.35);
\draw [double,thin](0.9,-0.1)--(0.9,-0.35);
\draw (0.9,-0.35)--(1.2,-1)--(1,-1.225)--(1.3,-1.9);
\draw (1.2,-1)..controls(1.6,-1.5)..(1.6,0);


\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.9)--(0.2,0.1);
\draw (0.2,-1.9)--(0.2,-0.1);
\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\end{tric}
}




\def\Kfef{
\begin{tric}
\draw (0.5,0.1)--(0.5,0.5);
\draw (0.8,0.1)--(0.8,0.5);
\draw (0.5,0.5)--(0.8,0.5);
\draw[double,thin] (0.5,1.9)--(0.5,0.5); 
\draw (1.3,1.9)--(1.3,1.5);
\draw [double,thin](1.3,1.5)..controls(1.3,0.5)..(0.8,0.5);
\draw (1.3,1.5)..controls(1.6,1.5)..(1.6,0);
\draw [double,thin](1.3,-1.9)--(1.3,-1.5);
\draw (1.3,-1.5)..controls(0.8,-1.5)..(0.8,-0.1);
\draw (1.3,-1.5)..controls(1.6,-1.5)..(1.6,0);


\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.9)--(0.2,0.1);
\draw (0.2,-1.9)--(0.2,-0.1);
\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\end{tric}
}





\def\Kfeg{
\begin{tric}
\draw (0.8,0.1)--(0.8,0.5);
\draw (0.8,0.5)--(0.8,1.9);
\draw (1.3,1.9)--(1.3,1.5);
\draw [double,thin](1.3,1.5)..controls(1.3,0.5)..(0.8,0.5);
\draw (1.3,1.5)..controls(1.6,1.5)..(1.6,0);
\draw (0.8,-0.1)--(0.8,-0.5);
\draw (0.8,-0.5)--(0.8,-1.9);
\draw (1.3,-1.9)..controls(1.3,-1.2)and(1.6,-1.2)..(1.6,0);


\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.9)--(0.2,0.1);
\draw (0.2,-1.9)--(0.2,-0.1);
\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\end{tric}
}







\def\Kfeh{
\begin{tric}
\draw (0.8,0.1)--(0.8,0.5);
\draw (0.8,0.5)--(0.8,1.9);
\draw (1.3,1.9)--(1.3,1.5);
\draw [double,thin](1.3,1.5)..controls(1.3,0.5)..(0.8,0.5);
\draw (1.3,1.5)..controls(1.6,1.5)..(1.6,0);
\draw [double,thin](0.8,-0.1)--(0.8,-1.9);
\draw (1.3,-1.9)..controls(1.3,-1.2)and(1.6,-1.2)..(1.6,0);


\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.9)--(0.2,0.1);
\draw (0.2,-1.9)--(0.2,-0.1);
\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\end{tric}
}




\def\Kfei{
\begin{tric}
\draw [double,thin](0.8,0.1)--(0.8,0.4);
\draw [double,thin](0.8,0.6)--(0.8,1.9);
\draw (0.8,0.4)--(0.8,0.6)--(1,0.5)--cycle;
\draw (1.3,1.9)--(1.3,1.5);
\draw [double,thin](1.3,1.5)..controls(1.3,0.5)..(1,0.5);
\draw (1.3,1.5)..controls(1.6,1.5)..(1.6,0);
\draw (0.8,-0.1)--(0.8,-0.5);
\draw (0.8,-0.5)--(0.8,-1.9);
\draw (1.3,-1.9)..controls(1.3,-1.2)and(1.6,-1.2)..(1.6,0);


\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.9)--(0.2,0.1);
\draw (0.2,-1.9)--(0.2,-0.1);
\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\end{tric}
}




\def\Kfej{
\begin{tric}
\draw [double,thin](0.8,0.1)--(0.8,0.4);
\draw [double,thin](0.8,0.6)--(0.8,1.9);
\draw (0.8,0.4)--(0.8,0.6)--(1,0.5)--cycle;
\draw (1.3,1.9)--(1.3,1.5);
\draw [double,thin](1.3,1.5)..controls(1.3,0.5)..(1,0.5);
\draw (1.3,1.5)..controls(1.6,1.5)..(1.6,0);
\draw [double,thin](0.8,-0.1)--(0.8,-1.9);
\draw (1.3,-1.9)..controls (1.3,-1.2)and(1.6,-1.2)..(1.6,0);


\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.9)--(0.2,0.1);
\draw (0.2,-1.9)--(0.2,-0.1);
\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\end{tric}
}






\def\Kffa{
\begin{tric}
\draw (0.75,0.15)--(0.75,2.5);
\draw (0.75,-0.15)--(0.75,-2.5);
\draw[darkred,thick] (0,0.15) rectangle (1.5,-0.15) ;
\end{tric}
}


\def\Kffaa{
\begin{tric}
\draw (0.75,0.15)--(0.75,1.5);
\draw (0.75,-0.15)--(0.75,-1.5);
\draw[darkred,thick] (0,0.15) rectangle (1.5,-0.15) ;
\end{tric}
}




\def\Kffb{
\begin{tric}
\draw (0.4,1.9)--(0.4,0.65)--(0.4,0.1);
\draw (0.6,1.9)--(0.6,0.65);
\draw (0.4,0.65)--(0.6,0.65);
\draw [double,thin](0.9,0.1)--(0.9,0.35);
\draw (0.9,0.35)--(0.7,0.55)--(1.1,0.55)--cycle;
\draw [double,thin] (0.6,0.65)--(0.7,0.55);
\draw (1.3,1.9)--(1.3,1.5);
\draw [double,thin](1.1,0.55)..controls(1.3,0.55)..(1.3,1.5);
\draw (1.3,1.5)..controls(1.6,1.5)..(1.6,0);

\draw (0.4,-1.9)--(0.4,-0.65)--(0.4,-0.1);
\draw (0.6,-1.9)..controls(0.6,-0.55)..(0.7,-0.55);
\draw [double,thin](0.9,-0.1)--(0.9,-0.35);
\draw (1,-1.225)--(1.2,-1)--(0.9,-0.35)--(0.7,-0.55)--(1.3,-1.9);
\draw (1.2,-1)..controls(1.6,-1.5)..(1.6,0);


\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.9)--(0.2,0.1);
\draw (0.2,-1.9)--(0.2,-0.1);
\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\end{tric}
}



\def\Kffc{
\begin{tric}
\draw (0.4,1.9)--(0.4,0.65)--(0.4,0.1);
\draw (0.6,1.9)--(0.6,0.65);
\draw (0.4,0.65)--(0.6,0.65);
\draw [double,thin](0.9,0.1)--(0.9,0.35);
\draw (0.9,0.35)--(0.7,0.55)--(1.1,0.55)--cycle;
\draw [double,thin] (0.6,0.65)--(0.7,0.55);
\draw (1.3,1.9)--(1.3,1.5);
\draw [double,thin](1.1,0.55)..controls(1.3,0.55)..(1.3,1.5);
\draw (1.3,1.5)..controls(1.6,1.5)..(1.6,0);

\draw (0.4,-1.9)--(0.4,-0.65)--(0.4,-0.1);
\draw (0.6,-1.9)..controls(0.8,-1.2)..(0.65,-0.5);
\draw (0.4,-0.65)--(0.9,-0.35);
\draw [double,thin](0.9,-0.1)--(0.9,-0.35);
\draw (0.9,-0.35)--(1.2,-1);
\draw (1.2,-1)..controls(1,-1.225)..(1.3,-1.9);
\draw (1.2,-1)..controls(1.6,-1.5)..(1.6,0);


\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.9)--(0.2,0.1);
\draw (0.2,-1.9)--(0.2,-0.1);
\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\end{tric}
}






\def\Kffd{
\begin{tric}
\draw (0.8,0.1)--(0.8,0.5);
\draw (0.8,0.5)--(0.8,1.9);
\draw (0.8,-0.1)--(0.8,-0.5);
\draw (0.8,-0.5)--(0.8,-1.9);
\draw (1.3,-1.9)--(1.3,1.9);


\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.9)--(0.2,0.1);
\draw (0.2,-1.9)--(0.2,-0.1);
\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\end{tric}
}







\def\Kffe{
\begin{tric}
\draw (0.8,0.1)--(0.8,0.5);
\draw (0.8,0.5)--(0.8,1.9);
\draw [double,thin](0.8,-0.1)--(0.8,-1.9);
\draw (1.3,-1.9)--(1.3,1.9);


\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.9)--(0.2,0.1);
\draw (0.2,-1.9)--(0.2,-0.1);
\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\end{tric}
}




\def\Kfff{
\begin{tric}
\draw [double,thin](0.8,0.1)--(0.8,1.9);
\draw (0.8,-0.1)--(0.8,-0.5);
\draw (0.8,-0.5)--(0.8,-1.9);
\draw (1.3,-1.9)--(1.3,1.9);


\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.9)--(0.2,0.1);
\draw (0.2,-1.9)--(0.2,-0.1);
\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\end{tric}
}




\def\Kffg{
\begin{tric}
\draw [double,thin](0.8,0.1)--(0.8,1.9);
\draw [double,thin](0.8,-0.1)--(0.8,-1.9);
\draw (1.3,-1.9)--(1.3,1.9);


\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.9)--(0.2,0.1);
\draw (0.2,-1.9)--(0.2,-0.1);
\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\end{tric}
}





\def\Kfga{
\begin{tric}
\draw (0.75,0.15)--(0.75,2.5);
\draw (0.75,-0.15)--(0.75,-2.5);
\draw[darkred,thick] (0,0.15) rectangle (1.5,-0.15) ;
\end{tric}
}








\def\Kfgb{
\begin{tric}
\draw (0.4,1.9)--(0.4,0.65)--(0.4,0.1);
\draw (0.6,1.9)--(0.6,0.65);
\draw (0.4,0.65)--(0.6,0.65);
\draw [double,thin](0.9,0.1)--(0.9,0.35);
\draw (0.9,0.35)--(0.7,0.55)--(1.1,0.55)--cycle;
\draw [double,thin] (0.6,0.65)--(0.7,0.55);
\draw (1.3,1.9)--(1.3,1.5);
\draw [double,thin](1.1,0.55)..controls(1.3,0.55)..(1.3,1.5);
\draw (1.3,1.5)..controls(1.6,1.5)..(1.6,0);

\draw (0.4,-1.9)--(0.4,-0.65)--(0.4,-0.1);
\draw (0.6,-1.9)..controls(0.8,-1.2)..(0.9,-0.5);
\draw [double,thin](0.9,-0.1)--(0.9,-0.5);
\draw (0.9,-0.5)--(1.2,-1);
\draw (1.2,-1)--(1.2,-1.9);
\draw (1.2,-1)..controls(1.6,-1.5)..(1.6,0);

\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.9)--(0.2,0.1);
\draw (0.2,-1.9)--(0.2,-0.1);
\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\end{tric}
}


\begin{samepage}
So we have:
\begin{align*}
\mathcal{K}_{(a,b)}^{(-2,1)}&=  -\frac{[3][8]}{[2][4]}\mathcal{K}_{(a-1,b)}^{(-1,1)}
-\frac{1}{ \mathcal{K}_{(a-1,b)}^{(-1,1)}}
  {\left(  \frac{1}{ \mathcal{K}_{(a-2,b)}^{(-1,1)}} \right)}^2 
  \mathcal{K}_{(a-2,b+1)}^{(0,0)} 
  -\frac{1}{\mathcal{K}_{(a-1,b)}^{(0,0)}}     
{\left(\frac{[3]}{[2]}+\frac{1}{\mathcal{K}_{(a-2,b)}^{(-1,1)}}\right)}^2  \mathcal{K}_{(a-1,b)}^{(-1,1)} \\
&\ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ 
-\frac{1}{\mathcal{K}_{(a-1,b)}^{(-2,1)}}     { \left(
-\frac{[3]}{[2]}+\frac{1}{\mathcal{K}_{(a-2,b)}^{(-1,1)}}
\frac{1}{\mathcal{K}_{(a-3,b)}^{(-1,1)}}\frac{1}{[2]}\right)}^2  
\end{align*} \\ \\
(\ref{Recursion(6)})
\begin{align*}
 &\Kfa= \Kfba -\frac{1}{\mathcal{R}_{(a,b-1)}^{(3,-1)}}\Kfbb
      -\frac{1}{\mathcal{R}_{(a,b-1)}^{(1,0)}}\Kfbc
      -\frac{1}{\mathcal{R}_{(a,b-1)}^{(-1,1)}}\Kfbd\\
      &\ \ \ \ \ \ -\frac{1}{\mathcal{R}_{(a,b-1)}^{(2,-1)}}\Kfbe
       -\frac{1}{\mathcal{R}_{(a,b-1)}^{(-3,2)}}\Kfbf
-\frac{{\ }^{2,2} \mathcal{R}_{(a,b-1)}^{(0,0)}}{\mathcal{D}_{(a,b-1)}}\Kfbg
+\frac{{\ }^{1,2} \mathcal{R}_{(a,b-1)}^{(0,0)}}{\mathcal{D}_{(a,b-1)}}\Kfbh\\
 &\ \ \ \ \ 
 +\frac{{\ }^{2,1} \mathcal{R}_{(a,b-1)}^{(0,0)}}{\mathcal{D}_{(a,b-1)}}\Kfbi
 -\frac{{\ }^{1,1} \mathcal{R}_{(a,b-1)}^{(0,0)}}{\mathcal{D}_{(a,b-1)}}\Kfbj
      %
     \ \ \ \ \  = -\frac{[6][8][15]}{[3][5][12]}\Kfca
      -\frac{1}{\mathcal{R}_{(a,b-1)}^{(3,-1)}}\Kfcb\\
      &-\frac{1}{\mathcal{R}_{(a,b-1)}^{(1,0)}}\Kfcc
      -\frac{1}{\mathcal{R}_{(a,b-1)}^{(-1,1)}}\Kfcd
      -\frac{1}{\mathcal{R}_{(a,b-1)}^{(2,-1)}}\Kfce
      -\frac{1}{\mathcal{R}_{(a,b-1)}^{(-3,2)}}\Kfcf
-\frac{{\ }^{2,2} \mathcal{R}_{(a,b-1)}^{(0,0)}}{\mathcal{D}_{(a,b-1)}}\Kfcg
\end{align*}
\end{samepage}

\newpage





\begin{align*}
&+\frac{{\ }^{1,2} \mathcal{R}_{(a,b-1)}^{(0,0)}}{\mathcal{D}_{(a,b-1)}}\Kfch
+\frac{{\ }^{2,1} \mathcal{R}_{(a,b-1)}^{(0,0)}}{\mathcal{D}_{(a,b-1)}}\Kfci
-\frac{{\ }^{1,1} \mathcal{R}_{(a,b-1)}^{(0,0)}}{\mathcal{D}_{(a,b-1)}}\Kfcj
%
\ \ \ \ \ \ \ =     -\frac{[6][8][15]}{[3][5][12]}\Kfda\\
      &-\frac{1}{\mathcal{R}_{(a,b-1)}^{(3,-1)}}\Kfdb
      -\frac{1}{\mathcal{R}_{(a,b-1)}^{(1,0)}}
              \left( \frac{1}{[3]}\Kfdc + \Kfdd  \right)
      -\frac{1}{\mathcal{R}_{(a,b-1)}^{(-1,1)}}\Kfde
      -\frac{1}{\mathcal{R}_{(a,b-1)}^{(2,-1)}}\frac{1}{[3]}\Kfdf \\
      &-\frac{{\ }^{2,2} \mathcal{R}_{(a,b-1)}^{(0,0)}}{\mathcal{D}_{(a,b-1)}}
     \left(\frac{1}{[3]}\Kfdg+\frac{[4][6]}{{[2]}^2[12]}\Kfdh\right)
     +\frac{{\ }^{2,1} \mathcal{R}_{(a,b-1)}^{(0,0)}}{\mathcal{D}_{(a,b-1)}}
          \left(\frac{1}{[3]}\Kfdj+\frac{[4][6]}{{[2]}^2[12]}\Kfdk\right)
     \\
      &+\frac{{\ }^{1,2} \mathcal{R}_{(a,b-1)}^{(0,0)}}{\mathcal{D}_{(a,b-1)}}
                 \frac{[4][6]}{{[2]}^2[12]}\Kfdi
      -\frac{{\ }^{1,1} \mathcal{R}_{(a,b-1)}^{(0,0)}}{\mathcal{D}_{(a,b-1)}}
                 \frac{[4][6]}{{[2]}^2[12]}\Kfdl
%
=     -\frac{[6][8][15]}{[3][5][12]}\Kfea
      -\frac{1}{\mathcal{R}_{(a,b-1)}^{(3,-1)}}\Kfeb\\
      &-\frac{1}{\mathcal{R}_{(a,b-1)}^{(1,0)}}
         \left( \frac{1}{[3]}\frac{1}{[2]}+\frac{1}{[2]}\right)\Kfec
      -\frac{1}{\mathcal{R}_{(a,b-1)}^{(-1,1)}}
              \left( \frac{1}{[3]}\Kfed + \Kfee \right)
      -\frac{1}{\mathcal{R}_{(a,b-1)}^{(2,-1)}}\frac{1}{[3]}\Kfef\\
\end{align*}





\begin{align*}
&  -\Bigg(\dfrac{1}{[3]}\dfrac{1}{[2]}+\dfrac{[4][6]}{{[2]}^2[12]}\Bigg)
\frac{{\ }^{2,2} \mathcal{R}_{(a,b-1)}^{(0,0)}}{\mathcal{D}_{(a,b-1)}} \Kfeg
+\Bigg(\dfrac{1}{[3]}\dfrac{1}{[2]}+\dfrac{[4][6]}{{[2]}^2[12]}\Bigg)
\frac{{\ }^{2,1} \mathcal{R}_{(a,b-1)}^{(0,0)}}{\mathcal{D}_{(a,b-1)}}\Kfei \\    
& +\dfrac{[4][6]}{{[2]}^2[12]}(-[2])
 \frac{{\ }^{1,2} \mathcal{R}_{(a,b-1)}^{(0,0)}}{\mathcal{D}_{(a,b-1)}}\Kfeh
     -\dfrac{[4][6]}{{[2]}^2[12]}(-[2])
\frac{{\ }^{1,1} \mathcal{R}_{(a,b-1)}^{(0,0)}}{\mathcal{D}_{(a,b-1)}}\Kfej \\
    & =      \Bigg( -\frac{[6][8][15]}{[3][5][12]}
-\frac{\mathcal{K}_{(a+3,b-2)}^{(-2,1)}}{\mathcal{R}_{(a,b-1)}^{(3,-1)}}
     -\frac{{\Bigg( \dfrac{[2]}{[3]}\Bigg)}^2 \mathcal{K}_{(a+1,b-1)}^{(0,0)}}
      {\mathcal{R}_{(a,b-1)}^{(1,0)}}
    -\frac{{\Bigg(\dfrac{1}{[3]}\Bigg)}^2  \mathcal{K}_{(a+2,b-2)}^{(-1,1)}}
     {\mathcal{R}_{(a,b-1)}^{(2,-1)}}
    \Bigg) \Kffa\\
      &-\frac{1}{\mathcal{R}_{(a,b-1)}^{(-1,1)}}
 \left( \frac{1}{[3]}\frac{1}{[2]}\Kffb + \frac{1}{[2]} \Kffc \right)
      - \dfrac{[4]{[6]}^2}{[2]{[3]}^2[12]}
\frac{{\ }^{2,2} \mathcal{R}_{(a,b-1)}^{(0,0)}}{\mathcal{D}_{(a,b-1)}}\Kfeg\\
      &+ \dfrac{[4]{[6]}^2}{[2]{[3]}^2[12]}
\frac{{\ }^{2,1} \mathcal{R}_{(a,b-1)}^{(0,0)}}{\mathcal{D}_{(a,b-1)}}\Kfei 
      -\dfrac{[4][6]}{{[2]}[12]}
\frac{{\ }^{1,2} \mathcal{R}_{(a,b-1)}^{(0,0)}}{\mathcal{D}_{(a,b-1)}} \Kfeh
      +\dfrac{[4][6]}{{[2]}[12]}
\frac{{\ }^{1,1} \mathcal{R}_{(a,b-1)}^{(0,0)}}{\mathcal{D}_{(a,b-1)}} \Kfej
\end{align*}      
      
      
      
\begin{align*}      
      & =      \Bigg( -\frac{[6][8][15]}{[3][5][12]}
-\frac{\mathcal{K}_{(a+3,b-2)}^{(-2,1)}}{\mathcal{R}_{(a,b-1)}^{(3,-1)}}
     -\frac{ {[2]}^2 \mathcal{K}_{(a+1,b-1)}^{(0,0)}}
    {{[3]}^2 \mathcal{R}_{(a,b-1)}^{(1,0)}} 
 -\frac{   \mathcal{K}_{(a+2,b-2)}^{(-1,1)}}
     {{[3]}^2 \mathcal{R}_{(a,b-1)}^{(2,-1)}}  \Bigg) \Kffa
   -\frac{ \dfrac{1}{[3]}\dfrac{1}{[2]}\dfrac{1}{[2]}
                            +\dfrac{1}{[2]}\dfrac{1}{[2]} }
                 {\mathcal{R}_{(a,b-1)}^{(-1,1)}} \Kfgb\\
                 %
&-\dfrac{[4]{[6]}^2}{[2]{[3]}^2[12]} \dfrac{[4]{[6]}^2}{[2]{[3]}^2[12]}
\frac{{\ }^{2,2} \mathcal{R}_{(a,b-1)}^{(0,0)}}{\mathcal{D}_{(a,b-1)}} \Kffd
      %
+ \dfrac{[4]{[6]}^2}{[2]{[3]}^2[12]} \Bigg(-\dfrac{[4][6]}{{[2]}[12]}\Bigg)
\frac{{\ }^{2,1} \mathcal{R}_{(a,b-1)}^{(0,0)}}{\mathcal{D}_{(a,b-1)}}\Kfff \\
       %
 &-  \dfrac{[4][6]}{{[2]}[12]}  \dfrac{[4]{[6]}^2}{[2]{[3]}^2[12]}
\frac{{\ }^{1,2} \mathcal{R}_{(a,b-1)}^{(0,0)}}{\mathcal{D}_{(a,b-1)}} \Kffe
    %
+  \dfrac{[4][6]}{{[2]}[12]} \Bigg(-\dfrac{[4][6]}{{[2]}[12]}\Bigg)
\frac{{\ }^{1,1} \mathcal{R}_{(a,b-1)}^{(0,0)}}{\mathcal{D}_{(a,b-1)}} \Kffg\\
%
&=      \Bigg( -\frac{[6][8][15]}{[3][5][12]}
-\frac{\mathcal{K}_{(a+3,b-2)}^{(-2,1)}}{\mathcal{R}_{(a,b-1)}^{(3,-1)}}
    -\frac{{[2]}^2\mathcal{K}_{(a+1,b-1)}^{(0,0)}}
                 {{[3]}^2\mathcal{R}_{(a,b-1)}^{(1,0)}}
   -\frac{\mathcal{K}_{(a+2,b-2)}^{(-1,1)}}
                {{[3]}^2\mathcal{R}_{(a,b-1)}^{(2,-1)}}
   -\frac{\mathcal{K}_{(a-1,b)}^{(2,-1)}}
                {{[3]}^2\mathcal{R}_{(a,b-1)}^{(-1,1)}} 
    -\frac{{\ }^{2,2} \mathcal{R}_{(a,b-1)}^{(0,0)}}{\mathcal{D}_{(a,b-1)}}
     {\left(\frac{[4]{[6]}^2}{[2]{[3]}^2[12]}\right)}^2\\
    &- \frac{{\ }^{1,2} \mathcal{R}_{(a,b-1)}^{(0,0)}}{\mathcal{D}_{(a,b-1)}}
    \frac{[4][6]}{{[2]}[12]}\frac{[4]{[6]}^2}{[2]{[3]}^2[12]}
     - \frac{{\ }^{2,1} \mathcal{R}_{(a,b-1)}^{(0,0)}}{\mathcal{D}_{(a,b-1)}}
    \frac{[4]{[6]}^2}{[2]{[3]}^2[12]}\frac{[4][6]}{{[2]}[12]}
     -\frac{{\ }^{1,1} \mathcal{R}_{(a,b-1)}^{(0,0)}}{\mathcal{D}_{(a,b-1)}}
      {\left(\frac{[4][6]}{{[2]}[12]}\right)}^2
    \Bigg) \ \ \ \ \ \ \ \ \ \Kffaa
\end{align*}

So we have :

\begin{align*}
\mathcal{K}_{(a,b)}^{(1,-1)}  &=   -\frac{[6][8][15]}{[3][5][12]}
-\frac{1}{\mathcal{R}_{(a,b-1)}^{(3,-1)}}\mathcal{K}_{(a+3,b-2)}^{(-2,1)}
      -\frac{1}{\mathcal{R}_{(a,b-1)}^{(1,0)}}
    {\left( \frac{[2]}{[3]}\right)}^2 \mathcal{K}_{(a+1,b-1)}^{(0,0)}
     -\frac{1}{\mathcal{R}_{(a,b-1)}^{(2,-1)}}
     {\left(\frac{1}{[3]}\right)}^2  \mathcal{K}_{(a+2,b-2)}^{(-1,1)}\\
   &\ \ \ \ \ -\frac{1}{\mathcal{R}_{(a,b-1)}^{(-1,1)}}
     {\left(\frac{1}{[3]}\right)}^2  \mathcal{K}_{(a-1,b)}^{(2,-1)}
    -\frac{{\ }^{2,2} \mathcal{R}_{(a,b-1)}^{(0,0)}}{\mathcal{D}_{(a,b-1)}}
     {\left(\frac{[4]{[6]}^2}{[2]{[3]}^2[12]}\right)}^2
     -\frac{{\ }^{1,1} \mathcal{R}_{(a,b-1)}^{(0,0)}}{\mathcal{D}_{(a,b-1)}}
      {\left(\frac{[4][6]}{{[2]}[12]}\right)}^2 \\
    &\ \ \ \ \ - \Bigg(
    \frac{{\ }^{1,2} \mathcal{R}_{(a,b-1)}^{(0,0)}}{\mathcal{D}_{(a,b-1)}}
 + \frac{{\ }^{2,1} \mathcal{R}_{(a,b-1)}^{(0,0)}}{\mathcal{D}_{(a,b-1)}}   
               \Bigg)
    \frac{[4]{[6]}^2}{[2]{[3]}^2[12]}\frac{[4][6]}{{[2]}[12]}
\end{align*}



   



\def\Kga{
\begin{tric}
\draw (1.2,0.2)..controls(1.2,1)and(1.8,1)..(1.8,0);
\draw (1.2,-0.2)..controls(1.2,-1)and(1.8,-1)..(1.8,0);

\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.5,1.7)--(0.5,0.2);
\draw (0.5,-1.7)--(0.5,-0.2);
\draw (0.75,2.3) node[anchor=east,black,scale=0.7] {$(a-1,b)$};
\draw (0.5,1) node[anchor=east,black,scale=0.7] {$(a-1,b)$};
\draw (0.75,-2.3) node[anchor=east,black,scale=0.7] {$(a-1,b)$};
\draw (0.5,-1) node[anchor=east,black,scale=0.7] {$(a-1,b)$};
\draw[darkred,thick] (0,-0.2) rectangle (1.5,0.2) node[pos=0.5,scale=0.7,black] {$(a,b)$};
\draw[darkred,thick] (0,1.7) rectangle (1.5,2.1) 
node[pos=0.5,scale=0.7,black] {$(a-1,b)$};
\draw[darkred, thick] (0,-2.1) rectangle (1.5,-1.7) node[pos=0.5,scale=0.7,black] {$(a-1,b)$};
\end{tric}
}




\def\Kgba{
\begin{tric}
\draw (1.2,0)..controls(1.2,1)and(1.8,1)..(1.8,0);
\draw (1.2,0)..controls(1.2,-1)and(1.8,-1)..(1.8,0);

\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.5,1.8)--(0.5,0.15);
\draw (0.5,-1.8)--(0.5,-0.15);
\draw[darkred,thick] (0,-0.15) rectangle (1,0.15);
\draw[darkred,thick] (0,1.8) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-2.1) rectangle (1.5,-1.8) ;
\end{tric}
}



\def\Kgbb{
\begin{tric}
\draw [double,thin](0.8,0.1)--(0.8,0.5);
\draw (0.8,0.5)--(0.8,0.9);
\draw (0.8,0.5)..controls(1.3,0.5)..(1.3,1);
\draw (1.3,1)..controls(1.3,1.6)and(1.8,1.6)..(1.8,0);
\draw [double,thin](0.8,-0.1)--(0.8,-0.5);
\draw (0.8,-0.5)--(0.8,-0.9);
\draw (0.8,-0.5)..controls(1.3,-0.5)..(1.3,-1);
\draw (1.3,-1)..controls(1.3,-1.6)and(1.8,-1.6)..(1.8,0);

\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.9)--(0.2,1.1);
\draw (0.2,-1.9)--(0.2,-1.1);
\draw (0.2,0.1)--(0.2,0.9);
\draw (0.2,-0.1)--(0.2,-0.9);
\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1,1.1) ;
\draw[darkred, thick] (0,-0.9) rectangle (1,-1.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\end{tric}
}


\def\Kgbc{
\begin{tric}
\draw (0.8,0.1)--(0.8,0.5);
\draw (0.8,0.5)--(0.5,0.5);
\draw [double,thin](0.5,0.5)--(0.5,0.9);
\draw  (0.5,0.5)--(0.5,0.1);
\draw (0.8,0.5)..controls(1.3,0.5)..(1.3,1);
\draw (1.3,1)..controls(1.3,1.6)and(1.8,1.6)..(1.8,0);
\draw (0.8,-0.1)--(0.8,-0.5);
\draw (0.8,-0.5)--(0.5,-0.5);
\draw [double,thin] (0.5,-0.5)--(0.5,-0.9);
\draw (0.5,-0.5)--(0.5,-0.1);
\draw (0.8,-0.5)..controls(1.3,-0.5)..(1.3,-1);
\draw (1.3,-1)..controls(1.3,-1.6)and(1.8,-1.6)..(1.8,0);

\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.9)--(0.2,1.1);
\draw (0.2,-1.9)--(0.2,-1.1);
\draw (0.2,0.1)--(0.2,0.9);
\draw (0.2,-0.1)--(0.2,-0.9);
\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1,1.1) ;
\draw[darkred, thick] (0,-0.9) rectangle (1,-1.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\end{tric}
}


\def\Kgbd{
\begin{tric}
\draw (0.8,0.1)--(0.8,0.5);
\draw (0.8,0.5)--(0.8,0.9);
\draw (0.8,0.5)..controls(1.3,0.5)..(1.3,1);
\draw (1.3,1)..controls(1.3,1.6)and(1.8,1.6)..(1.8,0);
\draw (0.8,-0.1)--(0.8,-0.5);
\draw (0.8,-0.5)--(0.8,-0.9);
\draw (0.8,-0.5)..controls(1.3,-0.5)..(1.3,-1);
\draw (1.3,-1)..controls(1.3,-1.6)and(1.8,-1.6)..(1.8,0);

\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.9)--(0.2,1.1);
\draw (0.2,-1.9)--(0.2,-1.1);
\draw (0.2,0.1)--(0.2,0.9);
\draw (0.2,-0.1)--(0.2,-0.9);
\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1,1.1) ;
\draw[darkred, thick] (0,-0.9) rectangle (1,-1.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\end{tric}
}




\def\Kgbe{
\begin{tric}
\draw (0.8,0.9)--(0.8,0.5);
\draw (0.8,0.5)--(0.5,0.5);
\draw (0.5,0.5)--(0.5,0.9);
\draw [double,thin] (0.5,0.5)--(0.5,0.1);
\draw (0.8,0.5)..controls(1.3,0.5)..(1.3,1);
\draw (1.3,1)..controls(1.3,1.6)and(1.8,1.6)..(1.8,0);
\draw (0.8,-0.9)--(0.8,-0.5);
\draw (0.8,-0.5)--(0.5,-0.5);
\draw (0.5,-0.5)--(0.5,-0.9);
\draw [double,thin] (0.5,-0.5)--(0.5,-0.1);
\draw (0.8,-0.5)..controls(1.3,-0.5)..(1.3,-1);
\draw (1.3,-1)..controls(1.3,-1.6)and(1.8,-1.6)..(1.8,0);

\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.9)--(0.2,1.1);
\draw (0.2,-1.9)--(0.2,-1.1);
\draw (0.2,0.1)--(0.2,0.9);
\draw (0.2,-0.1)--(0.2,-0.9);
\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1,1.1) ;
\draw[darkred, thick] (0,-0.9) rectangle (1,-1.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\end{tric}
}





\def\Kgbf{
\begin{tric}
\draw (0.8,0.1)--(0.8,0.5);
\draw [double,thin](0.8,0.5)--(0.8,0.9);
\draw (0.8,0.5)..controls(1.3,0.5)..(1.3,1);
\draw (1.3,1)..controls(1.3,1.6)and(1.8,1.6)..(1.8,0);
\draw (0.8,-0.1)--(0.8,-0.5);
\draw [double,thin](0.8,-0.5)--(0.8,-0.9);
\draw (0.8,-0.5)..controls(1.3,-0.5)..(1.3,-1);
\draw (1.3,-1)..controls(1.3,-1.6)and(1.8,-1.6)..(1.8,0);

\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.9)--(0.2,1.1);
\draw (0.2,-1.9)--(0.2,-1.1);
\draw (0.2,0.1)--(0.2,0.9);
\draw (0.2,-0.1)--(0.2,-0.9);
\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1,1.1) ;
\draw[darkred, thick] (0,-0.9) rectangle (1,-1.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\end{tric}
}





\def\Kgbg{
\begin{tric}
\draw (0.8,0.9)..controls(0.8,0.4)and(1.3,0.4)..(1.3,1);
\draw (1.3,1)..controls(1.3,1.6)and(1.8,1.6)..(1.8,0);
\draw (0.8,-0.9)..controls(0.8,-0.4)and(1.3,-0.4)..(1.3,-1);
\draw (1.3,-1)..controls(1.3,-1.6)and(1.8,-1.6)..(1.8,0);

\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.9)--(0.2,1.1);
\draw (0.2,-1.9)--(0.2,-1.1);
\draw (0.2,0.1)--(0.2,0.9);
\draw (0.2,-0.1)--(0.2,-0.9);
\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1,1.1) ;
\draw[darkred, thick] (0,-0.9) rectangle (1,-1.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\end{tric}
}




\def\Kgca{
\begin{tric}
\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.5,1.8)--(0.5,0.15);
\draw (0.5,-1.8)--(0.5,-0.15);
\draw[darkred,thick] (0,-0.15) rectangle (1,0.15);
\draw[darkred,thick] (0,1.8) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-2.1) rectangle (1.5,-1.8) ;
\end{tric}
}



\def\Kgcb{
\begin{tric}
\draw [double,thin](0.8,0.1)--(0.8,1);
\draw (0.8,1)--(0.8,1.9);
\draw (0.8,1)..controls(1.5,1)..(1.5,0);
\draw [double,thin](0.8,-0.1)--(0.8,-1);
\draw (0.8,-1)--(0.8,-1.9);
\draw (0.8,-1)..controls(1.5,-1)..(1.5,0);

\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.9)--(0.2,0.1);
\draw (0.2,-1.9)--(0.2,-0.1);
\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\end{tric}
}


\def\Kgcc{
\begin{tric}
\draw (0.8,0.1)--(0.8,1);
\draw (0.8,1)--(0.5,1);
\draw [double,thin](0.5,1)--(0.5,1.9);
\draw  (0.5,1)--(0.5,0.1);
\draw (0.8,1)..controls(1.5,1)..(1.5,0);
\draw (0.8,-0.1)--(0.8,-1);
\draw (0.8,-1)--(0.5,-1);
\draw [double,thin](0.5,-1)--(0.5,-1.9);
\draw  (0.5,-1)--(0.5,-0.1);
\draw (0.8,-1)..controls(1.5,-1)..(1.5,0);

\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.9)--(0.2,0.1);
\draw (0.2,-1.9)--(0.2,-0.1);
\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\end{tric}
}


\def\Kgcd{
\begin{tric}
\draw (0.8,0.1)--(0.8,1);
\draw (0.8,1)--(0.8,1.9);
\draw (0.8,1)..controls(1.5,1)..(1.5,0);
\draw (0.8,-0.1)--(0.8,-1);
\draw (0.8,-1)--(0.8,-1.9);
\draw (0.8,-1)..controls(1.5,-1)..(1.5,0);

\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.9)--(0.2,0.1);
\draw (0.2,-1.9)--(0.2,-0.1);
\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\end{tric}
}





\def\Kgce{
\begin{tric}
\draw (0.8,1.9)--(0.8,1);
\draw (0.8,1)--(0.5,1);
\draw (0.5,1)--(0.5,1.9);
\draw [double,thin] (0.5,1)--(0.5,0.1);
\draw (0.8,1)..controls(1.5,1)..(1.5,0);
\draw (0.8,-1.9)--(0.8,-1);
\draw (0.8,-1)--(0.5,-1);
\draw (0.5,-1)--(0.5,-1.9);
\draw [double,thin] (0.5,-1)--(0.5,-0.1);
\draw (0.8,-1)..controls(1.5,-1)..(1.5,0);

\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.9)--(0.2,0.1);
\draw (0.2,-1.9)--(0.2,-0.1);
\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\end{tric}
}





\def\Kgcf{
\begin{tric}
\draw (0.8,0.1)--(0.8,1);
\draw [double,thin](0.8,1)--(0.8,1.9);
\draw (0.8,1)..controls(1.5,1)..(1.5,0);
\draw (0.8,-0.1)--(0.8,-1);
\draw[double,thin] (0.8,-1)--(0.8,-1.9);
\draw (0.8,-1)..controls(1.5,-1)..(1.5,0);

\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.9)--(0.2,0.1);
\draw (0.2,-1.9)--(0.2,-0.1);
\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\end{tric}
}




\def\Kgcg{
\begin{tric}
\draw (0.8,1.9)..controls(0.8,1)and(1.5,1)..(1.5,0);
\draw (0.8,-1.9)..controls(0.8,-1)and(1.5,-1)..(1.5,0);

\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.9)--(0.2,0.1);
\draw (0.2,-1.9)--(0.2,-0.1);
\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\end{tric}
}




\def\Kgd{
\begin{tric}
\draw (0.75,0.1)--(0.75,2);
\draw (0.75,-0.1)--(0.75,-2);
\draw[darkred,thick] (0,-0.1) rectangle (1.5,0.1) ;
\end{tric}
}



\def\Kgdshort{
\begin{tric}
\draw (0.75,0.1)--(0.75,1.5);
\draw (0.75,-0.1)--(0.75,-1.5);
\draw[darkred,thick] (0,-0.1) rectangle (1.5,0.1) ;
\end{tric}
}


(\ref{Recursion(7)})


\begin{align*}
&\Kga= \Kgba - \frac{1}{\mathcal{K}_{(a-1,b)}^{(-1,1)}}   \Kgbb 
             - \frac{1}{\mathcal{K}_{(a-1,b)}^{(2,-1)}}   \Kgbc
             - \frac{1}{\mathcal{K}_{(a-1,b)}^{(0,0)}}   \Kgbd\\
%
%
%
             &- \frac{1}{\mathcal{K}_{(a-1,b)}^{(-2,1)}}   \Kgbe 
             - \frac{1}{\mathcal{K}_{(a-1,b)}^{(1,-1)}}   \Kgbf 
             - \frac{1}{\mathcal{K}_{(a-1,b)}^{(-1,0)}}   \Kgbg 
%
%
   \ \ \ \ \  =   \frac{[2][7][12]}{[4][6]} \Kgca
             - \frac{1}{\mathcal{K}_{(a-1,b)}^{(-1,1)}}   \Kgcb \\
&\ \ \ \ \ \ \ \ \ \ - \frac{1}{\mathcal{K}_{(a-1,b)}^{(2,-1)}}   \Kgcc
             - \frac{1}{\mathcal{K}_{(a-1,b)}^{(0,0)}}   \Kgcd
             - \frac{1}{\mathcal{K}_{(a-1,b)}^{(-2,1)}}   \Kgce 
             - \frac{1}{\mathcal{K}_{(a-1,b)}^{(1,-1)}}   \Kgcf 
             - \frac{1}{\mathcal{K}_{(a-1,b)}^{(-1,0)}}   \Kgcg \\
%    
%
%   
   & =\Bigg(   \frac{[2][7][12]}{[4][6]} 
     - \frac{1}{\mathcal{K}_{(a-1,b)}^{(-1,1)}}                       
                           \mathcal{K}_{(a-2,b+1)}^{(1,-1)}
     - \frac{1}{\mathcal{K}_{(a-1,b)}^{(2,-1)}}   
                          \mathcal{K}_{(a+1,b-1)}^{(-2,1)}
     - \frac{1}{\mathcal{K}_{(a-1,b)}^{(0,0)}}   
                            \mathcal{K}_{(a-1,b)}^{(0,0)}
     - \frac{1}{\mathcal{K}_{(a-1,b)}^{(-2,1)}}   
                          \mathcal{K}_{(a-3,b+1)}^{(2,-1)}\\
    &\ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ 
    - \frac{1}{\mathcal{K}_{(a-1,b)}^{(1,-1)}}   
                           \mathcal{K}_{(a,b-1)}^{(-1,1)}
    - \frac{1}{\mathcal{K}_{(a-1,b)}^{(-1,0)}} 1 \Bigg) \ \ \   \Kgdshort
\end{align*}

So we have:

\begin{align*}
\mathcal{K}_{(a,b)}^{(-1,0)} & =  \frac{[2][7][12]}{[4][6]} 
     - \frac{1}{\mathcal{K}_{(a-1,b)}^{(-1,1)}}                       
                           \mathcal{K}_{(a-2,b+1)}^{(1,-1)}
     - \frac{1}{\mathcal{K}_{(a-1,b)}^{(2,-1)}}   
                          \mathcal{K}_{(a+1,b-1)}^{(-2,1)}
     - 1
     - \frac{1}{\mathcal{K}_{(a-1,b)}^{(-2,1)}}   
                          \mathcal{K}_{(a-3,b+1)}^{(2,-1)}\\
   &\ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \
   - \frac{1}{\mathcal{K}_{(a-1,b)}^{(1,-1)}}   
                           \mathcal{K}_{(a,b-1)}^{(-1,1)}
    - \frac{1}{\mathcal{K}_{(a-1,b)}^{(-1,0)}} \\
\end{align*}



    


\def\Kaa{
\begin{tric}
\draw[double,thin] (1.2,1.7)..controls(1.2,1)and(1.8,1)..(1.8,0)
               ..controls(1.8,-1)and(1.2,-1)..(1.2,-1.7);

\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.5,1.7)--(0.5,0.2);
\draw (0.5,-1.7)--(0.5,-0.2);
\draw (0.75,2.3) node[anchor=east,black,scale=0.7] {$(a,b+1)$};
\draw (0.75,-2.3) node[anchor=east,black,scale=0.7] {$(a,b+1)$};
\draw (0.5,1) node[anchor=east,black,scale=0.7] {$(a,b)$};
\draw (0.5,-1) node[anchor=east,black,scale=0.7] {$(a,b)$};
\draw[darkred,thick] (0,-0.2) rectangle (1.5,0.2) node[pos=0.5,scale=0.7,black] {$(a,b)$};
\draw[darkred,thick] (0,1.7) rectangle (1.5,2.1) node[pos=0.5,scale=0.7,black] {$(a,b+1)$};
\draw[darkred, thick] (0,-2.1) rectangle (1.5,-1.7) node[pos=0.5,scale=0.7,black] {$(a,b+1)$};
\end{tric}
}

\def\single{
\begin{tric}
\draw (0.75,0.2)--(0.75,2.5) (0.75,-0.2)--(0.75,-2.5);

\draw[darkred,thick] (0,-0.2) rectangle (1.5,0.2);
\end{tric}
}

\newpage






\def\Rba{
\begin{tric}
\draw (0.7,1.7)--(0.7,1);
\draw (1,1.7)--(1,1);
\draw (1.3,1.7)--(1.3,1);
\draw (1.3,1)--(1.1,1)--(0.7,1);
\draw [double,thin] (0.7,1)--(0.7,0.2);
\draw [double,thin] (1.3,1)..controls(1.8,1)..(1.8,0)..controls(1.8,-1)..
(1.3,-1);
\draw (0.7,-1.7)--(0.7,-1);
\draw (1,-1.7)--(1,-1);
\draw (1.3,-1.7)--(1.3,-1);
\draw (1.3,-1)--(1.1,-1)--(0.7,-1);
\draw [double,thin] (0.7,-1)--(0.7,-0.2);

\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.7)--(0.2,0.2);
\draw (0.2,-1.7)--(0.2,-0.2);
\draw (0.75,2.3) node[anchor=east,black,scale=0.7] {$(a+3,b-1)$};
\draw (0.2,1) node[anchor=east,black,scale=0.7] {$(a,b-1)$};
\draw (0.75,-2.3) node[anchor=east,black,scale=0.7] {$(a+3,b-1)$};
\draw (0.2,-1) node[anchor=east,black,scale=0.7] {$(a,b-1)$};
\draw[darkred,thick] (-0.2,-0.2) rectangle (1.5,0.2) node[pos=0.5,scale=0.7,black] {$(a,b)$};
\draw[darkred,thick] (-0.2,1.7) rectangle (1.5,2.1)
node[pos=0.5,scale=0.7,black] {$(a+3,b-1)$};
\draw[darkred, thick] (-0.2,-2.1) rectangle (1.5,-1.7) node[pos=0.5,scale=0.7,black] {$(a+3,b-1)$};
\end{tric}
}




\def\Rbba{
\begin{tric}
\draw (0.7,1.8)--(0.7,1);
\draw (1,1.8)--(1,1);
\draw (1.3,1.8)--(1.3,1);
\draw (1.3,1)--(1.1,1)--(0.7,1);
\draw [double,thin] (0.7,1)--(0.7,-1);
\draw [double,thin](1.3,1)..controls(1.8,1)..(1.8,0)..controls(1.8,-1).. (1.3,-1);
\draw (0.7,-1.8)--(0.7,-1);
\draw (1,-1.8)--(1,-1);
\draw (1.3,-1.8)--(1.3,-1);
\draw (1.3,-1)--(1.1,-1)--(0.7,-1);

\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.8)--(0.2,0.15);
\draw (0.2,-1.8)--(0.2,-0.15);
\draw[darkred,thick] (0,-0.15) rectangle (0.5,0.15) ;
\draw[darkred,thick] (0,1.8) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-2.1) rectangle (1.5,-1.8) ;
\end{tric}
}






\def\Rbbb{
\begin{tric}
\draw (0.4,0.1)--(0.4,0.5);
\draw (0.6,0.1)--(0.6,0.5);
\draw (0.8,0.1)--(0.8,0.5);
\draw (0.8,0.5)--(0.6,0.5)--(0.4,0.5);
\draw [double,thin](0.4,0.5)--(0.4,0.9);
\draw (1.3,1.9)--(1.3,1.3);
\draw (1.5,1.9)--(1.5,1.3);
\draw (1.7,1.9)--(1.7,1.3);
\draw (1.7,1.3)--(1.5,1.3)--(1.3,1.3);
\draw[double,thin] (1.3,1.3)..controls(1.3,0.5)..(0.8,0.5);
\draw[double,thin] (1.7,1.3)..controls(1.8,1)..(1.8,0)..controls(1.8,-1).. (1.7,-1.3);
\draw (0.4,-0.1)--(0.4,-0.5);
\draw (0.6,-0.1)--(0.6,-0.5);
\draw (0.8,-0.1)--(0.8,-0.5);
\draw (0.8,-0.5)--(0.6,-0.5)--(0.4,-0.5);
\draw [double,thin](0.4,-0.5)--(0.4,-0.9);
\draw (1.3,-1.9)--(1.3,-1.3);
\draw (1.5,-1.9)--(1.5,-1.3);
\draw (1.7,-1.9)--(1.7,-1.3);
\draw (1.7,-1.3)--(1.5,-1.3)--(1.3,-1.3);
\draw[double,thin] (1.3,-1.3)..controls(1.3,-0.5)..(0.8,-0.5);

\draw (0.9,2.1)--(0.9,2.5);
\draw (0.9,-2.1)--(0.9,-2.5);
\draw (0.2,1.9)--(0.2,1.1);
\draw (0.2,-1.9)--(0.2,-1.1);
\draw (0.2,0.1)--(0.2,0.9);
\draw (0.2,-0.1)--(0.2,-0.9);
\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1,1.1) ;
\draw[darkred, thick] (0,-0.9) rectangle (1,-1.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.8,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.8,-2.1) ;
\end{tric}
}





\def\Rbca{
\begin{tric}
\draw (0.7,1.8)--(0.7,1);
\draw (1,1.8)--(1,1);
\draw (1.3,1.8)--(1.3,1);
\draw (1.3,1)--(1.1,1)--(0.7,1);
\draw [double,thin] (0.7,1)--(0.7,-1);
\draw [double,thin](1.3,1)..controls(1.8,1)..(1.8,0)..controls(1.8,-1).. (1.3,-1);
\draw (0.7,-1.8)--(0.7,-1);
\draw (1,-1.8)--(1,-1);
\draw (1.3,-1.8)--(1.3,-1);
\draw (1.3,-1)--(1.1,-1)--(0.7,-1);

\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.8)--(0.2,-1.8);
\draw[darkred,thick] (0,1.8) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-2.1) rectangle (1.5,-1.8) ;
\end{tric}
}





\def\Rbcb{
\begin{tric}
\draw (0.4,0.1)--(0.4,0.5);
\draw (0.6,0.1)--(0.6,0.5);
\draw (0.8,0.1)--(0.8,0.5);
\draw (0.8,0.5)--(0.6,0.5)--(0.4,0.5);
\draw [double,thin](0.4,0.5)--(0.4,1.9);
\draw (1.3,1.9)--(1.3,1.3);
\draw (1.5,1.9)--(1.5,1.3);
\draw (1.7,1.9)--(1.7,1.3);
\draw (1.7,1.3)--(1.5,1.3)--(1.3,1.3);
\draw[double,thin] (1.3,1.3)..controls(1.3,0.5)..(0.8,0.5);
\draw[double,thin] (1.7,1.3)..controls(1.8,1)..(1.8,0)..controls(1.8,-1)..(1.7,-1.3);
\draw (0.4,-0.1)--(0.4,-0.5);
\draw (0.6,-0.1)--(0.6,-0.5);
\draw (0.8,-0.1)--(0.8,-0.5);
\draw (0.8,-0.5)--(0.6,-0.5)--(0.4,-0.5);
\draw [double,thin](0.4,-0.5)--(0.4,-1.9);
\draw (1.3,-1.9)--(1.3,-1.3);
\draw (1.5,-1.9)--(1.5,-1.3);
\draw (1.7,-1.9)--(1.7,-1.3);
\draw (1.7,-1.3)--(1.5,-1.3)--(1.3,-1.3);
\draw[double,thin] (1.3,-1.3)..controls(1.3,-0.5)..(0.8,-0.5);

\draw (0.9,2.1)--(0.9,2.5);
\draw (0.9,-2.1)--(0.9,-2.5);
\draw (0.2,1.9)--(0.2,0.1);
\draw (0.2,-1.9)--(0.2,-0.1);
\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.8,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.8,-2.1) ;
\end{tric}
}





\def\Rbda{
\begin{tric}
\draw (0.7,1.8)--(0.7,-1.8);
\draw (1,1.8)--(1,-1.8);
\draw (1.3,1.8)--(1.3,-1.8);

\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.8)--(0.2,-1.8);
\draw[darkred,thick] (0,1.8) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-2.1) rectangle (1.5,-1.8) ;
\end{tric}
}






\def\Rbdb{
\begin{tric}
\draw (0.4,0.1)--(0.4,0.5);
\draw (0.6,0.1)--(0.6,0.5);
\draw (0.8,0.1)--(0.8,0.5);
\draw (0.8,0.5)--(0.6,0.5)--(0.4,0.5);
\draw [double,thin](0.4,0.5)--(0.4,1.9);
\draw (1.3,1.9)--(1.3,1.3);
\draw (1.5,1.9)--(1.5,1.3);
\draw (1.7,1.9)--(1.7,1.3);
\draw (1.7,1.3)--(1.5,1.3)--(1.3,1.3);
\draw[double,thin] (1.3,1.3)..controls(1.3,0.5)..(0.8,0.5);
\draw[double,thin] (1.7,1.3)..controls(1.8,1)..(1.8,0)..controls(1.8,-1)..(1.7,-1.3);
\draw (0.4,-0.1)--(0.4,-0.5);
\draw (0.6,-0.1)--(0.6,-0.5)--(1.3,-1.9);
\draw (0.6,-0.5)--(0.4,-0.5);
\draw [double,thin](0.4,-0.5)--(0.4,-1.9);
\draw (0.8,-0.1)--(1.5,-1.3);
\draw (1.5,-1.9)--(1.5,-1.3);
\draw (1.7,-1.9)--(1.7,-1.3);
\draw (1.7,-1.3)--(1.5,-1.3);
\draw (0.95,-1.2)--(1.15,-0.7);

\draw (0.9,2.1)--(0.9,2.5);
\draw (0.9,-2.1)--(0.9,-2.5);
\draw (0.2,1.9)--(0.2,0.1);
\draw (0.2,-1.9)--(0.2,-0.1);
\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.8,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.8,-2.1) ;
\end{tric}
}






\def\Rbea{
\begin{tric}
\draw (0.75,0.15)--(0.75,2.5);
\draw (0.75,-0.15)--(0.75,-2.5);
\draw[darkred,thick] (0,0.15) rectangle (1.5,-0.15);
\end{tric}
}






\def\Rbeb{
\begin{tric}
\draw (0.4,0.1)--(0.4,0.5);
\draw (0.6,0.1)--(0.6,0.5);
\draw (0.8,0.1)--(0.8,0.5);
\draw (0.8,0.5)--(0.6,0.5)--(0.4,0.5);
\draw [double,thin](0.4,0.5)--(0.4,1.9);
\draw (1.3,1.9)--(1.3,1.3);
\draw (1.5,1.9)--(1.5,1.3);
\draw (1.7,1.9)--(1.7,1.3);
\draw (1.7,1.3)--(1.5,1.3)--(1.3,1.3);
\draw[double,thin] (1.3,1.3)..controls(1.3,0.5)..(0.8,0.5);
\draw[double,thin] (1.7,1.3)..controls(1.8,1)..(1.8,0)..controls(1.8,-1)..(1.7,-1.3);
\draw (0.8,-0.1)--(1.5,-1.3);
\draw (1.5,-1.9)--(1.5,-1.3);
\draw (1.7,-1.9)--(1.7,-1.3);
\draw (1.7,-1.3)--(1.5,-1.3);
\draw (0.95,-1.2)--(1.15,-0.7);
\draw (0.95,-1.2)--(0.4,-0.1);
\draw [double,thin] (0.95,-1.2)--(0.95,-1.9);

\draw (0.9,2.1)--(0.9,2.5);
\draw (0.9,-2.1)--(0.9,-2.5);
\draw (0.2,1.9)--(0.2,0.1);
\draw (0.2,-1.9)--(0.2,-0.1);
\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.8,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.8,-2.1) ;
\end{tric}
}



\def\Rbfa{
\begin{tric}
\draw (0.75,0.15)--(0.75,2.5);
\draw (0.75,-0.15)--(0.75,-2.5);
\draw[darkred,thick] (0,0.15) rectangle (1.5,-0.15);
\end{tric}
}






\def\Rbfb{
\begin{tric}
\draw (0.4,0.1)--(0.4,0.5);
\draw (0.6,0.1)--(0.6,0.5);
\draw (0.8,0.1)--(0.8,0.5);
\draw (0.8,0.5)--(0.6,0.5)--(0.4,0.5);
\draw [double,thin](0.4,0.5)--(0.4,1.9);
\draw (1.3,1.9)--(1.3,1.3);
\draw (1.5,1.9)--(1.5,1.3);
\draw (1.7,1.9)--(1.7,1.3);
\draw (1.7,1.3)--(1.5,1.3)--(1.3,1.3);
\draw[double,thin] (1.3,1.3)..controls(1.3,0.5)..(0.8,0.5);
\draw[double,thin] (1.7,1.3)..controls(1.8,1)..(1.8,0)..controls(1.8,-1)..(1.7,-1.3);
\draw (0.8,-0.1)--(1.5,-1.3);
\draw [double,thin](1.5,-1.9)--(1.5,-1.3);
\draw (1.7,-1.9)--(1.7,-1.3);
\draw (1.7,-1.3)--(1.5,-1.3);

\draw (0.9,2.1)--(0.9,2.5);
\draw (0.9,-2.1)--(0.9,-2.5);
\draw (0.2,1.9)--(0.2,0.1);
\draw (0.2,-1.9)--(0.2,-0.1);
\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.8,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.8,-2.1) ;
\end{tric}
}


\ \\
 (\ref{Recursion(8)})\\
 
$\Kaa=\single$  \ \ \ \ \  so we know that: \ \ \   $\mathcal{R}_{(a,b)}^{(0,1)}=1$.

\ \\ \\ \\ \\
(\ref{Recursion(9)})
\begin{align*}
    \Rba &= \Rbba- \frac{1}{\mathcal{R}_{(a,b-1)}^{(3,-1)}} \Rbbb
         = \Rbca- \frac{1}{\mathcal{R}_{(a,b-1)}^{(3,-1)}} \Rbcb\\
   &= -\frac{[6]}{[3]}\Rbda- \frac{1}{\mathcal{R}_{(a,b-1)}^{(3,-1)}} \Rbdb
   = -\frac{[6]}{[3]}\Rbea- \frac{1}{\mathcal{R}_{(a,b-1)}^{(3,-1)}} \Rbeb\\
  & = -\frac{[6]}{[3]}\Rbfa- \frac{1}{\mathcal{R}_{(a,b-1)}^{(3,-1)}} \Rbfb
 =\Bigg(-\frac{[6]}{[3]}- \frac{1}{\mathcal{R}_{(a,b-1)}^{(3,-1)}}\Bigg)    \Rbfa
\end{align*}
So we have:
\begin{align*}
\mathcal{R}_{(a,b)}^{(3,-1)}
 =-\frac{[6]}{[3]}- \frac{1}{\mathcal{R}_{(a,b-1)}^{(3,-1)}} 
\end{align*}



   





\def\Rca{
\begin{tric}
\draw (0.9,1.7)--(0.9,1);
\draw (1.3,1.7)--(1.3,1);
\draw (1.3,1)--(0.9,1);
\draw (0.9,1)--(0.9,0.2);
\draw [double,thin] (1.3,1)..controls(1.8,1)..(1.8,0)..controls(1.8,-1)..(1.3,-1);
\draw (0.9,-1.7)--(0.9,-1);
\draw (1.3,-1.7)--(1.3,-1);
\draw (1.3,-1)--(0.9,-1);
\draw (0.9,-1)--(0.9,-0.2);

\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.7)--(0.2,0.2);
\draw (0.2,-1.7)--(0.2,-0.2);
\draw (0.75,2.3) node[anchor=east,black,scale=0.7] {$(a+1,b)$};
\draw (0.2,1) node[anchor=east,black,scale=0.7] {$(a-1,b)$};
\draw (0.75,-2.3) node[anchor=east,black,scale=0.7] {$(a+1,b)$};
\draw (0.2,-1) node[anchor=east,black,scale=0.7] {$(a-1,b)$};
\draw[darkred,thick] (0,-0.2) rectangle (1.5,0.2) node[pos=0.5,scale=0.7,black] {$(a,b)$};
\draw[darkred,thick] (0,1.7) rectangle (1.5,2.1) 
node[pos=0.5,scale=0.7,black] {$(a+1,b)$};
\draw[darkred, thick] (0,-2.1) rectangle (1.5,-1.7) node[pos=0.5,scale=0.7,black] {$(a+1,b)$};
\end{tric}
}




\def\Rcba{
\begin{tric}
\draw (0.9,1.8)--(0.9,1);
\draw (1.3,1.8)--(1.3,1);
\draw (1.3,1)--(0.9,1);
\draw (0.9,1)--(0.9,-1);
\draw [double,thin] (1.3,1)..controls(1.8,1)..(1.8,0)..controls(1.8,-1)..(1.3,-1);
\draw (0.9,-1.8)--(0.9,-1);
\draw (1.3,-1.8)--(1.3,-1);
\draw (1.3,-1)--(0.9,-1);

\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.8)--(0.2,0.15);
\draw (0.2,-1.8)--(0.2,-0.15);
\draw[darkred,thick] (0,-0.15) rectangle (0.6,0.15) ;
\draw[darkred,thick] (0,1.8) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-2.1) rectangle (1.5,-1.8) ;
\end{tric}
}



\def\Rcbb{
\begin{tric}
\draw (1.2,1.9)--(1.2,1.3);
\draw (1.4,1.9)--(1.4,1.3);
\draw (1.2,1.3)--(1.4,1.3);
\draw (0.8,0.9)--(0.8,0.5);
\draw[double,thin] (0.8,0.1)--(0.8,0.5);
\draw (0.8,0.5)..controls(1.2,0.5)..(1.2,1.3);
\draw [double, thin] (1.4,1.3)..controls(1.6,1.3)..(1.6,0)..controls(1.6,-1.3)..(1.4,-1.3);
\draw (1.2,-1.9)--(1.2,-1.3);
\draw (1.4,-1.9)--(1.4,-1.3);
\draw (1.2,-1.3)--(1.4,-1.3);
\draw (0.8,-0.9)--(0.8,-0.5);
\draw[double,thin] (0.8,-0.1)--(0.8,-0.5);
\draw (0.8,-0.5)..controls(1.2,-0.5)..(1.2,-1.3);

\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.9)--(0.2,1.1);
\draw (0.2,-1.9)--(0.2,-1.1);
\draw (0.2,0.1)--(0.2,0.9);
\draw (0.2,-0.1)--(0.2,-0.9);
\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1,1.1) ;
\draw[darkred, thick] (0,-0.9) rectangle (1,-1.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\end{tric}
}

\def\Rcbc{
\begin{tric}
\draw (1.2,1.9)--(1.2,1.3);
\draw (1.4,1.9)--(1.4,1.3);
\draw (1.2,1.3)--(1.4,1.3);
\draw [double,thin] (0.5,0.9)--(0.5,0.5);
\draw (0.5,0.1)--(0.5,0.5);
\draw (0.5,0.5)--(0.8,0.5);
\draw (0.8,0.1)--(0.8,0.5);
\draw (0.8,0.5)..controls(1.2,0.5)..(1.2,1.3);
\draw [double, thin] (1.4,1.3)..controls(1.6,1.3)..(1.6,0)..controls(1.6,-1.3)..(1.4,-1.3);
\draw (1.2,-1.9)--(1.2,-1.3);
\draw (1.4,-1.9)--(1.4,-1.3);
\draw (1.2,-1.3)--(1.4,-1.3);
\draw [double,thin] (0.5,-0.9)--(0.5,-0.5);
\draw (0.5,-0.1)--(0.5,-0.5);
\draw (0.5,-0.5)--(0.8,-0.5);
\draw (0.8,-0.1)--(0.8,-0.5);
\draw (0.8,-0.5)..controls(1.2,-0.5)..(1.2,-1.3);

\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.9)--(0.2,1.1);
\draw (0.2,-1.9)--(0.2,-1.1);
\draw (0.2,0.1)--(0.2,0.9);
\draw (0.2,-0.1)--(0.2,-0.9);
\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1,1.1) ;
\draw[darkred, thick] (0,-0.9) rectangle (1,-1.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\end{tric}
}

\def\Rcca{
\begin{tric}
\draw (0.9,1.8)--(0.9,1);
\draw (1.3,1.8)--(1.3,1);
\draw (1.3,1)--(0.9,1);
\draw (0.9,1)--(0.9,-1);
\draw [double,thin] (1.3,1)..controls(1.8,1)..(1.8,0)..controls(1.8,-1)..(1.3,-1);
\draw (0.9,-1.8)--(0.9,-1);
\draw (1.3,-1.8)--(1.3,-1);
\draw (1.3,-1)--(0.9,-1);

\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.8)--(0.2,-1.8);
\draw[darkred,thick] (0,1.8) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-2.1) rectangle (1.5,-1.8) ;
\end{tric}
}



\def\Rccb{
\begin{tric}
\draw (1.2,1.9)--(1.2,1.3);
\draw (1.4,1.9)--(1.4,1.3);
\draw (1.2,1.3)--(1.4,1.3);
\draw (0.8,1.9)--(0.8,0.5);
\draw[double,thin] (0.8,0.1)--(0.8,0.5);
\draw (0.8,0.5)..controls(1.2,0.5)..(1.2,1.3);
\draw [double, thin] (1.4,1.3)..controls(1.6,1.3)..(1.6,0)..controls(1.6,-1.3)..(1.4,-1.3);
\draw (1.2,-1.9)--(1.2,-1.3);
\draw (1.4,-1.9)--(1.4,-1.3);
\draw (1.2,-1.3)--(1.4,-1.3);
\draw (0.8,-1.9)--(0.8,-0.5);
\draw[double,thin] (0.8,-0.1)--(0.8,-0.5);
\draw (0.8,-0.5)..controls(1.2,-0.5)..(1.2,-1.3);

\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.9)--(0.2,0.1);
\draw (0.2,-1.9)--(0.2,-0.1);
\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\end{tric}
}

\def\Rccc{
\begin{tric}
\draw (1.1,1.9)--(1.1,1.3);
\draw (1.4,1.9)--(1.4,1.3);
\draw (1.1,1.3)--(1.4,1.3);
\draw [double,thin] (0.5,1.9)--(0.5,0.5);
\draw (0.5,0.1)--(0.5,0.5);
\draw (0.5,0.5)--(0.8,0.5);
\draw (0.8,0.1)--(0.8,0.5);
\draw (0.8,0.5)..controls(1.1,0.5)..(1.1,1.3);
\draw [double, thin] (1.4,1.3)--(1.4,-1.3);

\draw (1.1,-1.9)--(1.1,-1.3);
\draw (1.4,-1.9)--(1.4,-1.3);
\draw (1.1,-1.3)--(1.4,-1.3);
\draw [double,thin] (0.5,-1.9)--(0.5,-0.5);
\draw (0.5,-0.1)--(0.5,-0.5);
\draw (0.5,-0.5)--(0.8,-0.5);
\draw (0.8,-0.1)--(0.8,-0.5);
\draw (0.8,-0.5)..controls(1.1,-0.5)..(1.1,-1.3);

\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.9)--(0.2,0.1);
\draw (0.2,-1.9)--(0.2,-0.1);
\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\end{tric}
}


\def\Rcda{
\begin{tric}
\draw (0.9,1.8)--(0.9,-1.8);
\draw (0.6,-1.8)--(0.6,1.8);

\draw (0.5,2.1)--(0.5,2.5);
\draw (0.5,-2.1)--(0.5,-2.5);
\draw (0.2,1.8)--(0.2,-1.8);
\draw[darkred,thick] (0,1.8) rectangle (1,2.1) ;
\draw[darkred, thick] (0,-2.1) rectangle (1,-1.8) ;
\end{tric}
}




\def\Rcdb{
\begin{tric}
\draw (0.4,0.15)--(0.4,2.5);
\draw (0.4,-0.15)--(0.4,-2.5);
\draw[darkred,thick] (0,-0.15) rectangle (0.8,0.15) ;
\end{tric}
}



\def\Rcdc{
\begin{tric}
\draw (1.1,1.9)--(1.1,1.3);
\draw (1.4,1.9)--(1.4,1.3);
\draw (1.1,1.3)--(1.4,1.3);
\draw [double,thin] (0.5,1.9)--(0.5,0.5);
\draw (0.5,0.1)--(0.5,0.5);
\draw (0.5,0.5)--(0.8,0.5);
\draw (0.8,0.1)--(0.8,0.5);
\draw (0.8,0.5)..controls(1.1,0.5)..(1.1,1.3);
\draw [double, thin] (1.4,1.3)--(1.4,-1.3);

\draw[double,thin] (1.1,-1.9)--(1.1,-1.3);
\draw (1.4,-1.9)--(1.4,-1.3);
\draw (1.1,-1.3)--(1.4,-1.3);
\draw (0.8,-0.1)..controls(0.8,-1.3)..(1.1,-1.3);

\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.9)--(0.2,0.1);
\draw (0.2,-1.9)--(0.2,-0.1);
\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\end{tric}
}



\newpage




\def\Rda{
\begin{tric}
\draw (0.9,0.2)--(0.9,1);
\draw (1.3,1.7)--(1.3,1);
\draw (1.3,1)--(0.9,1);
\draw (0.9,1)--(0.5,1);
\draw [double,thin](0.5,1.7)--(0.5,1);
\draw (0.5,1)--(0.5,0.2);
\draw [double,thin] (1.3,1)..controls(1.8,1)..(1.8,0)..controls(1.8,-1)..(1.3,-1);
\draw (0.9,-0.2)--(0.9,-1);
\draw (1.3,-1.7)--(1.3,-1);
\draw (1.3,-1)--(0.9,-1);
\draw (0.9,-1)--(0.5,-1);
\draw [double,thin](0.5,-1.7)--(0.5,-1);
\draw (0.5,-1)--(0.5,-0.2);

\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.7)--(0.2,0.2);
\draw (0.2,-1.7)--(0.2,-0.2);
\draw (0.75,2.3) node[anchor=east,black,scale=0.7] {$(a-1,b+1)$};
\draw (0.2,1) node[anchor=east,black,scale=0.7] {$(a-2,b)$};
\draw (0.75,-2.3) node[anchor=east,black,scale=0.7] {$(a-1,b+1)$};
\draw (0.2,-1) node[anchor=east,black,scale=0.7] {$(a-2,b)$};
\draw[darkred,thick] (-0.2,-0.2) rectangle (1.5,0.2) node[pos=0.5,scale=0.7,black] {$(a,b)$};
\draw[darkred,thick] (-0.2,1.7) rectangle (1.5,2.1) 
node[pos=0.5,scale=0.7,black] {$(a-1,b+1)$};
\draw[darkred, thick] (-0.2,-2.1) rectangle (1.5,-1.7) node[pos=0.5,scale=0.7,black] {$(a-1,b+1)$};
\end{tric}
}


\def\Rdba{
\begin{tric}
\draw (1,-1)--(1,1);
\draw (1.3,1.8)--(1.3,1);
\draw (1.3,1)--(1,1);
\draw (1,1)--(0.5,1);
\draw [double,thin](0.5,1.8)--(0.5,1);
\draw (0.5,1)--(0.5,0.15);
\draw [double,thin] (1.3,1)..controls(1.8,1)..(1.8,0)..controls(1.8,-1)..(1.3,-1);
\draw (1.3,-1.8)--(1.3,-1);
\draw (1.3,-1)--(1,-1);
\draw (1,-1)--(0.5,-1);
\draw [double,thin](0.5,-1.8)--(0.5,-1);
\draw (0.5,-1)--(0.5,-0.15);

\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.8)--(0.2,0.15);
\draw (0.2,-1.8)--(0.2,-0.15);
\draw[darkred,thick] (0,-0.15) rectangle (0.7,0.15);
\draw[darkred,thick] (0,1.8) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-2.1) rectangle (1.5,-1.8) ;
\end{tric}
}



\def\Rdbb{
\begin{tric}
\draw (1.2,1.5)--(0.8,1.5);
\draw (0.8,1.5)--(0.8,1.1);
\draw [double,thin](0.8,1.5)--(0.8,1.9);
\draw (1.4,1.9)--(1.4,1.5);
\draw (1.2,1.5)--(1.4,1.5);
\draw (0.8,0.9)--(0.8,0.5);
\draw[double,thin] (0.8,0.1)--(0.8,0.5);
\draw (0.8,0.5)..controls(1.2,0.5)..(1.2,1.5);
\draw [double, thin] (1.4,1.5)..controls(1.6,1.5)..(1.6,0)..controls(1.6,-1.5)..(1.4,-1.5);
\draw (1.2,-1.5)--(0.8,-1.5);
\draw (0.8,-1.5)--(0.8,-1.1);
\draw [double,thin](0.8,-1.5)--(0.8,-1.9);
\draw (1.4,-1.9)--(1.4,-1.5);
\draw (1.2,-1.5)--(1.4,-1.5);
\draw (0.8,-0.9)--(0.8,-0.5);
\draw[double,thin] (0.8,-0.1)--(0.8,-0.5);
\draw (0.8,-0.5)..controls(1.2,-0.5)..(1.2,-1.5);

\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.9)--(0.2,1.1);
\draw (0.2,-1.9)--(0.2,-1.1);
\draw (0.2,0.1)--(0.2,0.9);
\draw (0.2,-0.1)--(0.2,-0.9);
\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1,1.1) ;
\draw[darkred, thick] (0,-0.9) rectangle (1,-1.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\end{tric}
}


\def\Rdbc{
\begin{tric}
\draw (1.2,1.5)--(0.8,1.5);
\draw (0.8,1.5)--(0.8,1.1);
\draw [double,thin](0.8,1.5)--(0.8,1.9);
\draw (1.4,1.9)--(1.4,1.5);
\draw (1.2,1.5)--(1.4,1.5);
\draw [double,thin] (0.5,0.9)--(0.5,0.5);
\draw (0.5,0.1)--(0.5,0.5);
\draw (0.5,0.5)--(0.8,0.5);
\draw (0.8,0.1)--(0.8,0.5);
\draw (0.8,0.5)..controls(1.2,0.5)..(1.2,1.5);
\draw [double, thin] (1.4,1.5)..controls(1.6,1.5)..(1.6,0)..controls(1.6,-1.5)..(1.4,-1.5);
\draw (1.2,-1.5)--(0.8,-1.5);
\draw (0.8,-1.5)--(0.8,-1.1);
\draw [double,thin](0.8,-1.5)--(0.8,-1.9);
\draw (1.4,-1.9)--(1.4,-1.5);
\draw (1.2,-1.5)--(1.4,-1.5);
\draw [double,thin] (0.5,-0.9)--(0.5,-0.5);
\draw (0.5,-0.1)--(0.5,-0.5);
\draw (0.5,-0.5)--(0.8,-0.5);
\draw (0.8,-0.1)--(0.8,-0.5);
\draw (0.8,-0.5)..controls(1.2,-0.5)..(1.2,-1.5);

\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.9)--(0.2,1.1);
\draw (0.2,-1.9)--(0.2,-1.1);
\draw (0.2,0.1)--(0.2,0.9);
\draw (0.2,-0.1)--(0.2,-0.9);
\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1,1.1) ;
\draw[darkred, thick] (0,-0.9) rectangle (1,-1.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\end{tric}
}


\def\Rdbd{
\begin{tric}
\draw (1.2,1.5)--(0.8,1.5);
\draw (0.8,1.5)--(0.8,1.1);
\draw [double,thin](0.8,1.5)--(0.8,1.9);
\draw (1.4,1.9)--(1.4,1.5);
\draw (1.2,1.5)--(1.4,1.5);
\draw (0.8,0.9)--(0.8,0.5);
\draw (0.8,0.1)--(0.8,0.5);
\draw (0.8,0.5)..controls(1.2,0.5)..(1.2,1.5);
\draw [double, thin] (1.4,1.5)..controls(1.6,1.5)..(1.6,0)..controls(1.6,-1.5)..(1.4,-1.5);
\draw (1.2,-1.5)--(0.8,-1.5);
\draw (0.8,-1.5)--(0.8,-1.1);
\draw [double,thin](0.8,-1.5)--(0.8,-1.9);
\draw (1.4,-1.9)--(1.4,-1.5);
\draw (1.2,-1.5)--(1.4,-1.5);
\draw (0.8,-0.9)--(0.8,-0.5);
\draw (0.8,-0.1)--(0.8,-0.5);
\draw (0.8,-0.5)..controls(1.2,-0.5)..(1.2,-1.5);

\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.9)--(0.2,1.1);
\draw (0.2,-1.9)--(0.2,-1.1);
\draw (0.2,0.1)--(0.2,0.9);
\draw (0.2,-0.1)--(0.2,-0.9);
\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1,1.1) ;
\draw[darkred, thick] (0,-0.9) rectangle (1,-1.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\end{tric}
}





\def\Rdca{
\begin{tric}
\draw (1,-1)--(1,1);
\draw (1.3,1.8)--(1.3,1);
\draw (1.3,1)--(1,1);
\draw (1,1)--(0.6,1);
\draw [double,thin](0.6,1.8)--(0.6,1);
\draw (0.6,1)--(0.6,-1);
\draw [double,thin] (1.3,1)..controls(1.8,1)..(1.8,0)..controls(1.8,-1)..(1.3,-1);
\draw (1.3,-1.8)--(1.3,-1);
\draw (1.3,-1)--(1,-1);
\draw (1,-1)--(0.6,-1);
\draw [double,thin](0.6,-1.8)--(0.6,-1);

\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.8)--(0.2,0.15);
\draw (0.2,-1.8)--(0.2,-0.15);
\draw[darkred,thick] (0,-0.15) rectangle (0.4,0.15);
\draw[darkred,thick] (0,1.8) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-2.1) rectangle (1.5,-1.8) ;
\end{tric}
}

\def\Rdcb{
\begin{tric}
\draw [double,thin](0.5,0.1)--(0.5,0.5);
\draw (0.5,0.9)--(0.5,0.5);
\draw [double,thin](0.9,1.9)--(0.9,1.3);
\draw (0.9,1.3)--(1.15,1.3)--(1.4,1.3);
\draw (1.4,1.3)--(1.4,1.9);
\draw (1.15,1.3)--(1.15,0);
\draw (0.9,1.3)..controls(0.9,0.5)..(0.5,0.5);
\draw [double,thin](1.4,1.3)..controls(1.6,1.3)..(1.6,0)..controls(1.6,-1.3)..(1.4,-1.3);
\draw [double,thin](0.5,-0.1)--(0.5,-0.5);
\draw (0.5,-0.9)--(0.5,-0.5);
\draw [double,thin](0.9,-1.9)--(0.9,-1.3);
\draw (0.9,-1.3)--(1.15,-1.3)--(1.4,-1.3);
\draw (1.4,-1.3)--(1.4,-1.9);
\draw (1.15,-1.3)--(1.15,0);
\draw (0.9,-1.3)..controls(0.9,-0.5)..(0.5,-0.5);

\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.9)--(0.2,1.1);
\draw (0.2,-1.9)--(0.2,-1.1);
\draw (0.2,0.1)--(0.2,0.9);
\draw (0.2,-0.1)--(0.2,-0.9);
\draw[darkred,thick] (0,-0.1) rectangle (0.7,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (0.7,1.1) ;
\draw[darkred, thick] (0,-0.9) rectangle (0.7,-1.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\end{tric}
}




\def\Rdcc{
\begin{tric}
\draw (1.2,1.5)--(0.8,1.5);
\draw (0.8,1.5)--(0.8,1.1);
\draw [double,thin](0.8,1.5)--(0.8,1.9);
\draw (1.4,1.9)--(1.4,1.5);
\draw (1.2,1.5)--(1.4,1.5);
\draw (0.8,0.9)--(0.8,0.5);
\draw[double,thin] (0.8,0.1)--(0.8,0.5);
\draw (0.8,0.5)..controls(1.2,0.5)..(1.2,1.5);
\draw [double, thin] (1.4,1.5)..controls(1.6,1.5)..(1.6,0)..controls(1.6,-1.5)..(1.4,-1.5);
\draw (1.2,-1.5)--(0.8,-1.5);
\draw (0.8,-1.5)--(0.8,-0.5);
\draw [double,thin](0.8,-1.5)--(0.8,-1.9);
\draw (1.4,-1.9)--(1.4,-1.5);
\draw (1.2,-1.5)--(1.4,-1.5);
\draw[double,thin] (0.8,-0.1)--(0.8,-0.5);
\draw (0.8,-0.5)..controls(1.2,-0.5)..(1.2,-1.5);

\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.9)--(0.2,1.1);
\draw (0.2,-1.9)--(0.2,-1.1);
\draw (0.2,0.1)--(0.2,0.9);
\draw (0.2,-0.1)--(0.2,-0.9);
\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1,1.1) ;
\draw[darkred, thick] (0,-0.9) rectangle (0.5,-1.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\end{tric}
}

\def\Rdcd{
\begin{tric}
\draw (1.2,1.5)--(0.8,1.5);
\draw (0.8,1.5)--(0.8,1.05);
\draw [double,thin](0.8,1.5)--(0.8,1.95);
\draw (1.4,1.95)--(1.4,1.5);
\draw (1.2,1.5)--(1.4,1.5);
\draw (0.8,0.95)--(0.8,0.5);
\draw[double,thin] (0.8,0.05)--(0.8,0.5);
\draw (0.8,0.5)..controls(1.2,0.5)..(1.2,1.5);
\draw [double, thin] (1.4,1.5)..controls(1.6,1.5)..(1.6,0)..controls(1.6,-1.65)..(1.4,-1.65);

\draw (1.2,-1.65)--(0.9,-1.65);
\draw (0.9,-1.65)..controls(0.9,-1.25)..(0.5,-1.25);
\draw [double,thin](0.9,-1.65)--(0.9,-1.95);
\draw (1.4,-1.95)--(1.4,-1.65);
\draw (1.2,-1.65)--(1.4,-1.65);
\draw (0.9,-0.35)..controls(0.9,-0.75)..(0.5,-0.75);
\draw[double,thin] (0.9,-0.05)--(0.9,-0.35);
\draw (0.9,-0.35)..controls(1.2,-0.35)..(1.2,-1.65);
\draw (0.5,-0.55)--(0.5,-0.75);
\draw [double,thin](0.5,-0.75)--(0.5,-0.95);
\draw [double,thin](0.5,-1.05)--(0.5,-1.25);
\draw (0.5,-1.25)--(0.5,-1.45);

\draw (0.75,2.05)--(0.75,2.5);
\draw (0.75,-2.05)--(0.75,-2.5);
\draw (0.2,1.95)--(0.2,1.05);
\draw (0.2,0.05)--(0.2,0.95);
\draw (0.2,-0.05)--(0.2,-0.45);
\draw (0.2,-0.55)--(0.2,-0.95);
\draw (0.2,-1.05)--(0.2,-1.45);
\draw (0.2,-1.55)--(0.2,-1.95);
\draw[darkred,thick] (0,0.05) rectangle (1,-0.05) ;
\draw[darkred,thick] (0,0.95) rectangle (1,1.05) ;
\draw[darkred, thick] (0,1.95) rectangle (1.5,2.05) ;
\draw[darkred, thick] (0,-1.95) rectangle (1.5,-2.05) ;
\draw[darkred, thick] (0,-0.95) rectangle (0.75,-1.05) ;
\draw[darkred, thick] (0,-0.45) rectangle (0.75,-0.55) ;
\draw[darkred, thick] (0,-1.45) rectangle (0.75,-1.55) ;
\end{tric}
}


\def\Rdce{
\begin{tric}
\draw (1.2,1.5)--(0.8,1.5);
\draw (0.8,1.5)--(0.8,1.1);
\draw [double,thin](0.8,1.5)--(0.8,1.9);
\draw (1.4,1.9)--(1.4,1.5);
\draw (1.2,1.5)--(1.4,1.5);
\draw (0.8,0.9)--(0.8,0.5);
\draw (0.8,0.1)--(0.8,0.5);
\draw (0.8,0.5)..controls(1.2,0.5)..(1.2,1.5);
\draw [double, thin] (1.4,1.5)..controls(1.6,1.5)..(1.6,0)..controls(1.6,-1.5)..(1.4,-1.5);
\draw (1.2,-1.5)--(0.8,-1.5);
\draw (0.8,-1.5)--(0.8,-0.5);
\draw [double,thin](0.8,-1.5)--(0.8,-1.9);
\draw (1.4,-1.9)--(1.4,-1.5);
\draw (1.2,-1.5)--(1.4,-1.5);
\draw (0.8,-0.1)--(0.8,-0.5);
\draw (0.8,-0.5)..controls(1.2,-0.5)..(1.2,-1.5);

\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.9)--(0.2,1.1);
\draw (0.2,-1.9)--(0.2,-1.1);
\draw (0.2,0.1)--(0.2,0.9);
\draw (0.2,-0.1)--(0.2,-0.9);
\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1,1.1) ;
\draw[darkred, thick] (0,-0.9) rectangle (0.5,-1.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\end{tric}
}

\def\Rdcf{
\begin{tric}
\draw (1.2,1.5)--(0.8,1.5);
\draw (0.8,1.5)--(0.8,1.05);
\draw [double,thin](0.8,1.5)--(0.8,1.95);
\draw (1.4,1.95)--(1.4,1.5);
\draw (1.2,1.5)--(1.4,1.5);
\draw (0.8,0.95)--(0.8,0.5);
\draw (0.8,0.05)--(0.8,0.5);
\draw (0.8,0.5)..controls(1.2,0.5)..(1.2,1.5);
\draw [double, thin] (1.4,1.5)..controls(1.6,1.5)..(1.6,0)..controls(1.6,-1.65)..(1.4,-1.65);

\draw (1.2,-1.65)--(0.9,-1.65);
\draw (0.9,-1.65)..controls(0.9,-1.25)..(0.5,-1.25);
\draw [double,thin](0.9,-1.65)--(0.9,-1.95);
\draw (1.4,-1.95)--(1.4,-1.65);
\draw (1.2,-1.65)--(1.4,-1.65);
\draw (0.9,-0.35)..controls(0.9,-0.75)..(0.5,-0.75);
\draw (0.9,-0.05)--(0.9,-0.35);
\draw (0.9,-0.35)..controls(1.2,-0.35)..(1.2,-1.65);
\draw (0.5,-0.55)--(0.5,-0.75);
\draw [double,thin](0.5,-0.75)--(0.5,-0.95);
\draw [double,thin](0.5,-1.05)--(0.5,-1.25);
\draw (0.5,-1.25)--(0.5,-1.45);

\draw (0.75,2.05)--(0.75,2.5);
\draw (0.75,-2.05)--(0.75,-2.5);
\draw (0.2,1.95)--(0.2,1.05);
\draw (0.2,0.05)--(0.2,0.95);
\draw (0.2,-0.05)--(0.2,-0.45);
\draw (0.2,-0.55)--(0.2,-0.95);
\draw (0.2,-1.05)--(0.2,-1.45);
\draw (0.2,-1.55)--(0.2,-1.95);
\draw[darkred,thick] (0,0.05) rectangle (1,-0.05) ;
\draw[darkred,thick] (0,0.95) rectangle (1,1.05) ;
\draw[darkred, thick] (0,1.95) rectangle (1.5,2.05) ;
\draw[darkred, thick] (0,-1.95) rectangle (1.5,-2.05) ;
\draw[darkred, thick] (0,-0.95) rectangle (0.75,-1.05) ;
\draw[darkred, thick] (0,-0.45) rectangle (0.75,-0.55) ;
\draw[darkred, thick] (0,-1.45) rectangle (0.75,-1.55) ;
\end{tric}
}

\def\Rdda{
\begin{tric}
\draw (1,-1)--(1,1);
\draw (1.3,1.8)--(1.3,1);
\draw (1.3,1)--(1,1);
\draw (1,1)--(0.6,1);
\draw [double,thin](0.6,1.8)--(0.6,1);
\draw (0.6,1)--(0.6,-1);
\draw [double,thin] (1.3,1)..controls(1.8,1)..(1.8,0)..controls(1.8,-1)..(1.3,-1);
\draw (1.3,-1.8)--(1.3,-1);
\draw (1.3,-1)--(1,-1);
\draw (1,-1)--(0.6,-1);
\draw [double,thin](0.6,-1.8)--(0.6,-1);

\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.8)--(0.2,-1.8);
\draw[darkred,thick] (0,1.8) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-2.1) rectangle (1.5,-1.8) ;
\end{tric}
}

\def\Rddb{
\begin{tric}
\draw [double,thin](0.5,0.1)--(0.5,0.5);
\draw (0.5,1.9)--(0.5,0.5);
\draw [double,thin](0.9,1.9)--(0.9,1.3);
\draw (0.9,1.3)--(1.15,1.3)--(1.4,1.3);
\draw (1.4,1.3)--(1.4,1.9);
\draw (1.15,1.3)--(1.15,0);
\draw (0.9,1.3)..controls(0.9,0.5)..(0.5,0.5);
\draw [double,thin](1.4,1.3)..controls(1.6,1.3)..(1.6,0)..controls(1.6,-1.3)..(1.4,-1.3);
\draw [double,thin](0.5,-0.1)--(0.5,-0.5);
\draw (0.5,-1.9)--(0.5,-0.5);
\draw [double,thin](0.9,-1.9)--(0.9,-1.3);
\draw (0.9,-1.3)--(1.15,-1.3)--(1.4,-1.3);
\draw (1.4,-1.3)--(1.4,-1.9);
\draw (1.15,-1.3)--(1.15,0);
\draw (0.9,-1.3)..controls(0.9,-0.5)..(0.5,-0.5);

\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.9)--(0.2,0.1);
\draw (0.2,-1.9)--(0.2,-0.1);
\draw[darkred,thick] (0,-0.1) rectangle (0.7,0.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\end{tric}
}






\def\Rddc{
\begin{tric}
\draw (1.2,1.5)--(0.8,1.5);
\draw (0.8,1.5)--(0.8,1.05);
\draw [double,thin](0.8,1.5)--(0.8,1.95);
\draw (1.4,1.95)--(1.4,1.5);
\draw (1.2,1.5)--(1.4,1.5);
\draw (0.8,0.95)--(0.8,0.5);
\draw[double,thin] (0.8,0.05)--(0.8,0.5);
\draw (0.8,0.5)..controls(1.2,0.5)..(1.2,1.5);
\draw [double, thin] (1.4,1.5)..controls(1.6,1.5)..(1.6,0)..controls(1.6,-1.65)..(1.4,-1.65);

\draw (1.2,-1.65)--(0.9,-1.65);
\draw (0.9,-1.65)..controls(0.9,-1.25)..(0.5,-1.25);
\draw [double,thin](0.9,-1.65)--(0.9,-1.95);
\draw (1.4,-1.95)--(1.4,-1.65);
\draw (1.2,-1.65)--(1.4,-1.65);
\draw (0.9,-0.35)..controls(0.9,-0.75)..(0.5,-0.75);
\draw[double,thin] (0.9,-0.05)--(0.9,-0.35);
\draw (0.9,-0.35)..controls(1.2,-0.35)..(1.2,-1.65);
\draw (0.5,-0.05)--(0.5,-0.75);
\draw [double,thin](0.5,-0.75)--(0.5,-0.95);
\draw [double,thin](0.5,-1.05)--(0.5,-1.25);
\draw (0.5,-1.25)--(0.5,-1.95);

\draw (0.75,2.05)--(0.75,2.5);
\draw (0.75,-2.05)--(0.75,-2.5);
\draw (0.2,1.95)--(0.2,1.05);
\draw (0.2,0.05)--(0.2,0.95);
\draw (0.2,-0.05)--(0.2,-0.95);
\draw (0.2,-1.05)--(0.2,-1.95);
\draw[darkred,thick] (0,0.05) rectangle (1,-0.05) ;
\draw[darkred,thick] (0,0.95) rectangle (1,1.05) ;
\draw[darkred, thick] (0,1.95) rectangle (1.5,2.05) ;
\draw[darkred, thick] (0,-1.95) rectangle (1.5,-2.05) ;
\draw[darkred, thick] (0,-0.95) rectangle (0.75,-1.05) ;
\end{tric}
}


\def\Rddd{
\begin{tric}
\draw (1.2,1.5)--(0.8,1.5);
\draw (0.8,1.5)--(0.8,1.1);
\draw [double,thin](0.8,1.5)--(0.8,1.9);
\draw (1.4,1.9)--(1.4,1.5);
\draw (1.2,1.5)--(1.4,1.5);
\draw (0.8,0.9)--(0.8,0.5);
\draw (0.8,0.1)--(0.8,0.5);
\draw (0.8,0.5)..controls(1.2,0.5)..(1.2,1.5);
\draw [double, thin] (1.4,1.5)..controls(1.6,1.5)..(1.6,0)..controls(1.6,-1.5)..(1.4,-1.5);
\draw (1.2,-1.5)--(0.8,-1.5);
\draw (0.8,-1.5)--(0.8,-0.5);
\draw [double,thin](0.8,-1.5)--(0.8,-1.9);
\draw (1.4,-1.9)--(1.4,-1.5);
\draw (1.2,-1.5)--(1.4,-1.5);
\draw (0.8,-0.1)--(0.8,-0.5);
\draw (0.8,-0.5)..controls(1.2,-0.5)..(1.2,-1.5);

\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.9)--(0.2,1.1);
\draw (0.2,-1.9)--(0.2,-0.1);
\draw (0.2,0.1)--(0.2,0.9);
\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1,1.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\end{tric}
}

\def\Rdde{
\begin{tric}
\draw (1.2,1.5)--(0.8,1.5);
\draw (0.8,1.5)--(0.8,1.05);
\draw [double,thin](0.8,1.5)--(0.8,1.95);
\draw (1.4,1.95)--(1.4,1.5);
\draw (1.2,1.5)--(1.4,1.5);
\draw (0.8,0.95)--(0.8,0.5);
\draw (0.8,0.05)--(0.8,0.5);
\draw (0.8,0.5)..controls(1.2,0.5)..(1.2,1.5);
\draw [double, thin] (1.4,1.5)..controls(1.6,1.5)..(1.6,0)..controls(1.6,-1.65)..(1.4,-1.65);

\draw (1.2,-1.65)--(0.9,-1.65);
\draw (0.9,-1.65)..controls(0.9,-1.25)..(0.5,-1.25);
\draw [double,thin](0.9,-1.65)--(0.9,-1.95);
\draw (1.4,-1.95)--(1.4,-1.65);
\draw (1.2,-1.65)--(1.4,-1.65);
\draw (0.9,-0.35)..controls(0.9,-0.75)..(0.5,-0.75);
\draw (0.9,-0.05)--(0.9,-0.35);
\draw (0.9,-0.35)..controls(1.2,-0.35)..(1.2,-1.65);
\draw (0.5,-0.05)--(0.5,-0.75);
\draw [double,thin](0.5,-0.75)--(0.5,-0.95);
\draw [double,thin](0.5,-1.05)--(0.5,-1.25);
\draw (0.5,-1.25)--(0.5,-1.95);

\draw (0.75,2.05)--(0.75,2.5);
\draw (0.75,-2.05)--(0.75,-2.5);
\draw (0.2,1.95)--(0.2,1.05);
\draw (0.2,0.05)--(0.2,0.95);
\draw (0.2,-0.05)--(0.2,-0.95);
\draw (0.2,-1.05)--(0.2,-1.95);
\draw[darkred,thick] (0,0.05) rectangle (1,-0.05) ;
\draw[darkred,thick] (0,0.95) rectangle (1,1.05) ;
\draw[darkred, thick] (0,1.95) rectangle (1.5,2.05) ;
\draw[darkred, thick] (0,-1.95) rectangle (1.5,-2.05) ;
\draw[darkred, thick] (0,-0.95) rectangle (0.75,-1.05) ;
\end{tric}
}




\def\Rdea{
\begin{tric}
\draw (1,-1)--(1,1);
\draw (1.3,1.8)--(1.3,1);
\draw (1.3,1)--(1,1);
\draw (1,1)--(0.6,1);
\draw [double,thin](0.6,1.8)--(0.6,1);
\draw (0.6,1)--(0.6,-1);
\draw (1.3,1)..controls(1.8,1)..(1.8,0)..controls(1.8,-1)..(1.3,-1);
\draw (1.3,-1.8)--(1.3,-1);
\draw (1.3,-1)--(1,-1);
\draw (1,-1)--(0.6,-1);
\draw [double,thin](0.6,-1.8)--(0.6,-1);

\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.8)--(0.2,-1.8);
\draw[darkred,thick] (0,1.8) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-2.1) rectangle (1.5,-1.8) ;
\end{tric}
}


\def\Rdeb{
\begin{tric}
\draw (0.8,-1)--(0.8,1);
\draw (1.3,1.8)--(1.3,-1.8);
\draw [double,thin](0.5,1.8)--(0.5,1);
\draw (0.5,1)--(0.5,-1);
\draw (0.8,-1)--(0.5,-1);
\draw (0.8,1)--(0.5,1);
\draw [double,thin](0.5,-1.8)--(0.5,-1);
\draw (0.8,1)..controls(1.1,1)and(1.1,-1)..(0.8,-1);

\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.8)--(0.2,-1.8);
\draw[darkred,thick] (0,1.8) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-2.1) rectangle (1.5,-1.8) ;
\end{tric}
}






\def\Rdec{
\begin{tric}
\draw (1.1,1.9)--(1.1,1.3)--(1.4,1.3);
\draw (1.4,1.3)--(1.4,1.9);
\draw (1.1,1.3)--(1.1,0);
\draw [double,thin](1.4,1.3)..controls(1.6,1.3)..(1.6,0)..controls(1.6,-1.3)..(1.4,-1.3);
\draw (1.1,-1.9)--(1.1,-1.3)--(1.4,-1.3);
\draw (1.4,-1.3)--(1.4,-1.9);
\draw (1.1,-1.3)--(1.1,0);
\draw [double,thin] (0.5,0.1)--(0.5,1.9) (0.5,-0.1)--(0.5,-1.9);

\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.9)--(0.2,0.1);
\draw (0.2,-1.9)--(0.2,-0.1);
\draw[darkred,thick] (0,-0.1) rectangle (0.7,0.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\end{tric}
}






\def\Rded{
\begin{tric}
\draw (1.2,1.5)--(0.8,1.5);
\draw (0.8,1.5)--(0.8,1.05);
\draw [double,thin](0.8,1.5)--(0.8,1.95);
\draw (1.4,1.95)--(1.4,1.5);
\draw (1.2,1.5)--(1.4,1.5);
\draw (0.8,0.95)--(0.8,0.5);
\draw[double,thin] (0.8,0.05)--(0.8,0.5);
\draw (0.8,0.5)..controls(1.2,0.5)..(1.2,1.5);
\draw [double, thin] (1.4,1.5)..controls(1.6,1.5)..(1.6,0)..controls(1.6,-1.65)..(1.4,-1.65);

\draw (1.1,-1.65)--(1.1,-1.95);
\draw (1.4,-1.95)--(1.4,-1.65);
\draw (1.1,-1.65)--(1.4,-1.65);
\draw [double,thin](0.5,-0.05)--(0.5,-0.95);
\draw [double,thin](0.5,-1.05)--(0.5,-1.95);
\draw (1.1,-1.65)..controls(1.1,-0.7)and(0.9,-0.7)..(0.9,-0.05);

\draw (0.75,2.05)--(0.75,2.5);
\draw (0.75,-2.05)--(0.75,-2.5);
\draw (0.2,1.95)--(0.2,1.05);
\draw (0.2,0.05)--(0.2,0.95);
\draw (0.2,-0.05)--(0.2,-0.95);
\draw (0.2,-1.05)--(0.2,-1.95);
\draw[darkred,thick] (0,0.05) rectangle (1,-0.05) ;
\draw[darkred,thick] (0,0.95) rectangle (1,1.05) ;
\draw[darkred, thick] (0,1.95) rectangle (1.5,2.05) ;
\draw[darkred, thick] (0,-1.95) rectangle (1.5,-2.05) ;
\draw[darkred, thick] (0,-0.95) rectangle (0.75,-1.05) ;
\end{tric}
}


\def\Rdee{
\begin{tric}
\draw (1.2,1.5)--(0.8,1.5);
\draw (0.8,1.5)--(0.8,1.1);
\draw [double,thin](0.8,1.5)--(0.8,1.9);
\draw (1.4,1.9)--(1.4,1.5);
\draw (1.2,1.5)--(1.4,1.5);
\draw (0.8,0.9)--(0.8,0.5);
\draw (0.8,0.1)--(0.8,0.5);
\draw (0.8,0.5)..controls(1.2,0.5)..(1.2,1.5);
\draw [double, thin] (1.4,1.5)..controls(1.6,1.5)..(1.6,0)..controls(1.6,-1.5)..(1.4,-1.5);
\draw (1.2,-1.5)--(0.8,-1.5);
\draw (0.8,-1.5)--(0.8,-0.5);
\draw [double,thin](0.8,-1.5)--(0.8,-1.9);
\draw (1.4,-1.9)--(1.4,-1.5);
\draw (1.2,-1.5)--(1.4,-1.5);
\draw (0.8,-0.1)--(0.8,-0.5);

\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.9)--(0.2,1.1);
\draw (0.2,-1.9)--(0.2,-0.1);
\draw (0.2,0.1)--(0.2,0.9);
\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1,1.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\end{tric}
}

\def\Rdef{
\begin{tric}
\draw (1.2,1.5)--(0.8,1.5);
\draw (0.8,1.5)--(0.8,1.05);
\draw [double,thin](0.8,1.5)--(0.8,1.95);
\draw (1.4,1.95)--(1.4,1.5);
\draw (1.2,1.5)--(1.4,1.5);
\draw (0.8,0.95)--(0.8,0.5);
\draw (0.8,0.05)--(0.8,0.5);
\draw (0.8,0.5)..controls(1.2,0.5)..(1.2,1.5);
\draw [double, thin] (1.4,1.5)..controls(1.6,1.5)..(1.6,0)..controls(1.6,-1.65)..(1.4,-1.65);

\draw (1.1,-1.65)--(1.1,-1.95);
\draw (0.9,-0.35)..controls(0.9,-0.75)..(0.5,-0.75);
\draw (1.4,-1.95)--(1.4,-1.65);
\draw (1.1,-1.65)--(1.4,-1.65);
\draw (0.9,-0.05)--(0.9,-0.35);
\draw (0.9,-0.35)..controls(1.1,-0.35)..(1.1,-1.65);
\draw (0.5,-0.05)--(0.5,-0.75);
\draw [double,thin](0.5,-0.75)--(0.5,-0.95);
\draw [double,thin](0.5,-1.05)--(0.5,-1.95);

\draw (0.75,2.05)--(0.75,2.5);
\draw (0.75,-2.05)--(0.75,-2.5);
\draw (0.2,1.95)--(0.2,1.05);
\draw (0.2,0.05)--(0.2,0.95);
\draw (0.2,-0.05)--(0.2,-0.95);
\draw (0.2,-1.05)--(0.2,-1.95);
\draw[darkred,thick] (0,0.05) rectangle (1,-0.05) ;
\draw[darkred,thick] (0,0.95) rectangle (1,1.05) ;
\draw[darkred, thick] (0,1.95) rectangle (1.5,2.05) ;
\draw[darkred, thick] (0,-1.95) rectangle (1.5,-2.05) ;
\draw[darkred, thick] (0,-0.95) rectangle (0.75,-1.05) ;
\end{tric}
}





\def\Rdfa{
\begin{tric}
\draw (1.3,1.8)--(1.3,-1.8);
\draw [double,thin](0.6,1.8)--(0.6,1);
\draw (0.6,1)..controls(1.1,1)and(1.1,-1)..(0.6,-1);
\draw (0.6,1)--(0.6,-1);
\draw [double,thin](0.6,-1.8)--(0.6,-1);

\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.8)--(0.2,-1.8);
\draw[darkred,thick] (0,1.8) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-2.1) rectangle (1.5,-1.8) ;
\end{tric}
}


\def\Rdfb{
\begin{tric}
\draw (1.3,1.8)--(1.3,-1.8);
\draw [double,thin](0.6,1.8)--(0.6,1);
\draw (0.6,1)--(0.6,-1);
\draw [double,thin](0.6,-1.8)--(0.6,-1);
\draw (0.6,1)..controls(1.1,1)and(1.1,-1)..(0.6,-1);

\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.8)--(0.2,-1.8);
\draw[darkred,thick] (0,1.8) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-2.1) rectangle (1.5,-1.8) ;
\end{tric}
}






\def\Rdfc{
\begin{tric}
\draw (1.3,-1.9)--(1.3,1.9);
\draw (1,-1.9)--(1,1.9);

\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.9)--(0.2,0.1);
\draw (0.2,-1.9)--(0.2,-0.1);
\draw[darkred,thick] (0,-0.1) rectangle (0.7,0.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\end{tric}
}






\def\Rdfd{
\begin{tric}
\draw (1.2,1.5)--(0.8,1.5);
\draw (0.8,1.5)--(0.8,1.05);
\draw [double,thin](0.8,1.5)--(0.8,1.95);
\draw (1.4,1.95)--(1.4,1.5);
\draw (1.2,1.5)--(1.4,1.5);
\draw (0.8,0.95)--(0.8,0.5);
\draw[double,thin] (0.8,0.05)--(0.8,0.5);
\draw (0.8,0.5)..controls(1.2,0.5)..(1.2,1.5);
\draw [double, thin] (1.4,1.5)..controls(1.6,1.5)..(1.6,0)..controls(1.6,-1.65)..(1.4,-1.65);

\draw (1.1,-1.65)--(1.1,-1.95);
\draw (1.4,-1.95)--(1.4,-1.65);
\draw (1.1,-1.65)--(1.4,-1.65);
\draw (1.1,-1.65)..controls(1.1,-0.7)and(0.9,-0.7)..(0.9,-0.05);

\draw (0.75,2.05)--(0.75,2.5);
\draw (0.75,-2.05)--(0.75,-2.5);
\draw (0.2,1.95)--(0.2,1.05);
\draw (0.2,0.05)--(0.2,0.95);
\draw (0.2,-0.05)--(0.2,-1.95);
\draw[darkred,thick] (0,0.05) rectangle (1,-0.05) ;
\draw[darkred,thick] (0,0.95) rectangle (1,1.05) ;
\draw[darkred, thick] (0,1.95) rectangle (1.5,2.05) ;
\draw[darkred, thick] (0,-1.95) rectangle (1.5,-2.05) ;
\end{tric}
}


\def\Rdfe{
\begin{tric}
\draw (1.2,1.5)--(0.8,1.5);
\draw (0.8,1.5)--(0.8,1.1);
\draw [double,thin](0.8,1.5)--(0.8,1.9);
\draw (1.4,1.9)--(1.4,1.5);
\draw (1.2,1.5)--(1.4,1.5);
\draw (0.8,0.9)--(0.8,0.5);
\draw (0.8,0.1)--(0.8,0.5);
\draw (0.8,0.5)..controls(1.2,0.5)..(1.2,1.5);
\draw [double, thin] (1.4,1.5)..controls(1.6,1.5)..(1.6,0)..controls(1.6,-1)and(1.3,-1)..(1.3,-1.9);
\draw (0.8,-0.1)--(0.8,-1.9);

\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.9)--(0.2,1.1);
\draw (0.2,-1.9)--(0.2,-0.1);
\draw (0.2,0.1)--(0.2,0.9);
\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1,1.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\end{tric}
}

\def\Rdff{
\begin{tric}
\draw (1.2,1.5)--(0.8,1.5);
\draw (0.8,1.5)--(0.8,1.05);
\draw [double,thin](0.8,1.5)--(0.8,1.95);
\draw (1.4,1.95)--(1.4,1.5);
\draw (1.2,1.5)--(1.4,1.5);
\draw (0.8,0.95)--(0.8,0.5);
\draw (0.8,0.05)--(0.8,0.5);
\draw (0.8,0.5)..controls(1.2,0.5)..(1.2,1.5);
\draw [double, thin] (1.4,1.5)..controls(1.6,1.5)..(1.6,0)..controls(1.6,-1.65)..(1.4,-1.65);

\draw (1.1,-1.65)--(1.1,-1.95);
\draw (0.9,-0.35)..controls(0.9,-0.75)..(0.5,-0.75);
\draw (1.4,-1.95)--(1.4,-1.65);
\draw (1.1,-1.65)--(1.4,-1.65);
\draw (0.9,-0.05)--(0.9,-0.35);
\draw (0.9,-0.35)..controls(1.1,-0.35)..(1.1,-1.65);
\draw (0.5,-0.05)--(0.5,-0.75);
\draw [double,thin](0.5,-0.75)--(0.5,-1.95);

\draw (0.75,2.05)--(0.75,2.5);
\draw (0.75,-2.05)--(0.75,-2.5);
\draw (0.2,1.95)--(0.2,1.05);
\draw (0.2,0.05)--(0.2,0.95);
\draw (0.2,-0.05)--(0.2,-1.95);
\draw[darkred,thick] (0,0.05) rectangle (1,-0.05) ;
\draw[darkred,thick] (0,0.95) rectangle (1,1.05) ;
\draw[darkred, thick] (0,1.95) rectangle (1.5,2.05) ;
\draw[darkred, thick] (0,-1.95) rectangle (1.5,-2.05) ;
\end{tric}
}






\def\Rdga{
\begin{tric}
\draw [double,thin](0.8,1.8)--(0.8,-1.8);
\draw (1.2,1.8)--(1.2,-1.8);

\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.8)--(0.2,-1.8);
\draw[darkred,thick] (0,1.8) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-2.1) rectangle (1.5,-1.8) ;
\end{tric}
}



\def\Rdgb{
\begin{tric}
\draw (0.75,0.15)--(0.75,2.5);
\draw (0.75,-0.15)--(0.75,-2.5);
\draw[darkred,thick] (0,-0.15) rectangle (1.5,0.15) ;
\end{tric}
}



\def\Rdgc{
\begin{tric}
\draw (1.1,1.5)--(1.1,1.95);
\draw (1.4,1.95)--(1.4,1.5);
\draw (1.1,1.5)--(1.4,1.5);
\draw (1.1,1.5)..controls(1.1,0.7)and(0.9,0.7)..(0.9,0.05);
\draw [double, thin] (1.4,1.5)..controls(1.6,1.5)..(1.6,0)..controls(1.6,-1.5)..(1.4,-1.5);
\draw (1.1,-1.5)--(1.1,-1.95);
\draw (1.4,-1.95)--(1.4,-1.5);
\draw (1.1,-1.5)--(1.4,-1.5);
\draw (1.1,-1.5)..controls(1.1,-0.7)and(0.9,-0.7)..(0.9,-0.05);

\draw (0.75,2.05)--(0.75,2.5);
\draw (0.75,-2.05)--(0.75,-2.5);
\draw (0.2,0.05)--(0.2,1.95);
\draw (0.2,-0.05)--(0.2,-1.95);
\draw[darkred,thick] (0,0.05) rectangle (1,-0.05) ;
\draw[darkred, thick] (0,1.95) rectangle (1.5,2.05) ;
\draw[darkred, thick] (0,-1.95) rectangle (1.5,-2.05) ;
\end{tric}
}






\def\Rdgd{
\begin{tric}
\draw (1.2,1.5)--(0.8,1.5);
\draw (0.8,1.5)--(0.8,1.1);
\draw [double,thin](0.8,1.5)--(0.8,1.9);
\draw (1.4,1.9)--(1.4,1.5);
\draw (1.2,1.5)--(1.4,1.5);
\draw (0.8,0.9)--(0.8,0.5);
\draw (0.8,0.1)--(0.8,0.5);
\draw (0.8,0.5)..controls(1.2,0.5)..(1.2,1.5);
\draw [double, thin] (1.4,1.5)..controls(1.6,1.5)..(1.6,0)..controls(1.6,-1)and(1.3,-1)..(1.3,-1.9);

\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.9)--(0.2,1.1);
\draw (0.2,-1.9)--(0.2,-0.1);
\draw (0.2,0.1)--(0.2,0.9);
\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1,1.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\end{tric}
}



\def\Rdge{
\begin{tric}
\draw (1.2,1.5)--(0.8,1.5);
\draw (0.8,1.5)--(0.8,1.05);
\draw [double,thin](0.8,1.5)--(0.8,1.95);
\draw (1.4,1.95)--(1.4,1.5);
\draw (1.2,1.5)--(1.4,1.5);
\draw (0.8,0.95)--(0.8,0.5);
\draw (0.8,0.05)--(0.8,0.5);
\draw (0.8,0.5)..controls(1.2,0.5)..(1.2,1.5);
\draw [double, thin] (1.4,1.5)..controls(1.6,1.5)..(1.6,0)..controls(1.6,-1.5)..(1.3,-1.5);

\draw [double,thin] (0.8,-1.5)--(0.8,-1.95);
\draw (1.3,-1.95)--(1.3,-1.5);
\draw (0.8,-0.05)--(0.8,-1.5)--(1.3,-1.5);

\draw (0.75,2.05)--(0.75,2.5);
\draw (0.75,-2.05)--(0.75,-2.5);
\draw (0.2,1.95)--(0.2,1.05);
\draw (0.2,0.05)--(0.2,0.95);
\draw (0.2,-0.05)--(0.2,-1.95);
\draw[darkred,thick] (0,0.05) rectangle (1,-0.05) ;
\draw[darkred,thick] (0,0.95) rectangle (1,1.05) ;
\draw[darkred, thick] (0,1.95) rectangle (1.5,2.05) ;
\draw[darkred, thick] (0,-1.95) rectangle (1.5,-2.05) ;
\end{tric}
}

\ \\
(\ref{Recursion(10)})
\begin{align*}
    &\Rca   =\Rcba-\frac{1}{\mathcal{K}_{(a-1,b)}^{(-1,1)}}\Rcbb
          -\frac{1}{\mathcal{K}_{(a-1,b)}^{(2,-1)}}\Rcbc
         \ \ \ \ \ =\Rcca-\frac{1}{\mathcal{K}_{(a-1,b)}^{(-1,1)}}\Rccb\\
          &-\frac{1}{\mathcal{K}_{(a-1,b)}^{(2,-1)}}\Rccc
          =\frac{[7]}{[3]}\Rcda
-\frac{\mathcal{R}_{(a-2,b+1)}^{(3,-1)}}{\mathcal{K}_{(a-1,b)}^{(-1,1)}} \Rcdb
          -\frac{1}{\mathcal{K}_{(a-1,b)}^{(2,-1)}}\Rcdc
         =\Bigg(\frac{[7]}{[3]}
-\frac{\mathcal{R}_{(a-2,b+1)}^{(3,-1)}}{\mathcal{K}_{(a-1,b)}^{(-1,1)}} 
          -\frac{1}{\mathcal{K}_{(a-1,b)}^{(2,-1)}}\Bigg)\Rcdb
\end{align*}

So we have:
\begin{align*}
  \mathcal{R}_{(a,b)}^{(1,0)} = \frac{[7]}{[3]}
-\frac{1}{\mathcal{K}_{(a-1,b)}^{(-1,1)}} \mathcal{R}_{(a-2,b+1)}^{(3,-1)}
          -\frac{1}{\mathcal{K}_{(a-1,b)}^{(2,-1)}}
\end{align*} \\ \\ 
(\ref{Recursion(11)})
\begin{align*}
\Rda&= \Rdba -\frac{1}{\mathcal{K}_{(a-1,b)}^{(-1,1)}}\Rdbb
               -\frac{1}{\mathcal{K}_{(a-1,b)}^{(2,-1)}}\Rdbc
               -\frac{1}{\mathcal{K}_{(a-1,b)}^{(0,0)}}\Rdbd\\
    &=\left(\Rdca -\frac{1}{\mathcal{K}_{(a-2,b)}^{(-1,1)}}\Rdcb\right)
        -\frac{1}{\mathcal{K}_{(a-1,b)}^{(-1,1)}} \left(
          \Rdcc- \frac{1}{\mathcal{K}_{(a-2,b)}^{(-1,1)}}\Rdcd  \right)\\
\end{align*}          



\newpage     
          
          
          
\begin{align*}          
         &-\frac{1}{\mathcal{K}_{(a-1,b)}^{(0,0)}} \left(
          \Rdce- \frac{1}{\mathcal{K}_{(a-2,b)}^{(-1,1)}}\Rdcf  \right)  
      \ \ \ \ \ \ \  =\left(\Rdda -\frac{1}{\mathcal{K}_{(a-2,b)}^{(-1,1)}}\Rddb\right) 
           +\frac{1}{\mathcal{K}_{(a-1,b)}^{(-1,1)}} 
                \frac{1}{\mathcal{K}_{(a-2,b)}^{(-1,1)}}\cdot  \\ &\Rddc  
        -\frac{1}{\mathcal{K}_{(a-1,b)}^{(0,0)}} \left(
          \Rddd- \frac{1}{\mathcal{K}_{(a-2,b)}^{(-1,1)}}\Rdde  \right)
  \ \ \ = \frac{1}{[3]}\Rdea-\frac{1}{[2]}\Rdeb -\frac{1}{\mathcal{K}_{(a-2,b)}^{(-1,1)}}\Rdec   \\
          &\ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \   + \frac{1}{\mathcal{K}_{(a-1,b)}^{(-1,1)}} 
                \frac{1}{\mathcal{K}_{(a-2,b)}^{(-1,1)}}\Rded 
         -\frac{1}{\mathcal{K}_{(a-1,b)}^{(0,0)}} \left(
      -\frac{[3]}{[2]}\Rdee-\frac{1}{\mathcal{K}_{(a-2,b)}^{(-1,1)}}\Rdef  \right) 
     \\ &=\frac{1}{[3]}\frac{[3]}{[2]^2}\Rdfa  -
                 \frac{1}{[2]} \Bigg( -\frac{[3][8]}{[2][4]} \Bigg) \Rdfb 
 -\frac{1}{\mathcal{K}_{(a-2,b)}^{(-1,1)}}\frac{[7]}{[3]}\Rdfc 
          + \frac{1}{\mathcal{K}_{(a-1,b)}^{(-1,1)}} 
                \frac{1}{\mathcal{K}_{(a-2,b)}^{(-1,1)}}\Rdfd \\
        &\ \ \ \ \ \ \ \ \ \ -\frac{1}{\mathcal{K}_{(a-1,b)}^{(0,0)}} \left(
         -\frac{[3]}{[2]}\Rdfe- \frac{1}{\mathcal{K}_{(a-2,b)}^{(-1,1)}}\Rdff  \right)  
   % 
   \ \ \ \ \ \ \ \ \ \ =  \Bigg( \frac{1}{[3]}\frac{[3]}{[2]^2}
         +\frac{1}{[2]} \frac{[3][8]}{[2][4]} \Bigg) \Bigg( -[2] \Bigg)\Rdga\\
\end{align*}
          
          

      
      
\begin{align*}
          &-\frac{1}{\mathcal{K}_{(a-2,b)}^{(-1,1)}}\frac{[7]}{[3]}\Rdgb 
            -\frac{1}{\mathcal{K}_{(a-1,b)}^{(-1,1)}} 
                 \Bigg( \frac{1}{\mathcal{K}_{(a-2,b)}^{(-1,1)}} \Bigg)^2
                   \Rdgc
         -\frac{1}{\mathcal{K}_{(a-1,b)}^{(0,0)}} \left(
      -\frac{[3]}{[2]}\Rdgd-\frac{1}{\mathcal{K}_{(a-2,b)}^{(-1,1)}}\Rdge \right)  \\
   &=\Bigg(   -\frac{[7]}{[2]}
    -\frac{1}{\mathcal{K}_{(a-2,b)}^{(-1,1)}}\frac{[7]}{[3]}
    -\frac{1}{\mathcal{K}_{(a-1,b)}^{(-1,1)}} 
                \Bigg( \frac{1}{\mathcal{K}_{(a-2,b)}^{(-1,1)}} \Bigg)^2
                 \mathcal{R}_{(a-2,b+1)}^{(1,0)}
  -\frac{1}{\mathcal{K}_{(a-1,b)}^{(0,0)}} 
   \Bigg( -\frac{[3]}{[2]}-\frac{1}{\mathcal{K}_{(a-2,b)}^{(-1,1)}}
     \Bigg)^2
    \Bigg) \Rdgb 
\end{align*}



So we have:
\begin{align*}      
 \mathcal{R}_{(a,b)}^{(-1,1)}  =  -\frac{[7]}{[2]}
    -\frac{1}{\mathcal{K}_{(a-2,b)}^{(-1,1)}}\frac{[7]}{[3]}
    -\frac{1}{\mathcal{K}_{(a-1,b)}^{(-1,1)}} 
                \Bigg( \frac{1}{\mathcal{K}_{(a-2,b)}^{(-1,1)}} \Bigg)^2
                 \mathcal{R}_{(a-2,b+1)}^{(1,0)}
  -\frac{1}{\mathcal{K}_{(a-1,b)}^{(0,0)}} 
   \Bigg( \frac{[3]}{[2]} + \frac{1}{\mathcal{K}_{(a-2,b)}^{(-1,1)}} \Bigg)^2
\end{align*}







\def\Rea{
\begin{tric}
\draw(0.9,1.7)--(0.9,1)--(1.3,1)--(1.3,1.7);
\draw[double,thin] (0.9,1)--(0.9,0.2);
\draw[double,thin] (1.3,1)..controls(1.7,1)..(1.7,0)..controls(1.7,-1)..(1.3,-1);
\draw(0.9,-1.7)--(0.9,-1)--(1.3,-1)--(1.3,-1.7);
\draw[double,thin] (0.9,-1)--(0.9,-0.2);

\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.5,1.7)--(0.5,0.2);
\draw (0.5,-1.7)--(0.5,-0.2);
\draw (0.75,2.3) node[anchor=east,black,scale=0.7] {$(a+2,b-1)$};
\draw (0.5,1) node[anchor=east,black,scale=0.7] {$(a,b-1)$};
\draw (0.75,-2.3) node[anchor=east,black,scale=0.7] {$(a+2,b-1)$};
\draw (0.5,-1) node[anchor=east,black,scale=0.7] {$(a,b-1)$};
\draw[darkred,thick] (-0.2,-0.2) rectangle (1.5,0.2) node[pos=0.5,scale=0.7,black] {$(a,b)$};
\draw[darkred,thick] (-0.2,1.7) rectangle (1.5,2.1)
node[pos=0.5,scale=0.7,black] {$(a+2,b-1)$};
\draw[darkred, thick] (-0.2,-2.1) rectangle (1.5,-1.7) node[pos=0.5,scale=0.7,black] {$(a+2,b-1)$};
\end{tric}
}



\def\Reba{
\begin{tric}
\draw(0.9,1.8)--(0.9,1)--(1.3,1)--(1.3,1.8);
\draw[double,thin] (0.9,1)--(0.9,-1);
\draw[double,thin] (1.3,1)--(1.3,-1);
\draw(0.9,-1.8)--(0.9,-1)--(1.3,-1)--(1.3,-1.8);

\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.3,1.8)--(0.3,0.15);
\draw (0.3,-1.8)--(0.3,-0.15);
\draw[darkred,thick] (0,-0.15) rectangle (0.6,0.15) ;
\draw[darkred,thick] (0,1.8) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-2.1) rectangle (1.5,-1.8) ;
\end{tric}
}


\def\Rebb{
\begin{tric}
\draw(0.8,0.1)--(0.8,0.5);
\draw(0.6,0.1)--(0.6,0.5);
\draw(0.4,0.1)--(0.4,0.5);
\draw(0.8,0.5)--(0.6,0.5)--(0.4,0.5);
\draw[double,thin](0.4,0.5)--(0.4,0.9);
\draw (1.2,1.9)--(1.2,1.3)--(1.4,1.3)--(1.4,1.9);
\draw [double,thin] (1.2,1.3)..controls(1.2,0.5)..(0.8,0.5);
\draw [double,thin](1.4,1.3)..controls(1.5,1.3)..(1.5,0)..controls(1.5,-1.3)..(1.4,-1.3);

\draw(0.8,-0.1)--(0.8,-0.5);
\draw(0.6,-0.1)--(0.6,-0.5);
\draw(0.4,-0.1)--(0.4,-0.5);
\draw(0.8,-0.5)--(0.6,-0.5)--(0.4,-0.5);
\draw[double,thin](0.4,-0.5)--(0.4,-0.9);
\draw (1.2,-1.9)--(1.2,-1.3)--(1.4,-1.3)--(1.4,-1.9);
\draw [double,thin] (1.2,-1.3)..controls(1.2,-0.5)..(0.8,-0.5);

\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.9)--(0.2,1.1);
\draw (0.2,-1.9)--(0.2,-1.1);
\draw (0.2,0.1)--(0.2,0.9);
\draw (0.2,-0.1)--(0.2,-0.9);
\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1,1.1) ;
\draw[darkred, thick] (0,-0.9) rectangle (1,-1.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\end{tric}
}




\def\Rebc{
\begin{tric}
\draw(0.8,0.1)--(0.8,0.5);
\draw(0.5,0.1)--(0.5,0.5);
\draw(0.8,0.5)--(0.5,0.5);
\draw(0.5,0.5)--(0.5,0.9);
\draw (1.2,1.9)--(1.2,1.3)--(1.4,1.3)--(1.4,1.9);
\draw [double,thin] (1.2,1.3)..controls(1.2,0.5)..(0.8,0.5);
\draw [double,thin](1.4,1.3)..controls(1.5,1.3)..(1.5,0)..controls(1.5,-1.3)..(1.4,-1.3);
\draw(0.8,-0.1)--(0.8,-0.5);
\draw(0.5,-0.1)--(0.5,-0.5);
\draw(0.8,-0.5)--(0.5,-0.5);
\draw(0.5,-0.5)--(0.5,-0.9);
\draw (1.2,-1.9)--(1.2,-1.3)--(1.4,-1.3)--(1.4,-1.9);
\draw [double,thin] (1.2,-1.3)..controls(1.2,-0.5)..(0.8,-0.5);

\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.9)--(0.2,1.1);
\draw (0.2,-1.9)--(0.2,-1.1);
\draw (0.2,0.1)--(0.2,0.9);
\draw (0.2,-0.1)--(0.2,-0.9);
\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1,1.1) ;
\draw[darkred, thick] (0,-0.9) rectangle (1,-1.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\end{tric}
}


\def\Rebd{
\begin{tric}
\draw (0.4,0.9)--(0.4,0.6); \draw (0.6,0.9)--(0.6,0.6);
\draw (0.6,0.6)--(0.4,0.6); \draw (0.4,0.1)--(0.4,0.6);
\draw[double,thin] (0.9,0.3)--(0.9,0.1);
\draw[double,thin] (0.6,0.6)--(0.7,0.5);
\draw[double,thin] (1.1,0.5)..controls(1.2,0.5)..(1.2,1.3);
\draw (0.9,0.3)--(0.7,0.5)--(1.1,0.5)--cycle;
\draw (1.2,1.9)--(1.2,1.3)--(1.4,1.3)--(1.4,1.9);
\draw [double,thin](1.4,1.3)..controls(1.5,1.3)..(1.5,0)..controls(1.5,-1.3)..(1.4,-1.3);
\draw (0.4,-0.9)--(0.4,-0.6); \draw (0.6,-0.9)--(0.6,-0.6);
\draw (0.6,-0.6)--(0.4,-0.6); \draw (0.4,-0.1)--(0.4,-0.6);
\draw[double,thin] (0.9,-0.3)--(0.9,-0.1);
\draw[double,thin] (0.6,-0.6)--(0.7,-0.5);
\draw[double,thin] (1.1,-0.5)..controls(1.2,-0.5)..(1.2,-1.3);
\draw (0.9,-0.3)--(0.7,-0.5)--(1.1,-0.5)--cycle;
\draw (1.2,-1.9)--(1.2,-1.3)--(1.4,-1.3)--(1.4,-1.9);

\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.9)--(0.2,1.1);
\draw (0.2,-1.9)--(0.2,-1.1);
\draw (0.2,0.1)--(0.2,0.9);
\draw (0.2,-0.1)--(0.2,-0.9);
\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1,1.1) ;
\draw[darkred, thick] (0,-0.9) rectangle (1,-1.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\end{tric}
}


\def\Rebe{
\begin{tric}
\draw(0.8,0.1)--(0.8,0.5);
\draw(0.5,0.1)--(0.5,0.5);
\draw(0.8,0.5)--(0.5,0.5);
\draw[double,thin](0.5,0.5)--(0.5,0.9);
\draw (1.2,1.9)--(1.2,1.3)--(1.4,1.3)--(1.4,1.9);
\draw [double,thin] (1.2,1.3)..controls(1.2,0.5)..(0.8,0.5);
\draw [double,thin](1.4,1.3)..controls(1.5,1.3)..(1.5,0)..controls(1.5,-1.3)..(1.4,-1.3);
\draw(0.8,-0.1)--(0.8,-0.5);
\draw(0.5,-0.1)--(0.5,-0.5);
\draw(0.8,-0.5)--(0.5,-0.5);
\draw[double,thin](0.5,-0.5)--(0.5,-0.9);
\draw (1.2,-1.9)--(1.2,-1.3)--(1.4,-1.3)--(1.4,-1.9);
\draw [double,thin] (1.2,-1.3)..controls(1.2,-0.5)..(0.8,-0.5);

\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.9)--(0.2,1.1);
\draw (0.2,-1.9)--(0.2,-1.1);
\draw (0.2,0.1)--(0.2,0.9);
\draw (0.2,-0.1)--(0.2,-0.9);
\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1,1.1) ;
\draw[darkred, thick] (0,-0.9) rectangle (1,-1.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\end{tric}
}



\def\Reca{
\begin{tric}
\draw(0.9,1.8)--(0.9,1)--(1.3,1)--(1.3,1.8);
\draw[double,thin] (0.9,1)--(0.9,-1);
\draw[double,thin] (1.3,1)--(1.3,-1);
\draw(0.9,-1.8)--(0.9,-1)--(1.3,-1)--(1.3,-1.8);

\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.3,1.8)--(0.3,-1.8);
\draw[darkred,thick] (0,1.8) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-2.1) rectangle (1.5,-1.8) ;
\end{tric}
}


\def\Recb{
\begin{tric}
\draw(0.8,0.1)--(0.8,0.5);
\draw(0.6,0.1)--(0.6,0.5);
\draw(0.4,0.1)--(0.4,0.5);
\draw(0.8,0.5)--(0.6,0.5)--(0.4,0.5);
\draw[double,thin](0.4,0.5)--(0.4,1.9);
\draw (1.2,1.9)--(1.2,1.3)--(1.4,1.3)--(1.4,1.9);
\draw [double,thin] (1.2,1.3)..controls(1.2,0.5)..(0.8,0.5);
\draw [double,thin](1.4,1.3)..controls(1.5,1.3)..(1.5,0)..controls(1.5,-1.3)..(1.4,-1.3);
\draw(0.8,-0.1)--(0.8,-0.5);
\draw(0.6,-0.1)--(0.6,-0.5);
\draw(0.4,-0.1)--(0.4,-0.5);
\draw(0.8,-0.5)--(0.6,-0.5)--(0.4,-0.5);
\draw[double,thin](0.4,-0.5)--(0.4,-1.9);
\draw (1.2,-1.9)--(1.2,-1.3)--(1.4,-1.3)--(1.4,-1.9);
\draw [double,thin] (1.2,-1.3)..controls(1.2,-0.5)..(0.8,-0.5);

\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.9)--(0.2,0.1);
\draw (0.2,-1.9)--(0.2,-0.1);
\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\end{tric}
}




\def\Recc{
\begin{tric}
\draw(0.8,0.1)--(0.8,0.5);
\draw(0.5,0.1)--(0.5,0.5);
\draw(0.8,0.5)--(0.5,0.5);
\draw(0.5,0.5)--(0.5,1.9);
\draw (1.2,1.9)--(1.2,1.3)--(1.4,1.3)--(1.4,1.9);
\draw [double,thin] (1.2,1.3)..controls(1.2,0.5)..(0.8,0.5);
\draw [double,thin](1.4,1.3)..controls(1.5,1.3)..(1.5,0)..controls(1.5,-1.3)..(1.4,-1.3);
\draw(0.8,-0.1)--(0.8,-0.5);
\draw(0.5,-0.1)--(0.5,-0.5);
\draw(0.8,-0.5)--(0.5,-0.5);
\draw(0.5,-0.5)--(0.5,-1.9);
\draw (1.2,-1.9)--(1.2,-1.3)--(1.4,-1.3)--(1.4,-1.9);
\draw [double,thin] (1.2,-1.3)..controls(1.2,-0.5)..(0.8,-0.5);

\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.9)--(0.2,0.1);
\draw (0.2,-1.9)--(0.2,-0.1);
\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\end{tric}
}


\def\Recd{
\begin{tric}
\draw (0.4,1.9)--(0.4,0.6); \draw (0.6,1.9)--(0.6,0.6);
\draw (0.6,0.6)--(0.4,0.6); \draw (0.4,0.1)--(0.4,0.6);
\draw[double,thin] (0.9,0.3)--(0.9,0.1);
\draw[double,thin] (0.6,0.6)--(0.7,0.5);
\draw[double,thin] (1.1,0.5)..controls(1.2,0.5)..(1.2,1.3);
\draw (0.9,0.3)--(0.7,0.5)--(1.1,0.5)--cycle;
\draw (1.2,1.9)--(1.2,1.3)--(1.4,1.3)--(1.4,1.9);
\draw [double,thin](1.4,1.3)..controls(1.5,1.3)..(1.5,0)..controls(1.5,-1.3)..(1.4,-1.3);
\draw (0.4,-1.9)--(0.4,-0.6); \draw (0.6,-1.9)--(0.6,-0.6);
\draw (0.6,-0.6)--(0.4,-0.6); \draw (0.4,-0.1)--(0.4,-0.6);
\draw[double,thin] (0.9,-0.3)--(0.9,-0.1);
\draw[double,thin] (0.6,-0.6)--(0.7,-0.5);
\draw[double,thin] (1.1,-0.5)..controls(1.2,-0.5)..(1.2,-1.3);
\draw (0.9,-0.3)--(0.7,-0.5)--(1.1,-0.5)--cycle;
\draw (1.2,-1.9)--(1.2,-1.3)--(1.4,-1.3)--(1.4,-1.9);

\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.9)--(0.2,0.1);
\draw (0.2,-1.9)--(0.2,-0.1);
\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\end{tric}
}


\def\Rece{
\begin{tric}
\draw(0.8,0.1)--(0.8,0.5);
\draw(0.5,0.1)--(0.5,0.5);
\draw(0.8,0.5)--(0.5,0.5);
\draw[double,thin](0.5,0.5)--(0.5,1.9);
\draw (1.2,1.9)--(1.2,1.3)--(1.4,1.3)--(1.4,1.9);
\draw [double,thin] (1.2,1.3)..controls(1.2,0.5)..(0.8,0.5);
\draw [double,thin](1.4,1.3)..controls(1.5,1.3)..(1.5,0)..controls(1.5,-1.3)..(1.4,-1.3);
\draw(0.8,-0.1)--(0.8,-0.5);
\draw(0.5,-0.1)--(0.5,-0.5);
\draw(0.8,-0.5)--(0.5,-0.5);
\draw[double,thin](0.5,-0.5)--(0.5,-1.9);
\draw (1.2,-1.9)--(1.2,-1.3)--(1.4,-1.3)--(1.4,-1.9);
\draw [double,thin] (1.2,-1.3)..controls(1.2,-0.5)..(0.8,-0.5);

\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.9)--(0.2,0.1);
\draw (0.2,-1.9)--(0.2,-0.1);
\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\end{tric}
}


\def\Reda{
\begin{tric}
\draw (0.9,1.8)--(0.9,-1.8);
\draw (1.3,1.8)--(1.3,-1.8);

\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.3,1.8)--(0.3,-1.8);
\draw[darkred,thick] (0,1.8) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-2.1) rectangle (1.5,-1.8) ;
\end{tric}
}


\def\Redb{
\begin{tric}
\draw(0.8,0.1)--(0.8,0.5);
\draw(0.6,0.1)--(0.6,0.5);
\draw(0.4,0.1)--(0.4,0.5);
\draw(0.8,0.5)--(0.6,0.5)--(0.4,0.5);
\draw[double,thin](0.4,0.5)--(0.4,1.9);
\draw (1.2,1.9)--(1.2,1.3)--(1.4,1.3)--(1.4,1.9);
\draw [double,thin] (1.2,1.3)..controls(1.2,0.5)..(0.8,0.5);
\draw [double,thin](1.4,1.3)..controls(1.6,1.3)..(1.6,0)..controls(1.6,-1.3)..(1.4,-1.3);

\draw(0.6,-0.1)--(0.6,-0.5);
\draw(0.4,-0.1)--(0.4,-0.5);
\draw(0.6,-0.5)--(0.4,-0.5);
\draw[double,thin](0.4,-0.5)--(0.4,-1.9);
\draw (1.4,-1.3)--(1.4,-1.9);
\draw (0.6,-0.5)--(1.1,-1.9) (0.8,-0.1)--(1.4,-1.3); 
\draw (0.85,-1.2)--(1.1,-0.7);

\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.9)--(0.2,0.1);
\draw (0.2,-1.9)--(0.2,-0.1);
\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\end{tric}
}




\def\Redc{
\begin{tric}
\draw(0.8,0.1)--(0.8,0.5);
\draw(0.5,0.1)--(0.5,0.5);
\draw(0.8,0.5)--(0.5,0.5);
\draw(0.5,0.5)--(0.5,1.9);
\draw (1.2,1.9)--(1.2,1.3)--(1.4,1.3)--(1.4,1.9);
\draw [double,thin] (1.2,1.3)..controls(1.2,0.5)..(0.8,0.5);
\draw [double,thin](1.4,1.3)..controls(1.6,1.3)..(1.6,0)..controls(1.6,-1.3)..(1.4,-1.3);
\draw(0.8,-0.1)--(0.8,-0.5);
\draw(0.5,-0.1)--(0.5,-0.5);
\draw(0.8,-0.5)--(0.5,-0.5);
\draw(0.5,-0.5)--(0.5,-1.9);
\draw (1.2,-1.9)--(1.2,-1.3)--(1.4,-1.3)--(1.4,-1.9);
\draw (1.2,-1.3)..controls(1.2,-0.5)..(0.8,-0.5);

\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.9)--(0.2,0.1);
\draw (0.2,-1.9)--(0.2,-0.1);
\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\end{tric}
}



\def\Redd{
\begin{tric}
\draw(0.8,0.1)--(0.8,0.5);
\draw(0.5,0.1)--(0.5,0.5);
\draw(0.8,0.5)--(0.5,0.5);
\draw(0.5,0.5)--(0.5,1.9);
\draw (1.2,1.9)--(1.2,1.3)--(1.4,1.3)--(1.4,1.9);
\draw [double,thin] (1.2,1.3)..controls(1.2,0.5)..(0.8,0.5);
\draw [double,thin](1.4,1.3)..controls(1.6,1.3)..(1.6,0)..controls(1.6,-1.3)..(1.4,-1.3);

\draw(0.5,-0.1)--(0.5,-0.5);
\draw(0.5,-0.5)--(0.5,-1.9);
\draw(1.4,-1.3)--(1.4,-1.9);
\draw(0.8,-0.1)--(1.4,-1.3) (0.5,-0.5)--(1.1,-1.9) (1.1,-0.7)--(0.8,-1.2);

\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.9)--(0.2,0.1);
\draw (0.2,-1.9)--(0.2,-0.1);
\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\end{tric}
}


\def\Rede{
\begin{tric}
\draw (0.4,1.9)--(0.4,0.6); \draw (0.6,1.9)--(0.6,0.6);
\draw (0.6,0.6)--(0.4,0.6); \draw (0.4,0.1)--(0.4,0.6);
\draw[double,thin] (0.9,0.3)--(0.9,0.1);
\draw[double,thin] (0.6,0.6)--(0.7,0.5);
\draw[double,thin] (1.1,0.5)..controls(1.2,0.5)..(1.2,1.3);
\draw (0.9,0.3)--(0.7,0.5)--(1.1,0.5)--cycle;
\draw (1.2,1.9)--(1.2,1.3)--(1.4,1.3)--(1.4,1.9);
\draw [double,thin](1.4,1.3)..controls(1.6,1.3)..(1.6,0)..controls(1.6,-1.3)..(1.4,-1.3);
\draw (0.4,-1.9)--(0.4,-0.6); \draw (0.6,-1.9)--(0.6,-0.6);
\draw (0.6,-0.6)--(0.4,-0.6); \draw (0.4,-0.1)--(0.4,-0.6);
\draw[double,thin] (0.9,-0.3)--(0.9,-0.1);
\draw[double,thin] (0.6,-0.6)--(0.7,-0.5);
\draw (0.9,-0.3)--(0.7,-0.5);
\draw (1.4,-1.3)--(1.4,-1.9);
\draw (0.7,-0.5)--(1.2,-1.9) (0.9,-0.3)--(1.4,-1.3) (0.95,-1.2)--(1.15,-0.8);

\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.9)--(0.2,0.1);
\draw (0.2,-1.9)--(0.2,-0.1);
\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\end{tric}
}



\def\Redf{
\begin{tric}
\draw(0.8,0.1)--(0.8,0.5);
\draw(0.5,0.1)--(0.5,0.5);
\draw(0.8,0.5)--(0.5,0.5);
\draw[double,thin](0.5,0.5)--(0.5,1.9);
\draw (1.2,1.9)--(1.2,1.3)--(1.4,1.3)--(1.4,1.9);
\draw [double,thin] (1.2,1.3)..controls(1.2,0.5)..(0.8,0.5);
\draw [double,thin](1.4,1.3)..controls(1.6,1.3)..(1.6,0)..controls(1.6,-1.3)..(1.4,-1.3);
\draw(0.8,-0.1)--(0.8,-0.5);
\draw(0.5,-0.1)--(0.5,-0.5);
\draw(0.8,-0.5)--(0.5,-0.5);
\draw[double,thin](0.5,-0.5)--(0.5,-1.9);
\draw (1.2,-1.9)--(1.2,-1.3)--(1.4,-1.3)--(1.4,-1.9);
\draw (1.2,-1.3)..controls(1.2,-0.5)..(0.8,-0.5);

\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.9)--(0.2,0.1);
\draw (0.2,-1.9)--(0.2,-0.1);
\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\end{tric}
}



\def\Reea{
\begin{tric}
\draw (0.75,0.15)--(0.75,2.5);
\draw (0.75,-0.15)--(0.75,-2.5);
\draw[darkred,thick] (0,0.15) rectangle (1.5,-0.15) ;
\end{tric}
}


\def\Reeb{
\begin{tric}
\draw(0.8,0.1)--(0.8,0.5);
\draw(0.6,0.1)--(0.6,0.5);
\draw(0.4,0.1)--(0.4,0.5);
\draw(0.8,0.5)--(0.6,0.5)--(0.4,0.5);
\draw[double,thin](0.4,0.5)--(0.4,1.9);
\draw (1.2,1.9)--(1.2,1.3)--(1.4,1.3)--(1.4,1.9);
\draw [double,thin] (1.2,1.3)..controls(1.2,0.5)..(0.8,0.5);
\draw [double,thin](1.4,1.3)..controls(1.6,1.3)..(1.6,0)..controls(1.6,-1.3)..(1.4,-1.3);

\draw (1.4,-1.3)--(1.4,-1.9);
\draw (0.8,-0.1)--(1.4,-1.3); 
\draw (0.85,-1.2)--(1.1,-0.7);
\draw [double,thin](0.85,-1.2)--(0.85,-1.9);
\draw (0.85,-1.2)--(0.4,-0.1);

\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.9)--(0.2,0.1);
\draw (0.2,-1.9)--(0.2,-0.1);
\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\end{tric}
}




\def\Reec{
\begin{tric}
\draw(0.8,0.1)--(0.8,0.5);
\draw(0.5,0.1)--(0.5,0.5);
\draw(0.8,0.5)--(0.5,0.5);
\draw(0.5,0.5)--(0.5,1.9);
\draw (1.2,1.9)--(1.2,1.3)--(1.4,1.3)--(1.4,1.9);
\draw [double,thin] (1.2,1.3)..controls(1.2,0.5)..(0.8,0.5);
\draw [double,thin](1.4,1.3)..controls(1.6,1.3)..(1.6,0)..controls(1.6,-1.3)..(1.4,-1.3);
\draw (0.5,-0.1)--(0.5,-1.9);
\draw (1,-1.9)--(1,-1.3)--(1.4,-1.3)--(1.4,-1.9);
\draw (1,-1.3)..controls(0.8,-1.3)..(0.8,-0.1);

\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.9)--(0.2,0.1);
\draw (0.2,-1.9)--(0.2,-0.1);
\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\end{tric}
}





\def\Reed{
\begin{tric}
\draw (0.4,1.9)--(0.4,0.6); \draw (0.6,1.9)--(0.6,0.6);
\draw (0.6,0.6)--(0.4,0.6); \draw (0.4,0.1)--(0.4,0.6);
\draw[double,thin] (0.9,0.3)--(0.9,0.1);
\draw[double,thin] (0.6,0.6)--(0.7,0.5);
\draw[double,thin] (1.1,0.5)..controls(1.2,0.5)..(1.2,1.3);
\draw (0.9,0.3)--(0.7,0.5)--(1.1,0.5)--cycle;
\draw (1.2,1.9)--(1.2,1.3)--(1.4,1.3)--(1.4,1.9);
\draw [double,thin](1.4,1.3)..controls(1.6,1.3)..(1.6,0)..controls(1.6,-1.3)..(1.4,-1.3);
\draw (0.4,-1.9)--(0.4,-0.6); \draw (0.6,-1.9)--(0.6,-0.6);
\draw (0.6,-0.6)--(0.4,-0.6); \draw (0.4,-0.1)--(0.4,-0.6);
\draw[double,thin] (0.9,-0.3)--(0.9,-0.1);
\draw (0.6,-0.6)--(0.7,-0.5);
\draw (0.9,-0.3)--(0.7,-0.5);
\draw (1.4,-1.3)--(1.4,-1.9);
\draw (0.7,-0.5)--(1.2,-1.9) (0.9,-0.3)--(1.4,-1.3) (0.95,-1.2)--(1.15,-0.8);

\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.9)--(0.2,0.1);
\draw (0.2,-1.9)--(0.2,-0.1);
\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\end{tric}
}





\def\Reee{
\begin{tric}
\draw (0.4,1.9)--(0.4,0.6); \draw (0.6,1.9)--(0.6,0.6);
\draw (0.6,0.6)--(0.4,0.6); \draw (0.4,0.1)--(0.4,0.6);
\draw[double,thin] (0.9,0.3)--(0.9,0.1);
\draw[double,thin] (0.6,0.6)--(0.7,0.5);
\draw[double,thin] (1.1,0.5)..controls(1.2,0.5)..(1.2,1.3);
\draw (0.9,0.3)--(0.7,0.5)--(1.1,0.5)--cycle;
\draw (1.2,1.9)--(1.2,1.3)--(1.4,1.3)--(1.4,1.9);
\draw [double,thin](1.4,1.3)..controls(1.6,1.3)..(1.6,0)..controls(1.6,-1.3)..(1.4,-1.3);
\draw (0.4,-1.9)--(0.4,-0.6); \draw (0.6,-1.9)--(1.1,-1.2);
\draw (0.9,-0.4)--(0.4,-0.6); \draw (0.4,-0.1)--(0.4,-0.6);
\draw[double,thin] (0.9,-0.4)--(0.9,-0.1);
\draw (1.4,-1.3)--(1.4,-1.9);
\draw (1.1,-1.2)--(1.2,-1.9) (0.9,-0.4)--(1.4,-1.3) (1.1,-1.2)--(1.15,-0.85);
\draw (0.85,-1.55)--(0.65,-0.5);

\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.9)--(0.2,0.1);
\draw (0.2,-1.9)--(0.2,-0.1);
\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\end{tric}
}




\def\Reef{
\begin{tric}
\draw(0.8,0.1)--(0.8,0.5);
\draw(0.5,0.1)--(0.5,0.5);
\draw(0.8,0.5)--(0.5,0.5);
\draw[double,thin](0.5,0.5)--(0.5,1.9);
\draw (1.2,1.9)--(1.2,1.3)--(1.4,1.3)--(1.4,1.9);
\draw [double,thin] (1.2,1.3)..controls(1.2,0.5)..(0.8,0.5);
\draw [double,thin](1.4,1.3)..controls(1.6,1.3)..(1.6,0)..controls(1.6,-1.3)..(1.4,-1.3);
\draw(0.8,-0.1)..controls(0.8,-1.3)..(1,-1.3);
\draw (1,-1.3)--(1.4,-1.3)--(1.4,-1.9);
\draw[double,thin] (1,-1.9)--(1,-1.3);

\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.9)--(0.2,0.1);
\draw (0.2,-1.9)--(0.2,-0.1);
\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\end{tric}
}


\ \\ \\ \\
(\ref{Recursion(12)})


\begin{align*}
\Rea&=\Reba-\frac{1}{\mathcal{R}_{(a,b-1)}^{(3,-1)}}\Rebb
          -\frac{1}{\mathcal{R}_{(a,b-1)}^{(1,0)}}\Rebc
          -\frac{1}{\mathcal{R}_{(a,b-1)}^{(-1,1)}}\Rebd
          -\frac{1}{\mathcal{R}_{(a,b-1)}^{(2,-1)}}\Rebe\\
    &=\Reca-\frac{1}{\mathcal{R}_{(a,b-1)}^{(3,-1)}}\Recb
          -\frac{1}{\mathcal{R}_{(a,b-1)}^{(1,0)}}\Recc
          -\frac{1}{\mathcal{R}_{(a,b-1)}^{(-1,1)}}\Recd
          -\frac{1}{\mathcal{R}_{(a,b-1)}^{(2,-1)}}\Rece \\  
\end{align*}


\begin{align*}          
    &= \frac{[8][10]}{{[3]}^2[5]}\Reda
      -\frac{1}{\mathcal{R}_{(a,b-1)}^{(3,-1)}}\Redb
          -\frac{1}{\mathcal{R}_{(a,b-1)}^{(1,0)}}
          \left(   \frac{1}{[3]}\Redc +\Redd \right)
          -\frac{1}{\mathcal{R}_{(a,b-1)}^{(-1,1)}}\Rede\\
          &-\frac{1}{\mathcal{R}_{(a,b-1)}^{(2,-1)}}\frac{1}{[3]}\Redf
    \ \ \ \ \ \ \ \ \ =  \frac{[8][10]}{{[3]}^2[5]}\Reea
      -\frac{1}{\mathcal{R}_{(a,b-1)}^{(3,-1)}}\Reeb
          -\frac{1}{\mathcal{R}_{(a,b-1)}^{(1,0)}}
          \Bigg(   \frac{1}{[3]}\frac{1}{[2]} +\frac{1}{[2]} \Bigg)\Reec\\
         & -\frac{1}{\mathcal{R}_{(a,b-1)}^{(-1,1)}}
          \left(   \frac{1}{[3]}\Reed +\Reee\right)
          -\frac{1}{\mathcal{R}_{(a,b-1)}^{(2,-1)}}\frac{1}{[3]}\Reef
   \ \ \ \ \ \ \ \ \  =   \Bigg(    \frac{[8][10]}{{[3]}^2[5]}    
 -\frac{1}{\mathcal{R}_{(a,b-1)}^{(3,-1)}}\mathcal{R}_{(a+3,b-2)}^{(-1,1)}
  \\ &-\frac{1}{\mathcal{R}_{(a,b-1)}^{(1,0)}} 
  \Bigg(\frac{[2]}{[3]}\Bigg)^2 \mathcal{R}_{(a+1,b-1)}^{(1,0)}  
   -\frac{1}{\mathcal{R}_{(a,b-1)}^{(-1,1)}}  
   \Bigg(\frac{1}{[3]}\Bigg)^2      \mathcal{R}_{(a-1,b)}^{(3,-1)}
         -\frac{1}{\mathcal{R}_{(a,b-1)}^{(2,-1)}}
                     \Bigg(\frac{1}{[3]}\Bigg)^2
          \Bigg) \Reea
\end{align*}

So we have:

\begin{align*}          
\mathcal{R}_{(a,b)}^{(2,-1)}
   & =     \frac{[8][10]}{{[3]}^2[5]}    
 -\frac{1}{\mathcal{R}_{(a,b-1)}^{(3,-1)}}\mathcal{R}_{(a+3,b-2)}^{(-1,1)}
  -\frac{1}{\mathcal{R}_{(a,b-1)}^{(1,0)}} 
  \frac{{[2]}^2}{{[3]}^2} \mathcal{R}_{(a+1,b-1)}^{(1,0)}  
   -\frac{1}{\mathcal{R}_{(a,b-1)}^{(-1,1)}}  
   \frac{1}{{[3]}^2}      \mathcal{R}_{(a-1,b)}^{(3,-1)}
         -\frac{1}{\mathcal{R}_{(a,b-1)}^{(2,-1)}}   \frac{1}{{[3]}^2}
\end{align*}





\def\single{
\begin{tric}
\draw (0.75,0.1)--(0.75,1.5) (0.75,-0.1)--(0.75,-1.5);
\draw[darkred,thick] (0,-0.1) rectangle (1.5,0.1);
\end{tric}
}





\def\Rfa{
\begin{tric}
\draw (0.5,0.2)--(0.5,0.7);
\draw (0.7,0.2)--(0.7,0.7);
\draw (0.9,0.2)--(0.9,0.7);
\draw (0.9,0.7)--(0.7,0.7)--(0.5,0.7);
\draw[double,thin](1.3,1.7)--(1.3,1.3);
\draw[double,thin](0.5,0.7)--(0.5,1.7);
\draw (1.3,1.3)--(1.1,1)--(1.5,1)--cycle;
\draw[double,thin](1.1,1)--(0.9,0.7);
\draw[double,thin](1.5,1)..controls(1.75,1)..(1.75,0)..controls(1.75,-1)..(1.5,-1);
\draw (0.5,-0.2)--(0.5,-0.7);
\draw (0.7,-0.2)--(0.7,-0.7);
\draw (0.9,-0.2)--(0.9,-0.7);
\draw (0.9,-0.7)--(0.7,-0.7)--(0.5,-0.7);
\draw[double,thin](1.3,-1.7)--(1.3,-1.3);
\draw[double,thin](0.5,-0.7)--(0.5,-1.7);
\draw (1.3,-1.3)--(1.1,-1)--(1.5,-1)--cycle;
\draw[double,thin](1.1,-1)--(0.9,-0.7);

\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.7)--(0.2,0.2);
\draw (0.2,-1.7)--(0.2,-0.2);
\draw (0.75,2.3) node[anchor=east,black,scale=0.7] {$(a-3,b+2)$};
\draw (0.2,1) node[anchor=east,black,scale=0.7] {$(a-3,b)$};
\draw (0.75,-2.3) node[anchor=east,black,scale=0.7] {$(a-3,b+2)$};
\draw (0.2,-1) node[anchor=east,black,scale=0.7] {$(a-3,b)$};
\draw[darkred,thick] (0,-0.2) rectangle (1.5,0.2) node[pos=0.5,scale=0.7,black] {$(a,b)$};
\draw[darkred,thick] (0,1.7) rectangle (1.8,2.1) 
node[pos=0.5,scale=0.7,black] {$(a-3,b+2)$};
\draw[darkred, thick] (0,-2.1) rectangle (1.8,-1.7) node[pos=0.5,scale=0.7,black] {$(a-3,b+2)$};
\end{tric}
}





\def\Rfba{
\begin{tric}
\draw (0.5,0.15)--(0.5,0.7);
\draw (0.7,0.15)--(0.7,0.7);
\draw (1,-0.7)--(1,0.7);
\draw (1,0.7)--(0.7,0.7)--(0.5,0.7);
\draw[double,thin](1.3,1.8)--(1.3,1.3);
\draw[double,thin](0.5,0.7)--(0.5,1.8);
\draw (1.3,1.3)--(1.1,1)--(1.5,1)--cycle;
\draw[double,thin](1.1,1)--(1,0.7);
\draw[double,thin](1.5,1)--(1.5,-1);
\draw (0.5,-0.15)--(0.5,-0.7);
\draw (0.7,-0.15)--(0.7,-0.7);
\draw (1,-0.7)--(0.7,-0.7)--(0.5,-0.7);
\draw[double,thin](1.3,-1.8)--(1.3,-1.3);
\draw[double,thin](0.5,-0.7)--(0.5,-1.8);
\draw (1.3,-1.3)--(1.1,-1)--(1.5,-1)--cycle;
\draw[double,thin](1.1,-1)--(1,-0.7);

\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.8)--(0.2,0.15);
\draw (0.2,-1.8)--(0.2,-0.15);
\draw[darkred,thick] (0,-0.15) rectangle (0.85,0.15) ;
\draw[darkred,thick] (0,1.8) rectangle (1.5,2.1);
\draw[darkred, thick] (0,-2.1) rectangle (1.5,-1.8);
\end{tric}
}

%
\def\Rfbb{
\begin{tric}
\draw[double,thin](1.4,1.9)--(1.4,1.7);
\draw (1.4,1.7)--(1.25,1.5)--(1.55,1.5)--cycle;
\draw[double,thin](1.25,1.5)--(1.2,1.3);
\draw (1.2,1.3)--(0.9,1.3)--(0.6,1.3);
\draw (0.9,1.3)--(0.9,1.1);
\draw (0.6,1.3)--(0.6,1.1);
\draw[double,thin] (0.6,1.3)--(0.6,1.9);
\draw (0.8,0.9)--(0.8,0.5);
\draw[double,thin](0.8,0.5)--(0.8,0.1);
\draw(0.8,0.5)..controls(1.2,0.5)..(1.2,1.3);
\draw[double,thin](1.55,1.5)--(1.55,-1.5);
\draw[double,thin](1.4,-1.9)--(1.4,-1.7);
\draw (1.4,-1.7)--(1.25,-1.5)--(1.55,-1.5)--cycle;
\draw[double,thin](1.25,-1.5)--(1.2,-1.3);
\draw (1.2,-1.3)--(0.9,-1.3)--(0.6,-1.3);
\draw (0.9,-1.3)--(0.9,-1.1);
\draw (0.6,-1.3)--(0.6,-1.1);
\draw[double,thin] (0.6,-1.3)--(0.6,-1.9);
\draw (0.8,-0.9)--(0.8,-0.5);
\draw[double,thin](0.8,-0.5)--(0.8,-0.1);
\draw(0.8,-0.5)..controls(1.2,-0.5)..(1.2,-1.3);

\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.9)--(0.2,1.1);
\draw (0.2,-1.9)--(0.2,-1.1);
\draw (0.2,0.1)--(0.2,0.9);
\draw (0.2,-0.1)--(0.2,-0.9);
\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1,1.1) ;
\draw[darkred, thick] (0,-0.9) rectangle (1,-1.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\end{tric}
}

%
\def\Rfbc{
\begin{tric}
\draw[double,thin](1.4,1.9)--(1.4,1.7);
\draw (1.4,1.7)--(1.25,1.5)--(1.55,1.5)--cycle;
\draw[double,thin](1.25,1.5)--(1.2,1.3);
\draw (1.2,1.3)--(0.9,1.3)--(0.6,1.3);
\draw (0.9,1.3)--(0.9,1.1);
\draw (0.6,1.3)--(0.6,1.1);
\draw[double,thin] (0.6,1.3)--(0.6,1.9);
\draw(0.8,0.1)--(0.8,0.5)--(0.5,0.5)--(0.5,0.1);
\draw[double,thin](0.5,0.5)--(0.5,0.9);
\draw(0.8,0.5)..controls(1.2,0.5)..(1.2,1.3);
\draw[double,thin](1.55,1.5)--(1.55,-1.5);
\draw[double,thin](1.4,-1.9)--(1.4,-1.7);
\draw (1.4,-1.7)--(1.25,-1.5)--(1.55,-1.5)--cycle;
\draw[double,thin](1.25,-1.5)--(1.2,-1.3);
\draw (1.2,-1.3)--(0.9,-1.3)--(0.6,-1.3);
\draw (0.9,-1.3)--(0.9,-1.1);
\draw (0.6,-1.3)--(0.6,-1.1);
\draw[double,thin] (0.6,-1.3)--(0.6,-1.9);
\draw(0.8,-0.1)--(0.8,-0.5)--(0.5,-0.5)--(0.5,-0.1);
\draw[double,thin](0.5,-0.5)--(0.5,-0.9);
\draw(0.8,-0.5)..controls(1.2,-0.5)..(1.2,-1.3);

\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.9)--(0.2,1.1);
\draw (0.2,-1.9)--(0.2,-1.1);
\draw (0.2,0.1)--(0.2,0.9);
\draw (0.2,-0.1)--(0.2,-0.9);
\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1,1.1) ;
\draw[darkred, thick] (0,-0.9) rectangle (1,-1.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\end{tric}
}

\def\Rfbd{
\begin{tric}
\draw[double,thin](1.4,1.9)--(1.4,1.7);
\draw (1.4,1.7)--(1.25,1.5)--(1.55,1.5)--cycle;
\draw[double,thin](1.25,1.5)--(1.2,1.3);
\draw (1.2,1.3)--(0.9,1.3)--(0.6,1.3);
\draw (0.9,1.3)--(0.9,1.1);
\draw (0.6,1.3)--(0.6,1.1);
\draw[double,thin] (0.6,1.3)--(0.6,1.9);
\draw (0.8,0.9)--(0.8,0.5);
\draw (0.8,0.5)--(0.8,0.1);
\draw(0.8,0.5)..controls(1.2,0.5)..(1.2,1.3);
\draw[double,thin](1.55,1.5)--(1.55,-1.5);
\draw[double,thin](1.4,-1.9)--(1.4,-1.7);
\draw (1.4,-1.7)--(1.25,-1.5)--(1.55,-1.5)--cycle;
\draw[double,thin](1.25,-1.5)--(1.2,-1.3);
\draw (1.2,-1.3)--(0.9,-1.3)--(0.6,-1.3);
\draw (0.9,-1.3)--(0.9,-1.1);
\draw (0.6,-1.3)--(0.6,-1.1);
\draw[double,thin] (0.6,-1.3)--(0.6,-1.9);
\draw (0.8,-0.9)--(0.8,-0.5);
\draw (0.8,-0.5)--(0.8,-0.1);
\draw(0.8,-0.5)..controls(1.2,-0.5)..(1.2,-1.3);

\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.9)--(0.2,1.1);
\draw (0.2,-1.9)--(0.2,-1.1);
\draw (0.2,0.1)--(0.2,0.9);
\draw (0.2,-0.1)--(0.2,-0.9);
\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1,1.1) ;
\draw[darkred, thick] (0,-0.9) rectangle (1,-1.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\end{tric}
}

%
\def\Rfbe{
\begin{tric}
\draw[double,thin](1.4,1.9)--(1.4,1.7);
\draw (1.4,1.7)--(1.25,1.5)--(1.55,1.5)--cycle;
\draw[double,thin](1.25,1.5)--(1.2,1.3);
\draw (1.2,1.3)--(0.9,1.3)--(0.6,1.3);
\draw (0.9,1.3)--(0.9,1.1);
\draw (0.6,1.3)--(0.6,1.1);
\draw[double,thin] (0.6,1.3)--(0.6,1.9);
\draw(0.8,0.9)--(0.8,0.5)--(0.5,0.5)--(0.5,0.9);
\draw[double,thin](0.5,0.5)--(0.5,0.1);
\draw(0.8,0.5)..controls(1.2,0.5)..(1.2,1.3);
\draw[double,thin](1.55,1.5)--(1.55,-1.5);
\draw[double,thin](1.4,-1.9)--(1.4,-1.7);
\draw (1.4,-1.7)--(1.25,-1.5)--(1.55,-1.5)--cycle;
\draw[double,thin](1.25,-1.5)--(1.2,-1.3);
\draw (1.2,-1.3)--(0.9,-1.3)--(0.6,-1.3);
\draw (0.9,-1.3)--(0.9,-1.1);
\draw (0.6,-1.3)--(0.6,-1.1);
\draw[double,thin] (0.6,-1.3)--(0.6,-1.9);
\draw(0.8,-0.9)--(0.8,-0.5)--(0.5,-0.5)--(0.5,-0.9);
\draw[double,thin](0.5,-0.5)--(0.5,-0.1);
\draw(0.8,-0.5)..controls(1.2,-0.5)..(1.2,-1.3);

\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.9)--(0.2,1.1);
\draw (0.2,-1.9)--(0.2,-1.1);
\draw (0.2,0.1)--(0.2,0.9);
\draw (0.2,-0.1)--(0.2,-0.9);
\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1,1.1) ;
\draw[darkred, thick] (0,-0.9) rectangle (1,-1.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\end{tric}
}





\def\Rfca{
\begin{tric}
\draw (0.5,0.15)--(0.5,0.7);
\draw (0.7,0.15)--(0.7,0.7);
\draw (1,0.7)--(1,0);
\draw (1,0.7)--(0.7,0.7)--(0.5,0.7);
\draw[double,thin](1.3,1.8)--(1.3,1.3);
\draw[double,thin](0.5,0.7)--(0.5,1.8);
\draw (1.3,1.3)--(1.1,1)--(1.5,1)--cycle;
\draw[double,thin](1.1,1)--(1,0.7);
\draw[double,thin](1.5,1)..controls(1.8,1)..(1.8,0)..controls(1.8,-1)..(1.5,-1);
\draw (1,0)..controls(1,-0.7)..(0.7,-0.7);
\draw (0.5,-0.15)--(0.5,-0.7);
\draw (0.7,-0.15)--(0.7,-0.7);
\draw (0.7,-0.7)--(0.5,-0.7);
\draw[double,thin](1.3,-1.8)--(1.3,-1.3);
\draw[double,thin](0.5,-0.7)--(0.5,-1.8);
\draw (1.3,-1.3)..controls(1.1,-1)..(1.5,-1);
\draw (1.3,-1.3)--(1.5,-1);

\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.8)--(0.2,0.15);
\draw (0.2,-1.8)--(0.2,-0.15);
\draw[darkred,thick] (0,-0.15) rectangle (0.85,0.15) ;
\draw[darkred,thick] (0,1.8) rectangle (1.5,2.1);
\draw[darkred, thick] (0,-2.1) rectangle (1.5,-1.8);
\end{tric}
}

%
\def\Rfcb{
\begin{tric}
\draw (0.5,0.15)--(0.5,0.7);
\draw (0.7,0.15)--(0.7,0.7);
\draw (1,0)--(1,0.7);
\draw (1,0.7)--(0.7,0.7)--(0.5,0.7);
\draw[double,thin](1.3,1.8)--(1.3,1.3);
\draw[double,thin](0.5,0.7)--(0.5,1.8);
\draw (1.3,1.3)--(1.1,1)--(1.5,1)--cycle;
\draw[double,thin](1.1,1)--(1,0.7);
\draw[double,thin](1.5,1)..controls(1.8,1)..(1.8,0)..controls(1.8,-1)..(1.5,-1);
\draw (1.5,-1)--(1.25,-0.75)--(1,-1)--(1.3,-1.3);
\draw (1,-1)--(0.7,-0.7);
\draw (1.25,-0.75)..controls(1,-0.5)..(1,0);
\draw (0.5,-0.15)--(0.5,-0.7);
\draw (0.7,-0.15)--(0.7,-0.7);
\draw (0.7,-0.7)--(0.5,-0.7);
\draw[double,thin](1.3,-1.8)--(1.3,-1.3);
\draw[double,thin](0.5,-0.7)--(0.5,-1.8);
\draw (1.3,-1.3)--(1.5,-1);

\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.8)--(0.2,0.15);
\draw (0.2,-1.8)--(0.2,-0.15);
\draw[darkred,thick] (0,-0.15) rectangle (0.85,0.15) ;
\draw[darkred,thick] (0,1.8) rectangle (1.5,2.1);
\draw[darkred, thick] (0,-2.1) rectangle (1.5,-1.8);
\end{tric}
}

%
\def\Rfcc{
\begin{tric}
\draw[double,thin](1.4,1.9)--(1.4,1.7);
\draw (1.4,1.7)--(1.25,1.5)--(1.55,1.5)--cycle;
\draw[double,thin](1.25,1.5)--(1.2,1.3);
\draw (1.2,1.3)--(0.9,1.3)--(0.6,1.3);
\draw (0.9,1.3)--(0.9,1.1);
\draw (0.6,1.3)--(0.6,1.1);
\draw[double,thin] (0.6,1.3)--(0.6,1.9);
\draw (0.8,0.9)--(0.8,0.5);
\draw[double,thin](0.8,0.5)--(0.8,0.1);
\draw(0.8,0.5)..controls(1.2,0.5)..(1.2,1.3);
\draw[double,thin](1.55,1.5)..controls(1.6,1.2)..(1.6,0)..controls(1.6,-1.2)..(1.55,-1.5);
\draw[double,thin](1.4,-1.9)--(1.4,-1.7);
\draw (1.4,-1.7)--(1.25,-1.5)--(1.55,-1.5)--cycle;
\draw[double,thin](1.25,-1.5)--(1.2,-1.3);
\draw (1.2,-1.3)--(0.8,-1.3)--(0.4,-1.3);
\draw (0.8,-1.3)--(0.8,-0.5);
\draw (0.4,-1.3)--(0.4,-1.1);
\draw[double,thin] (0.4,-1.3)--(0.4,-1.9);
\draw[double,thin](0.8,-0.5)--(0.8,-0.1);
\draw(0.8,-0.5)..controls(1.2,-0.5)..(1.2,-1.3);

\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.9)--(0.2,1.1);
\draw (0.2,-1.9)--(0.2,-1.1);
\draw (0.2,0.1)--(0.2,0.9);
\draw (0.2,-0.1)--(0.2,-0.9);
\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1,1.1) ;
\draw[darkred, thick] (0,-0.9) rectangle (0.6,-1.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\end{tric}
}

%
\def\Rfcd{
\begin{tric}
\draw[double,thin](1.4,1.95)--(1.4,1.7);
\draw (1.4,1.7)--(1.25,1.5)--(1.55,1.5)--cycle;
\draw[double,thin](1.25,1.5)--(1.2,1.3);
\draw (1.2,1.3)--(0.9,1.3)--(0.6,1.3);
\draw (0.9,1.3)--(0.9,1.05);
\draw (0.6,1.3)--(0.6,1.05);
\draw[double,thin] (0.6,1.3)--(0.6,1.95);
\draw (0.8,0.95)--(0.8,0.5);
\draw[double,thin](0.8,0.5)--(0.8,0.05);
\draw(0.8,0.5)..controls(1.2,0.5)..(1.2,1.3);
\draw[double,thin](1.55,1.5)..controls(1.6,1.2)..(1.6,0)..controls(1.6,-1.2)..(1.55,-2);

\draw[double,thin](1.4,-2.45)--(1.4,-2.2);
\draw (1.4,-2.2)--(1.25,-2)--(1.55,-2)--cycle;
\draw[double,thin](1.25,-2)--(1.2,-1.8);
\draw (1.2,-1.8)--(0.9,-1.8)--(0.6,-1.8);
\draw (0.9,-1.8)..controls(0.9,-1.25)..(0.5,-1.25);
\draw (0.6,-1.8)--(0.6,-1.55);
\draw[double,thin] (0.6,-1.8)--(0.6,-2.45);
\draw (0.9,-0.35)..controls(0.9,-0.75)..(0.5,-0.75);
\draw[double,thin](0.9,-0.35)--(0.9,-0.05);
\draw(0.9,-0.35)..controls(1.2,-0.35)..(1.2,-1.8);
\draw (0.5,-0.55)--(0.5,-0.75);
\draw[double,thin] (0.5,-0.95)--(0.5,-0.75);
\draw[double,thin] (0.5,-1.05)--(0.5,-1.25);
\draw (0.5,-1.45)--(0.5,-1.25);

\draw (0.75,2.05)--(0.75,2.5);
\draw (0.75,-2.55)--(0.75,-3);
\draw (0.2,1.95)--(0.2,1.05);
\draw (0.2,0.05)--(0.2,0.95);
\draw (0.2,-0.05)--(0.2,-0.45);
\draw (0.2,-0.55)--(0.2,-0.95);
\draw (0.2,-1.05)--(0.2,-1.45);
\draw (0.2,-1.55)--(0.2,-2.45);
\draw[darkred,thick] (0,0.05) rectangle (1,-0.05) ;
\draw[darkred,thick] (0,0.95) rectangle (1,1.05) ;
\draw[darkred, thick] (0,1.95) rectangle (1.5,2.05) ;
\draw[darkred, thick] (0,-2.45) rectangle (1.5,-2.55) ;
\draw[darkred, thick] (0,-0.95) rectangle (0.75,-1.05) ;
\draw[darkred, thick] (0,-0.45) rectangle (0.75,-0.55) ;
\draw[darkred, thick] (0,-1.45) rectangle (0.75,-1.55) ;
\end{tric}
}

%
\def\Rfce{
\begin{tric}
\draw[double,thin](1.4,1.9)--(1.4,1.7);
\draw (1.4,1.7)--(1.25,1.5)--(1.55,1.5)--cycle;
\draw[double,thin](1.25,1.5)--(1.2,1.3);
\draw (1.2,1.3)--(0.9,1.3)--(0.6,1.3);
\draw (0.9,1.3)--(0.9,1.1);
\draw (0.6,1.3)--(0.6,1.1);
\draw[double,thin] (0.6,1.3)--(0.6,1.9);
\draw(0.8,0.9)--(0.8,0.5)--(0.5,0.5)--(0.5,0.9);
\draw[double,thin](0.5,0.5)--(0.5,0.1);
\draw(0.8,0.5)..controls(1.2,0.5)..(1.2,1.3);
\draw[double,thin](1.55,1.5)..controls(1.6,1.2)..(1.6,0)..controls(1.6,-1.2)..(1.55,-1.5);
\draw[double,thin](1.4,-1.9)--(1.4,-1.7);
\draw (1.4,-1.7)..controls(1.3,-1.5)..(1.55,-1.5);
\draw (1.4,-1.7)--(1.55,-1.5);
\draw (0.9,-1.4)--(0.6,-1.4);
\draw (0.9,-1.4)--(0.9,-1.1);
\draw (0.6,-1.4)--(0.6,-1.1);
\draw[double,thin] (0.6,-1.4)--(0.6,-1.9);
\draw(0.8,-0.9)--(0.8,-0.5)--(0.5,-0.5)--(0.5,-0.9);
\draw[double,thin](0.5,-0.5)--(0.5,-0.1);
\draw(0.8,-0.5)..controls(1.2,-0.5)..(1.2,-1)..controls(1.2,-1.4)..(0.9,-1.4);

\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.9)--(0.2,1.1);
\draw (0.2,-1.9)--(0.2,-1.1);
\draw (0.2,0.1)--(0.2,0.9);
\draw (0.2,-0.1)--(0.2,-0.9);
\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1,1.1) ;
\draw[darkred, thick] (0,-0.9) rectangle (1,-1.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\end{tric}
}

%
\def\Rfcf{
\begin{tric}
\draw[double,thin](1.4,1.9)--(1.4,1.7);
\draw (1.4,1.7)--(1.25,1.5)--(1.55,1.5)--cycle;
\draw[double,thin](1.25,1.5)--(1.2,1.3);
\draw (1.2,1.3)--(0.9,1.3)--(0.6,1.3);
\draw (0.9,1.3)--(0.9,1.1);
\draw (0.6,1.3)--(0.6,1.1);
\draw[double,thin] (0.6,1.3)--(0.6,1.9);
\draw(0.8,0.9)--(0.8,0.5)--(0.5,0.5)--(0.5,0.9);
\draw[double,thin](0.5,0.5)--(0.5,0.1);
\draw(0.8,0.5)..controls(1.2,0.5)..(1.2,1.3);
\draw[double,thin](1.55,1.5)..controls(1.6,1.2)..(1.6,0)..controls(1.6,-1.2)..(1.55,-1.5);

\draw[double,thin](1.4,-1.9)--(1.4,-1.7);
\draw (1.4,-1.7)--(1.55,-1.5);
\draw (0.9,-1.3)--(0.6,-1.3);
\draw (0.9,-1.3)--(0.9,-1.1);
\draw (0.6,-1.3)--(0.6,-1.1);
\draw[double,thin] (0.6,-1.3)--(0.6,-1.9);
\draw(0.8,-0.9)--(0.8,-0.5)--(0.5,-0.5)--(0.5,-0.9);
\draw[double,thin](0.5,-0.5)--(0.5,-0.1);
\draw(0.8,-0.5)..controls(1.2,-0.5)..(1.2,-1);
\draw(1.55,-1.5)--(1.3,-1.3)--(1.2,-1.5)--(1.4,-1.7);
\draw(1.2,-1.5)--(0.9,-1.3);
\draw(1.3,-1.3)..controls(1.2,-1.1)..(1.2,-1);

\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.9)--(0.2,1.1);
\draw (0.2,-1.9)--(0.2,-1.1);
\draw (0.2,0.1)--(0.2,0.9);
\draw (0.2,-0.1)--(0.2,-0.9);
\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1,1.1) ;
\draw[darkred, thick] (0,-0.9) rectangle (1,-1.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\end{tric}
}






\def\Rfda{
\begin{tric}
\draw (1,0)..controls(1,0.7)..(0.7,0.7);
\draw (0.5,0.15)--(0.5,0.7);
\draw (0.7,0.15)--(0.7,0.7);
\draw (0.7,0.7)--(0.5,0.7);
\draw[double,thin](1.3,1.8)--(1.3,1.3);
\draw[double,thin](0.5,0.7)--(0.5,1.8);
\draw (1.3,1.3)..controls(1.1,1)..(1.5,1);
\draw (1.3,1.3)--(1.5,1);
\draw[double,thin](1.5,1)..controls(1.8,1)..(1.8,0)..controls(1.8,-1)..(1.5,-1);
\draw (1,0)..controls(1,-0.7)..(0.7,-0.7);
\draw (0.5,-0.15)--(0.5,-0.7);
\draw (0.7,-0.15)--(0.7,-0.7);
\draw (0.7,-0.7)--(0.5,-0.7);
\draw[double,thin](1.3,-1.8)--(1.3,-1.3);
\draw[double,thin](0.5,-0.7)--(0.5,-1.8);
\draw (1.3,-1.3)..controls(1.1,-1)..(1.5,-1);
\draw (1.3,-1.3)--(1.5,-1);

\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.8)--(0.2,0.15);
\draw (0.2,-1.8)--(0.2,-0.15);
\draw[darkred,thick] (0,-0.15) rectangle (0.85,0.15) ;
\draw[darkred,thick] (0,1.8) rectangle (1.5,2.1);
\draw[darkred, thick] (0,-2.1) rectangle (1.5,-1.8);
\end{tric}
}

%
\def\Rfdb{
\begin{tric}
\draw (1.5,1)--(1.25,0.75)--(1,1)--(1.3,1.3);
\draw (1,1)--(0.7,0.7);
\draw (1.25,0.75)..controls(1,0.5)..(1,0);
\draw (0.5,0.15)--(0.5,0.7);
\draw (0.7,0.15)--(0.7,0.7);
\draw (0.7,0.7)--(0.5,0.7);
\draw[double,thin](1.3,1.8)--(1.3,1.3);
\draw[double,thin](0.5,0.7)--(0.5,1.8);
\draw (1.3,1.3)--(1.5,1);
\draw[double,thin](1.5,1)..controls(1.8,1)..(1.8,0)..controls(1.8,-1)..(1.5,-1);
\draw (1,0)..controls(1,-0.7)..(0.7,-0.7);
\draw (0.5,-0.15)--(0.5,-0.7);
\draw (0.7,-0.15)--(0.7,-0.7);
\draw (0.7,-0.7)--(0.5,-0.7);
\draw[double,thin](1.3,-1.8)--(1.3,-1.3);
\draw[double,thin](0.5,-0.7)--(0.5,-1.8);
\draw (1.3,-1.3)..controls(1.1,-1)..(1.5,-1);
\draw (1.3,-1.3)--(1.5,-1);

\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.8)--(0.2,0.15);
\draw (0.2,-1.8)--(0.2,-0.15);
\draw[darkred,thick] (0,-0.15) rectangle (0.85,0.15) ;
\draw[darkred,thick] (0,1.8) rectangle (1.5,2.1);
\draw[darkred, thick] (0,-2.1) rectangle (1.5,-1.8);
\end{tric}
}

%
\def\Rfdc{
\begin{tric}
\draw (1,0)..controls(1,0.7)..(0.7,0.7);
\draw (0.5,0.15)--(0.5,0.7);
\draw (0.7,0.15)--(0.7,0.7);
\draw (0.7,0.7)--(0.5,0.7);
\draw[double,thin](1.3,1.8)--(1.3,1.3);
\draw[double,thin](0.5,0.7)--(0.5,1.8);
\draw (1.3,1.3)..controls(1.1,1)..(1.5,1);
\draw (1.3,1.3)--(1.5,1);
\draw[double,thin](1.5,1)..controls(1.8,1)..(1.8,0)..controls(1.8,-1)..(1.5,-1);
\draw (1.5,-1)--(1.25,-0.75)--(1,-1)--(1.3,-1.3);
\draw (1,-1)--(0.7,-0.7);
\draw (1.25,-0.75)..controls(1,-0.5)..(1,0);
\draw (0.5,-0.15)--(0.5,-0.7);
\draw (0.7,-0.15)--(0.7,-0.7);
\draw (0.7,-0.7)--(0.5,-0.7);
\draw[double,thin](1.3,-1.8)--(1.3,-1.3);
\draw[double,thin](0.5,-0.7)--(0.5,-1.8);
\draw (1.3,-1.3)--(1.5,-1);

\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.8)--(0.2,0.15);
\draw (0.2,-1.8)--(0.2,-0.15);
\draw[darkred,thick] (0,-0.15) rectangle (0.85,0.15) ;
\draw[darkred,thick] (0,1.8) rectangle (1.5,2.1);
\draw[darkred, thick] (0,-2.1) rectangle (1.5,-1.8);
\end{tric}
}

%
\def\Rfdd{
\begin{tric}
\draw (1.5,1)--(1.25,0.75)--(1,1)--(1.3,1.3);
\draw (1,1)--(0.7,0.7);
\draw (1.25,0.75)..controls(1,0.5)..(1,0);
\draw (0.5,0.15)--(0.5,0.7);
\draw (0.7,0.15)--(0.7,0.7);
\draw (0.7,0.7)--(0.5,0.7);
\draw[double,thin](1.3,1.8)--(1.3,1.3);
\draw[double,thin](0.5,0.7)--(0.5,1.8);
\draw (1.3,1.3)--(1.5,1);
\draw[double,thin](1.5,1)..controls(1.8,1)..(1.8,0)..controls(1.8,-1)..(1.5,-1);
\draw (1.5,-1)--(1.25,-0.75)--(1,-1)--(1.3,-1.3);
\draw (1,-1)--(0.7,-0.7);
\draw (1.25,-0.75)..controls(1,-0.5)..(1,0);
\draw (0.5,-0.15)--(0.5,-0.7);
\draw (0.7,-0.15)--(0.7,-0.7);
\draw (0.7,-0.7)--(0.5,-0.7);
\draw[double,thin](1.3,-1.8)--(1.3,-1.3);
\draw[double,thin](0.5,-0.7)--(0.5,-1.8);
\draw (1.3,-1.3)--(1.5,-1);

\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.8)--(0.2,0.15);
\draw (0.2,-1.8)--(0.2,-0.15);
\draw[darkred,thick] (0,-0.15) rectangle (0.85,0.15) ;
\draw[darkred,thick] (0,1.8) rectangle (1.5,2.1);
\draw[darkred, thick] (0,-2.1) rectangle (1.5,-1.8);
\end{tric}
}

%
\def\Rfde{
\begin{tric}
\draw[double,thin](1.4,1.95)--(1.4,1.7);
\draw (1.4,1.7)--(1.25,1.5)--(1.55,1.5)--cycle;
\draw[double,thin](1.25,1.5)--(1.2,1.3);
\draw (1.2,1.3)--(0.9,1.3)--(0.6,1.3);
\draw (0.9,1.3)--(0.9,1.05);
\draw (0.6,1.3)--(0.6,1.05);
\draw[double,thin] (0.6,1.3)--(0.6,1.95);
\draw (0.8,0.95)--(0.8,0.5);
\draw[double,thin](0.8,0.5)--(0.8,0.05);
\draw(0.8,0.5)..controls(1.2,0.5)..(1.2,1.3);
\draw[double,thin](1.55,1.5)..controls(1.6,1.2)..(1.6,0)..controls(1.6,-1.2)..(1.55,-2);

\draw[double,thin](1.4,-2.45)--(1.4,-2.2);
\draw (1.4,-2.2)--(1.25,-2)--(1.55,-2)--cycle;
\draw[double,thin](1.25,-2)--(1.2,-1.8);
\draw (1.2,-1.8)--(0.9,-1.8)--(0.6,-1.8);
\draw (0.9,-1.8)..controls(0.9,-1.25)..(0.5,-1.25);
\draw (0.6,-1.8)--(0.6,-1.55);
\draw[double,thin] (0.6,-1.8)--(0.6,-2.45);
\draw (0.9,-0.35)..controls(0.9,-0.75)..(0.5,-0.75);
\draw[double,thin](0.9,-0.35)--(0.9,-0.05);
\draw(0.9,-0.35)..controls(1.2,-0.35)..(1.2,-1.8);
\draw (0.5,-0.05)--(0.5,-0.75);
\draw[double,thin] (0.5,-0.95)--(0.5,-0.75);
\draw[double,thin] (0.5,-1.05)--(0.5,-1.25);
\draw (0.5,-1.45)--(0.5,-1.25);

\draw (0.75,2.05)--(0.75,2.5);
\draw (0.75,-2.55)--(0.75,-3);
\draw (0.2,1.95)--(0.2,1.05);
\draw (0.2,0.05)--(0.2,0.95);
\draw (0.2,-0.05)--(0.2,-0.95);
\draw (0.2,-1.05)--(0.2,-1.45);
\draw (0.2,-1.55)--(0.2,-2.45);
\draw[darkred,thick] (0,0.05) rectangle (1,-0.05) ;
\draw[darkred,thick] (0,0.95) rectangle (1,1.05) ;
\draw[darkred, thick] (0,1.95) rectangle (1.5,2.05) ;
\draw[darkred, thick] (0,-2.45) rectangle (1.5,-2.55) ;
\draw[darkred, thick] (0,-0.95) rectangle (0.75,-1.05) ;
\draw[darkred, thick] (0,-1.45) rectangle (0.75,-1.55) ;
\end{tric}
}

%
\def\Rfdf{
\begin{tric}
\draw[double,thin](1.4,1.9)--(1.4,1.7);
\draw (1.4,1.7)..controls(1.3,1.5)..(1.55,1.5);
\draw (1.4,1.7)--(1.55,1.5);
\draw (0.9,1.4)--(0.6,1.4);
\draw (0.9,1.4)--(0.9,1.1);
\draw (0.6,1.4)--(0.6,1.1);
\draw[double,thin] (0.6,1.4)--(0.6,1.9);
\draw(0.8,0.9)--(0.8,0.5)--(0.5,0.5)--(0.5,0.9);
\draw[double,thin](0.5,0.5)--(0.5,0.1);
\draw(0.8,0.5)..controls(1.2,0.5)..(1.2,1)..controls(1.2,1.4)..(0.9,1.4);
\draw[double,thin](1.55,1.5)..controls(1.6,1.2)..(1.6,0)..controls(1.6,-1.2)..(1.55,-1.5);
\draw[double,thin](1.4,-1.9)--(1.4,-1.7);
\draw (1.4,-1.7)..controls(1.3,-1.5)..(1.55,-1.5);
\draw (1.4,-1.7)--(1.55,-1.5);
\draw (0.9,-1.4)--(0.6,-1.4);
\draw (0.9,-1.4)--(0.9,-1.1);
\draw (0.6,-1.4)--(0.6,-1.1);
\draw[double,thin] (0.6,-1.4)--(0.6,-1.9);
\draw(0.8,-0.9)--(0.8,-0.5)--(0.5,-0.5)--(0.5,-0.9);
\draw[double,thin](0.5,-0.5)--(0.5,-0.1);
\draw(0.8,-0.5)..controls(1.2,-0.5)..(1.2,-1)..controls(1.2,-1.4)..(0.9,-1.4);

\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.9)--(0.2,1.1);
\draw (0.2,-1.9)--(0.2,-1.1);
\draw (0.2,0.1)--(0.2,0.9);
\draw (0.2,-0.1)--(0.2,-0.9);
\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1,1.1) ;
\draw[darkred, thick] (0,-0.9) rectangle (1,-1.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\end{tric}
}

%
\def\Rfdg{
\begin{tric}
\draw[double,thin](1.4,1.9)--(1.4,1.7);
\draw (1.4,1.7)--(1.55,1.5);
\draw (0.9,1.3)--(0.6,1.3);
\draw (0.9,1.3)--(0.9,1.1);
\draw (0.6,1.3)--(0.6,1.1);
\draw[double,thin] (0.6,1.3)--(0.6,1.9);
\draw(0.8,0.9)--(0.8,0.5)--(0.5,0.5)--(0.5,0.9);
\draw[double,thin](0.5,0.5)--(0.5,0.1);
\draw(0.8,0.5)..controls(1.2,0.5)..(1.2,1);
\draw(1.55,1.5)--(1.3,1.3)--(1.2,1.5)--(1.4,1.7);
\draw(1.2,1.5)--(0.9,1.3);
\draw(1.3,1.3)..controls(1.2,1.1)..(1.2,1);
\draw[double,thin](1.55,1.5)..controls(1.6,1.2)..(1.6,0)..controls(1.6,-1.2)..(1.55,-1.5);
\draw[double,thin](1.4,-1.9)--(1.4,-1.7);
\draw (1.4,-1.7)..controls(1.3,-1.5)..(1.55,-1.5);
\draw (1.4,-1.7)--(1.55,-1.5);
\draw (0.9,-1.4)--(0.6,-1.4);
\draw (0.9,-1.4)--(0.9,-1.1);
\draw (0.6,-1.4)--(0.6,-1.1);
\draw[double,thin] (0.6,-1.4)--(0.6,-1.9);
\draw(0.8,-0.9)--(0.8,-0.5)--(0.5,-0.5)--(0.5,-0.9);
\draw[double,thin](0.5,-0.5)--(0.5,-0.1);
\draw(0.8,-0.5)..controls(1.2,-0.5)..(1.2,-1)..controls(1.2,-1.4)..(0.9,-1.4);

\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.9)--(0.2,1.1);
\draw (0.2,-1.9)--(0.2,-1.1);
\draw (0.2,0.1)--(0.2,0.9);
\draw (0.2,-0.1)--(0.2,-0.9);
\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1,1.1) ;
\draw[darkred, thick] (0,-0.9) rectangle (1,-1.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\end{tric}
}

%
\def\Rfdh{
\begin{tric}
\draw[double,thin](1.4,1.9)--(1.4,1.7);
\draw (1.4,1.7)..controls(1.3,1.5)..(1.55,1.5);
\draw (1.4,1.7)--(1.55,1.5);
\draw (0.9,1.4)--(0.6,1.4);
\draw (0.9,1.4)--(0.9,1.1);
\draw (0.6,1.4)--(0.6,1.1);
\draw[double,thin] (0.6,1.4)--(0.6,1.9);
\draw(0.8,0.9)--(0.8,0.5)--(0.5,0.5)--(0.5,0.9);
\draw[double,thin](0.5,0.5)--(0.5,0.1);
\draw(0.8,0.5)..controls(1.2,0.5)..(1.2,1)..controls(1.2,1.4)..(0.9,1.4);
\draw[double,thin](1.55,1.5)..controls(1.6,1.2)..(1.6,0)..controls(1.6,-1.2)..(1.55,-1.5);

\draw[double,thin](1.4,-1.9)--(1.4,-1.7);
\draw (1.4,-1.7)--(1.55,-1.5);
\draw (0.9,-1.3)--(0.6,-1.3);
\draw (0.9,-1.3)--(0.9,-1.1);
\draw (0.6,-1.3)--(0.6,-1.1);
\draw[double,thin] (0.6,-1.3)--(0.6,-1.9);
\draw(0.8,-0.9)--(0.8,-0.5)--(0.5,-0.5)--(0.5,-0.9);
\draw[double,thin](0.5,-0.5)--(0.5,-0.1);
\draw(0.8,-0.5)..controls(1.2,-0.5)..(1.2,-1);
\draw(1.55,-1.5)--(1.3,-1.3)--(1.2,-1.5)--(1.4,-1.7);
\draw(1.2,-1.5)--(0.9,-1.3);
\draw(1.3,-1.3)..controls(1.2,-1.1)..(1.2,-1);

\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.9)--(0.2,1.1);
\draw (0.2,-1.9)--(0.2,-1.1);
\draw (0.2,0.1)--(0.2,0.9);
\draw (0.2,-0.1)--(0.2,-0.9);
\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1,1.1) ;
\draw[darkred, thick] (0,-0.9) rectangle (1,-1.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\end{tric}
}

%
\def\Rfdi{
\begin{tric}
\draw[double,thin](1.4,1.9)--(1.4,1.7);
\draw (1.4,1.7)--(1.55,1.5);
\draw (0.9,1.3)--(0.6,1.3);
\draw (0.9,1.3)--(0.9,1.1);
\draw (0.6,1.3)--(0.6,1.1);
\draw[double,thin] (0.6,1.3)--(0.6,1.9);
\draw(0.8,0.9)--(0.8,0.5)--(0.5,0.5)--(0.5,0.9);
\draw[double,thin](0.5,0.5)--(0.5,0.1);
\draw(0.8,0.5)..controls(1.2,0.5)..(1.2,1);
\draw(1.55,1.5)--(1.3,1.3)--(1.2,1.5)--(1.4,1.7);
\draw(1.2,1.5)--(0.9,1.3);
\draw(1.3,1.3)..controls(1.2,1.1)..(1.2,1);
\draw[double,thin](1.55,1.5)..controls(1.6,1.2)..(1.6,0)..controls(1.6,-1.2)..(1.55,-1.5);

\draw[double,thin](1.4,-1.9)--(1.4,-1.7);
\draw (1.4,-1.7)--(1.55,-1.5);
\draw (0.9,-1.3)--(0.6,-1.3);
\draw (0.9,-1.3)--(0.9,-1.1);
\draw (0.6,-1.3)--(0.6,-1.1);
\draw[double,thin] (0.6,-1.3)--(0.6,-1.9);
\draw(0.8,-0.9)--(0.8,-0.5)--(0.5,-0.5)--(0.5,-0.9);
\draw[double,thin](0.5,-0.5)--(0.5,-0.1);
\draw(0.8,-0.5)..controls(1.2,-0.5)..(1.2,-1);
\draw(1.55,-1.5)--(1.3,-1.3)--(1.2,-1.5)--(1.4,-1.7);
\draw(1.2,-1.5)--(0.9,-1.3);
\draw(1.3,-1.3)..controls(1.2,-1.1)..(1.2,-1);

\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.9)--(0.2,1.1);
\draw (0.2,-1.9)--(0.2,-1.1);
\draw (0.2,0.1)--(0.2,0.9);
\draw (0.2,-0.1)--(0.2,-0.9);
\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1,1.1) ;
\draw[darkred, thick] (0,-0.9) rectangle (1,-1.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\end{tric}
}





\def\Rfea{
\begin{tric}
\draw (1,0)..controls(1,0.7)..(0.7,0.7);
\draw (0.5,0.15)--(0.5,0.7);
\draw (0.7,0.15)--(0.7,0.7);
\draw (0.7,0.7)--(0.5,0.7);
\draw[double,thin](1.3,1.8)--(1.3,1.3);
\draw[double,thin](0.5,0.7)--(0.5,1.8);
\draw (1.3,1.3)..controls(1.1,1)..(1.5,1);
\draw (1.3,1.3)--(1.5,1);
\draw[double,thin](1.5,1)..controls(1.8,1)..(1.8,0)..controls(1.8,-1)..(1.5,-1)..controls(1.3,-1)..(1.3,-1.8);
\draw (1,0)..controls(1,-0.7)..(0.7,-0.7);
\draw (0.5,-0.15)--(0.5,-0.7);
\draw (0.7,-0.15)--(0.7,-0.7);
\draw (0.7,-0.7)--(0.5,-0.7);
\draw[double,thin](0.5,-0.7)--(0.5,-1.8);

\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.8)--(0.2,0.15);
\draw (0.2,-1.8)--(0.2,-0.15);
\draw[darkred,thick] (0,-0.15) rectangle (0.85,0.15) ;
\draw[darkred,thick] (0,1.8) rectangle (1.5,2.1);
\draw[darkred, thick] (0,-2.1) rectangle (1.5,-1.8);
\end{tric}
}

%
\def\Rfeb{
\begin{tric}
\draw (1.5,1)--(1.25,0.75)--(1,1)--(1.3,1.3);
\draw (1,1)--(0.7,0.7);
\draw (1.25,0.75)..controls(1,0.5)..(1,0);
\draw (0.5,0.15)--(0.5,0.7);
\draw (0.7,0.15)--(0.7,0.7);
\draw (0.7,0.7)--(0.5,0.7);
\draw[double,thin](1.3,1.8)--(1.3,1.3);
\draw[double,thin](0.5,0.7)--(0.5,1.8);
\draw (1.3,1.3)--(1.5,1);
\draw[double,thin](1.5,1)..controls(1.8,1)..(1.8,0)..controls(1.8,-1)..(1.5,-1)..controls(1.3,-1)..(1.3,-1.8);
\draw (1,0)..controls(1,-0.7)..(0.7,-0.7);
\draw (0.5,-0.15)--(0.5,-0.7);
\draw (0.7,-0.15)--(0.7,-0.7);
\draw (0.7,-0.7)--(0.5,-0.7);
\draw[double,thin](0.5,-0.7)--(0.5,-1.8);

\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.8)--(0.2,0.15);
\draw (0.2,-1.8)--(0.2,-0.15);
\draw[darkred,thick] (0,-0.15) rectangle (0.85,0.15) ;
\draw[darkred,thick] (0,1.8) rectangle (1.5,2.1);
\draw[darkred, thick] (0,-2.1) rectangle (1.5,-1.8);
\end{tric}
}

%
\def\Rfec{
\begin{tric}
\draw (1,0)..controls(1,0.7)..(0.7,0.7);
\draw (0.5,0.15)--(0.5,0.7);
\draw (0.7,0.15)--(0.7,0.7);
\draw (0.7,0.7)--(0.5,0.7);
\draw[double,thin](0.5,0.7)--(0.5,1.8);
\draw[double,thin](1.5,-1)..controls(1.8,-1)..(1.8,0)..controls(1.8,1)..(1.5,1)..controls(1.3,1)..(1.3,1.8);
\draw (1.5,-1)--(1.25,-0.75)--(1,-1)--(1.3,-1.3);
\draw (1,-1)--(0.7,-0.7);
\draw (1.25,-0.75)..controls(1,-0.5)..(1,0);
\draw (0.5,-0.15)--(0.5,-0.7);
\draw (0.7,-0.15)--(0.7,-0.7);
\draw (0.7,-0.7)--(0.5,-0.7);
\draw[double,thin](1.3,-1.8)--(1.3,-1.3);
\draw[double,thin](0.5,-0.7)--(0.5,-1.8);
\draw (1.3,-1.3)--(1.5,-1);

\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.8)--(0.2,0.15);
\draw (0.2,-1.8)--(0.2,-0.15);
\draw[darkred,thick] (0,-0.15) rectangle (0.85,0.15) ;
\draw[darkred,thick] (0,1.8) rectangle (1.5,2.1);
\draw[darkred, thick] (0,-2.1) rectangle (1.5,-1.8);
\end{tric}
}

%
\def\Rfed{
\begin{tric}
\draw (1.5,1)--(1.25,0.75)--(1,1)--(1.3,1.3);
\draw (1,1)--(0.7,0.7);
\draw (1.25,0.75)..controls(1,0.5)..(1,0);
\draw (0.5,0.15)--(0.5,0.7);
\draw (0.7,0.15)--(0.7,0.7);
\draw (0.7,0.7)--(0.5,0.7);
\draw[double,thin](1.3,1.8)--(1.3,1.3);
\draw[double,thin](0.5,0.7)--(0.5,1.8);
\draw (1.3,1.3)--(1.5,1);
\draw (1.5,1)..controls(1.8,1)..(1.8,0)..controls(1.8,-1)..(1.5,-1);
\draw (1.5,-1)--(1.25,-0.75)--(1,-1)--(1.3,-1.3);
\draw (1,-1)--(0.7,-0.7);
\draw (1.25,-0.75)..controls(1,-0.5)..(1,0);
\draw (0.5,-0.15)--(0.5,-0.7);
\draw (0.7,-0.15)--(0.7,-0.7);
\draw (0.7,-0.7)--(0.5,-0.7);
\draw[double,thin](1.3,-1.8)--(1.3,-1.3);
\draw[double,thin](0.5,-0.7)--(0.5,-1.8);
\draw (1.3,-1.3)--(1.5,-1);

\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.8)--(0.2,0.15);
\draw (0.2,-1.8)--(0.2,-0.15);
\draw[darkred,thick] (0,-0.15) rectangle (0.85,0.15) ;
\draw[darkred,thick] (0,1.8) rectangle (1.5,2.1);
\draw[darkred, thick] (0,-2.1) rectangle (1.5,-1.8);
\end{tric}
}

%
\def\Rfee{
\begin{tric}
\draw (1.25,0.75)--(1,1)--(1.3,1.3);
\draw (1,1)--(0.7,0.7);
\draw (1.25,0.75)..controls(1,0.5)..(1,0);
\draw (0.5,0.15)--(0.5,0.7);
\draw (0.7,0.15)--(0.7,0.7);
\draw (0.7,0.7)--(0.5,0.7);
\draw[double,thin](1.3,1.8)--(1.3,1.3);
\draw[double,thin](0.5,0.7)--(0.5,1.8);
\draw (1.25,0.75)..controls(1.4,0.75)..(1.4,0)..controls(1.4,-0.75)..(1.25,-0.75);
\draw (1.3,1.3)..controls(1.7,1.3)..(1.7,0)..controls(1.7,-1.3)..(1.3,-1.3);

\draw (1.25,-0.75)--(1,-1)--(1.3,-1.3);
\draw (1,-1)--(0.7,-0.7);
\draw (1.25,-0.75)..controls(1,-0.5)..(1,0);
\draw (0.5,-0.15)--(0.5,-0.7);
\draw (0.7,-0.15)--(0.7,-0.7);
\draw (0.7,-0.7)--(0.5,-0.7);
\draw[double,thin](1.3,-1.8)--(1.3,-1.3);
\draw[double,thin](0.5,-0.7)--(0.5,-1.8);

\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.8)--(0.2,0.15);
\draw (0.2,-1.8)--(0.2,-0.15);
\draw[darkred,thick] (0,-0.15) rectangle (0.85,0.15) ;
\draw[darkred,thick] (0,1.8) rectangle (1.5,2.1);
\draw[darkred, thick] (0,-2.1) rectangle (1.5,-1.8);
\end{tric}
}

%
\def\Rfef{
\begin{tric}
\draw (1.25,0.75)--(1,1)--(1.3,1.3);
\draw (1,1)--(0.7,0.7);
\draw (1.25,0.75)..controls(1,0.5)..(1,0);
\draw (0.5,0.15)--(0.5,0.7);
\draw (0.7,0.15)--(0.7,0.7);
\draw (0.7,0.7)--(0.5,0.7);
\draw[double,thin](1.3,1.8)--(1.3,1.3);
\draw[double,thin](0.5,0.7)--(0.5,1.8);
\draw (1.25,0.75)..controls(1.4,0.75)..(1.4,0)..controls(1.4,-0.75)..(1.25,-0.75);
\draw (1.3,1.3)..controls(1.7,1.3)..(1.7,0)..controls(1.7,-1.3)..(1.3,-1.3);
\draw (1.4,0)--(1.7,0);

\draw (1.25,-0.75)--(1,-1)--(1.3,-1.3);
\draw (1,-1)--(0.7,-0.7);
\draw (1.25,-0.75)..controls(1,-0.5)..(1,0);
\draw (0.5,-0.15)--(0.5,-0.7);
\draw (0.7,-0.15)--(0.7,-0.7);
\draw (0.7,-0.7)--(0.5,-0.7);
\draw[double,thin](1.3,-1.8)--(1.3,-1.3);
\draw[double,thin](0.5,-0.7)--(0.5,-1.8);

\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.8)--(0.2,0.15);
\draw (0.2,-1.8)--(0.2,-0.15);
\draw[darkred,thick] (0,-0.15) rectangle (0.85,0.15) ;
\draw[darkred,thick] (0,1.8) rectangle (1.5,2.1);
\draw[darkred, thick] (0,-2.1) rectangle (1.5,-1.8);
\end{tric}
}
%
\def\Rfeg{
\begin{tric}
\draw[double,thin](1.4,1.95)--(1.4,1.7);
\draw (1.4,1.7)--(1.25,1.5)--(1.55,1.5)--cycle;
\draw[double,thin](1.25,1.5)--(1.2,1.3);
\draw (1.2,1.3)--(0.9,1.3)--(0.6,1.3);
\draw (0.9,1.3)--(0.9,1.05);
\draw (0.6,1.3)--(0.6,1.05);
\draw[double,thin] (0.6,1.3)--(0.6,1.95);
\draw (0.8,0.95)--(0.8,0.5);
\draw[double,thin](0.8,0.5)--(0.8,0.05);
\draw(0.8,0.5)..controls(1.2,0.5)..(1.2,1.3);
\draw[double,thin](1.55,1.5)..controls(1.6,1.2)..(1.6,0)..controls(1.6,-1.2)..(1.55,-2);

\draw[double,thin](1.4,-2.45)--(1.4,-2.2);
\draw (1.4,-2.2)--(1.25,-2)--(1.55,-2)--cycle;
\draw[double,thin](1.25,-2)--(1.2,-1.8);
\draw (1.2,-1.8)--(0.9,-1.8)--(0.6,-1.8);
\draw (0.9,-1.8)..controls(0.9,-1.25)..(0.5,-1.25);
\draw (0.6,-1.8)--(0.6,-1.55);
\draw[double,thin] (0.6,-1.8)--(0.6,-2.45);
\draw(0.9,-0.05)..controls(0.9,-0.35)and(1.2,-0.35)..(1.2,-1.8);
\draw[double,thin] (0.5,-0.05)--(0.5,-1.25);
\draw (0.5,-1.45)--(0.5,-1.25);

\draw (0.75,2.05)--(0.75,2.5);
\draw (0.75,-2.55)--(0.75,-3);
\draw (0.2,1.95)--(0.2,1.05);
\draw (0.2,0.05)--(0.2,0.95);
\draw (0.2,-0.05)--(0.2,-1.45);
\draw (0.2,-1.55)--(0.2,-2.45);
\draw[darkred,thick] (0,0.05) rectangle (1,-0.05) ;
\draw[darkred,thick] (0,0.95) rectangle (1,1.05) ;
\draw[darkred, thick] (0,1.95) rectangle (1.5,2.05) ;
\draw[darkred, thick] (0,-2.45) rectangle (1.5,-2.55) ;
\draw[darkred, thick] (0,-1.45) rectangle (0.75,-1.55) ;
\end{tric}
}

%
\def\Rfel{
\begin{tric}
\draw[double,thin](1.4,1.95)--(1.4,1.7);
\draw (1.4,1.7)--(1.25,1.5)--(1.55,1.5)--cycle;
\draw[double,thin](1.25,1.5)--(1.2,1.3);
\draw (1.2,1.3)--(0.9,1.3)--(0.6,1.3);
\draw (0.9,1.3)--(0.9,1.05);
\draw (0.6,1.3)--(0.6,1.05);
\draw[double,thin] (0.6,1.3)--(0.6,1.95);
\draw (0.8,0.95)--(0.8,0.5);
\draw[double,thin](0.8,0.5)--(0.8,0.05);
\draw(0.8,0.5)..controls(1.2,0.5)..(1.2,1.3);
\draw[double,thin](1.55,1.5)..controls(1.6,1.2)..(1.6,0)..controls(1.6,-1.2)..(1.55,-2);

\draw[double,thin](1.4,-2.45)--(1.4,-2.2);
\draw (1.4,-2.2)--(1.25,-2)--(1.55,-2)--cycle;
\draw[double,thin](1.25,-2)--(1.2,-1.8);
\draw (1.2,-1.8)--(0.6,-1.8) (0.6,-0.05)--(0.6,-2.45) ;
\draw(0.9,-0.05)..controls(0.9,-0.35)and(1.2,-0.35)..(1.2,-1.8);

\draw (0.75,2.05)--(0.75,2.5);
\draw (0.75,-2.55)--(0.75,-3);
\draw (0.2,1.95)--(0.2,1.05);
\draw (0.2,0.05)--(0.2,0.95);
\draw (0.2,-0.05)--(0.2,-2.45);
\draw[darkred,thick] (0,0.05) rectangle (1,-0.05) ;
\draw[darkred,thick] (0,0.95) rectangle (1,1.05) ;
\draw[darkred, thick] (0,1.95) rectangle (1.5,2.05) ;
\draw[darkred, thick] (0,-2.45) rectangle (1.5,-2.55) ;
\end{tric}
}




%
\def\Rfeh{
\begin{tric}
\draw (0.9,1.4)--(0.6,1.4);
\draw (0.9,1.4)--(0.9,1.1);
\draw (0.6,1.4)--(0.6,1.1);
\draw[double,thin] (0.6,1.4)--(0.6,1.9);
\draw(0.8,0.9)--(0.8,0.5)--(0.5,0.5)--(0.5,0.9);
\draw[double,thin](0.5,0.5)--(0.5,0.1);
\draw(0.8,0.5)..controls(1.2,0.5)..(1.2,1)..controls(1.2,1.4)..(0.9,1.4);
\draw[double,thin](1.4,1.9)..controls(1.4,1.2)and(1.5,1.2)..(1.5,0)..controls(1.5,-1.2)and(1.4,-1.2)..(1.4,-1.9);

\draw (0.9,-1.4)--(0.6,-1.4);
\draw (0.9,-1.4)--(0.9,-1.1);
\draw (0.6,-1.4)--(0.6,-1.1);
\draw[double,thin] (0.6,-1.4)--(0.6,-1.9);
\draw(0.8,-0.9)--(0.8,-0.5)--(0.5,-0.5)--(0.5,-0.9);
\draw[double,thin](0.5,-0.5)--(0.5,-0.1);
\draw(0.8,-0.5)..controls(1.2,-0.5)..(1.2,-1)..controls(1.2,-1.4)..(0.9,-1.4);

\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.9)--(0.2,1.1);
\draw (0.2,-1.9)--(0.2,-1.1);
\draw (0.2,0.1)--(0.2,0.9);
\draw (0.2,-0.1)--(0.2,-0.9);
\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1,1.1) ;
\draw[darkred, thick] (0,-0.9) rectangle (1,-1.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\end{tric}
}

%
\def\Rfei{
\begin{tric}
\draw[double,thin](1.4,1.9)--(1.4,1.7);
\draw (1.4,1.7)--(1.55,1.5);
\draw (0.9,1.3)--(0.6,1.3);
\draw (0.9,1.3)--(0.9,1.1);
\draw (0.6,1.3)--(0.6,1.1);
\draw[double,thin] (0.6,1.3)--(0.6,1.9);
\draw(0.8,0.9)--(0.8,0.5)--(0.5,0.5)--(0.5,0.9);
\draw[double,thin](0.5,0.5)--(0.5,0.1);
\draw(0.8,0.5)..controls(1.2,0.5)..(1.2,1);
\draw(1.55,1.5)--(1.3,1.3)--(1.2,1.5)--(1.4,1.7);
\draw(1.2,1.5)--(0.9,1.3);
\draw(1.3,1.3)..controls(1.2,1.1)..(1.2,1);
\draw[double,thin](1.55,1.5)..controls(1.6,1.2)..(1.6,0)..controls(1.6,-1.2)and(1.4,-1.2)..(1.4,-1.9);
\draw (0.9,-1.4)--(0.6,-1.4);
\draw (0.9,-1.4)--(0.9,-1.1);
\draw (0.6,-1.4)--(0.6,-1.1);
\draw[double,thin] (0.6,-1.4)--(0.6,-1.9);
\draw(0.8,-0.9)--(0.8,-0.5)--(0.5,-0.5)--(0.5,-0.9);
\draw[double,thin](0.5,-0.5)--(0.5,-0.1);
\draw(0.8,-0.5)..controls(1.2,-0.5)..(1.2,-1)..controls(1.2,-1.4)..(0.9,-1.4);

\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.9)--(0.2,1.1);
\draw (0.2,-1.9)--(0.2,-1.1);
\draw (0.2,0.1)--(0.2,0.9);
\draw (0.2,-0.1)--(0.2,-0.9);
\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1,1.1) ;
\draw[darkred, thick] (0,-0.9) rectangle (1,-1.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\end{tric}
}

%
\def\Rfej{
\begin{tric}
\draw (0.9,1.4)--(0.6,1.4);
\draw (0.9,1.4)--(0.9,1.1);
\draw (0.6,1.4)--(0.6,1.1);
\draw[double,thin] (0.6,1.4)--(0.6,1.9);
\draw(0.8,0.9)--(0.8,0.5)--(0.5,0.5)--(0.5,0.9);
\draw[double,thin](0.5,0.5)--(0.5,0.1);
\draw(0.8,0.5)..controls(1.2,0.5)..(1.2,1)..controls(1.2,1.4)..(0.9,1.4);
\draw[double,thin](1.55,-1.5)..controls(1.6,-1.2)..(1.6,0)..controls(1.6,1.2)and(1.4,1.2)..(1.4,1.9);

\draw[double,thin](1.4,-1.9)--(1.4,-1.7);
\draw (1.4,-1.7)--(1.55,-1.5);
\draw (0.9,-1.3)--(0.6,-1.3);
\draw (0.9,-1.3)--(0.9,-1.1);
\draw (0.6,-1.3)--(0.6,-1.1);
\draw[double,thin] (0.6,-1.3)--(0.6,-1.9);
\draw(0.8,-0.9)--(0.8,-0.5)--(0.5,-0.5)--(0.5,-0.9);
\draw[double,thin](0.5,-0.5)--(0.5,-0.1);
\draw(0.8,-0.5)..controls(1.2,-0.5)..(1.2,-1);
\draw(1.55,-1.5)--(1.3,-1.3)--(1.2,-1.5)--(1.4,-1.7);
\draw(1.2,-1.5)--(0.9,-1.3);
\draw(1.3,-1.3)..controls(1.2,-1.1)..(1.2,-1);

\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.9)--(0.2,1.1);
\draw (0.2,-1.9)--(0.2,-1.1);
\draw (0.2,0.1)--(0.2,0.9);
\draw (0.2,-0.1)--(0.2,-0.9);
\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1,1.1) ;
\draw[darkred, thick] (0,-0.9) rectangle (1,-1.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\end{tric}
}

%
\def\Rfek{
\begin{tric}
\draw[double,thin](1.4,1.9)--(1.4,1.7);
\draw (1.4,1.7)--(1.55,1.5);
\draw (0.9,1.3)--(0.6,1.3);
\draw (0.9,1.3)--(0.9,1.1);
\draw (0.6,1.3)--(0.6,1.1);
\draw[double,thin] (0.6,1.3)--(0.6,1.9);
\draw(0.8,0.9)--(0.8,0.5)--(0.5,0.5)--(0.5,0.9);
\draw[double,thin](0.5,0.5)--(0.5,0.1);
\draw(0.8,0.5)..controls(1.2,0.5)..(1.2,1);
\draw(1.55,1.5)--(1.3,1.3)--(1.2,1.5)--(1.4,1.7);
\draw(1.2,1.5)--(0.9,1.3);
\draw(1.3,1.3)..controls(1.2,1.1)..(1.2,1);
\draw[double,thin](1.55,1.5)..controls(1.6,1.2)..(1.6,0)..controls(1.6,-1.2)..(1.55,-1.5);

\draw[double,thin](1.4,-1.9)--(1.4,-1.7);
\draw (1.4,-1.7)--(1.55,-1.5);
\draw (0.9,-1.3)--(0.6,-1.3);
\draw (0.9,-1.3)--(0.9,-1.1);
\draw (0.6,-1.3)--(0.6,-1.1);
\draw[double,thin] (0.6,-1.3)--(0.6,-1.9);
\draw(0.8,-0.9)--(0.8,-0.5)--(0.5,-0.5)--(0.5,-0.9);
\draw[double,thin](0.5,-0.5)--(0.5,-0.1);
\draw(0.8,-0.5)..controls(1.2,-0.5)..(1.2,-1);
\draw(1.55,-1.5)--(1.3,-1.3)--(1.2,-1.5)--(1.4,-1.7);
\draw(1.2,-1.5)--(0.9,-1.3);
\draw(1.3,-1.3)..controls(1.2,-1.1)..(1.2,-1);

\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.9)--(0.2,1.1);
\draw (0.2,-1.9)--(0.2,-1.1);
\draw (0.2,0.1)--(0.2,0.9);
\draw (0.2,-0.1)--(0.2,-0.9);
\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1,1.1) ;
\draw[darkred, thick] (0,-0.9) rectangle (1,-1.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\end{tric}
}




\def\Rffa{
\begin{tric}
\draw (1,0)..controls(1,0.7)..(0.7,0.7);
\draw (0.5,0.15)--(0.5,0.7);
\draw (0.7,0.15)--(0.7,0.7);
\draw (0.7,0.7)--(0.5,0.7);
\draw[double,thin](0.5,0.7)--(0.5,1.8);
\draw[double,thin](1.3,1.8)--(1.3,-1.8);
\draw (1,0)..controls(1,-0.7)..(0.7,-0.7);
\draw (0.5,-0.15)--(0.5,-0.7);
\draw (0.7,-0.15)--(0.7,-0.7);
\draw (0.7,-0.7)--(0.5,-0.7);
\draw[double,thin](0.5,-0.7)--(0.5,-1.8);

\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.8)--(0.2,0.15);
\draw (0.2,-1.8)--(0.2,-0.15);
\draw[darkred,thick] (0,-0.15) rectangle (0.85,0.15) ;
\draw[darkred,thick] (0,1.8) rectangle (1.5,2.1);
\draw[darkred, thick] (0,-2.1) rectangle (1.5,-1.8);
\end{tric}
}

%
\def\Rffb{
\begin{tric}
\draw (0.5,0.7)--(0.7,0.7)--(1.1,0.7)--(1.3,0.7)   
      (0.5,-0.7)--(0.7,-0.7)--(1.1,-0.7)--(1.3,-0.7)
      (1.1,0.7)--(1.1,-0.7)  (1.3,0.7)--(1.3,-0.7)  ;
\draw (0.5,0.15)--(0.5,0.7);
\draw (0.7,0.15)--(0.7,0.7);
\draw[double,thin](0.5,0.7)--(0.5,1.8)  (0.5,-0.7)--(0.5,-1.8);
\draw[double,thin](1.3,1.8)--(1.3,0.7) (1.3,-0.7)--(1.3,-1.8);
\draw (0.5,-0.15)--(0.5,-0.7);
\draw (0.7,-0.15)--(0.7,-0.7);


\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.8)--(0.2,0.15);
\draw (0.2,-1.8)--(0.2,-0.15);
\draw[darkred,thick] (0,-0.15) rectangle (0.85,0.15) ;
\draw[darkred,thick] (0,1.8) rectangle (1.5,2.1);
\draw[darkred, thick] (0,-2.1) rectangle (1.5,-1.8);
\end{tric}
}

%
\def\Rffc{
\begin{tric}
\draw[double,thin] (0.5,1.9)--(0.5,1.5) (1.5,1.9)--(1.5,1.5);
\draw (0.5,1.5)--(1.5,1.5) (0.5,1.5)--(0.5,0.1) (0.8,1.5)--(0.8,0.1)
                           (1.2,1.5)--(1.2,0) (1.5,1.5)--(1.5,0);

\draw[double,thin] (0.5,-1.9)--(0.5,-1.5) (1.5,-1.9)--(1.5,-1.5);
\draw (0.5,-1.5)--(1.5,-1.5) (0.5,-1.5)--(0.5,-0.1) (0.8,-1.5)--(0.8,-0.1)
                           (1.2,-1.5)--(1.2,0) (1.5,-1.5)--(1.5,0);

\draw (0.2,0.1)--(0.2,1.9) (0.2,-0.1)--(0.2,-1.9) 
      (0.75,2.1)--(0.75,2.5) (0.75,-2.1)--(0.75,-2.5);
\draw[darkred,thick] (0,-0.1) rectangle (0.9,0.1);
\draw[darkred,thick] (0,1.9) rectangle (1,2.1);
\draw[darkred,thick] (0,-1.9) rectangle (1.6,-2.1);
\end{tric}
}

%
\def\Rffd{
\begin{tric}
\draw[double,thin] (0.4,1.9)--(0.4,1.5) (1.5,1.9)--(1.5,1.5);
\draw (0.4,1.5)--(1.5,1.5) (0.4,1.5)--(0.4,0.1) (0.8,1.5)--(0.8,0)
                           (1.2,1.5)--(1.2,0) (1.5,1.5)--(1.5,0);

\draw[double,thin] (0.4,-1.9)--(0.4,-1.5) (1.5,-1.9)--(1.5,-1.5);
\draw (0.4,-1.5)--(1.5,-1.5) (0.4,-1.5)--(0.4,-0.1) (0.8,-1.5)--(0.8,-0)
                           (1.2,-1.5)--(1.2,0) (1.5,-1.5)--(1.5,0);

\draw (0.2,0.1)--(0.2,1.9) (0.2,-0.1)--(0.2,-1.9) 
      (0.75,2.1)--(0.75,2.5) (0.75,-2.1)--(0.75,-2.5);
\draw[darkred,thick] (0,-0.1) rectangle (0.55,0.1);
\draw[darkred,thick] (0,1.9) rectangle (1,2.1);
\draw[darkred,thick] (0,-1.9) rectangle (1.6,-2.1);
\end{tric}
}

%
\def\Rffe{
\begin{tric}
\draw[double,thin] (0.4,1.9)--(0.4,1.5) (1.5,1.9)--(1.5,1.5)
                    (0.4,0.1)--(0.4,0.5);
\draw (0.4,1.5)--(1.5,1.5) (0.4,1.5)--(0.4,1.1) (0.4,0.9)--(0.4,0.5)
       (0.8,1.5)..controls(0.8,0.5)..(0.4,0.5)
        (1.2,1.5)--(1.2,0) (1.5,1.5)--(1.5,0);

\draw[double,thin] (0.4,-1.9)--(0.4,-1.5) (1.5,-1.9)--(1.5,-1.5)
                    (0.4,-0.1)--(0.4,-0.5);
\draw (0.4,-1.5)--(1.5,-1.5) (0.4,-1.5)--(0.4,-1.1) (0.4,-0.9)--(0.4,-0.5)
       (0.8,-1.5)..controls(0.8,-0.5)..(0.4,-0.5)
        (1.2,-1.5)--(1.2,0) (1.5,-1.5)--(1.5,0);

\draw (0.2,0.1)--(0.2,0.9) (0.2,1.1)--(0.2,1.9) 
      (0.2,-0.1)--(0.2,-0.9) (0.2,-1.1)--(0.2,-1.9) 
      (0.75,2.1)--(0.75,2.5) (0.75,-2.1)--(0.75,-2.5);
\draw[darkred,thick] (0,-0.1) rectangle (0.55,0.1);
\draw[darkred,thick] (0,0.9) rectangle (0.55,1.1);
\draw[darkred,thick] (0,-0.9) rectangle (0.55,-1.1);
\draw[darkred,thick] (0,1.9) rectangle (1,2.1);
\draw[darkred,thick] (0,-1.9) rectangle (1.6,-2.1);
\end{tric}
}

%
\def\Rfff{
\begin{tric}
\draw[double,thin] (0.4,1.9)--(0.4,1.5) (1.5,1.9)--(1.5,1.5);
\draw  (0.4,1.5)--(0.4,0.1)  (0.4,1.5)..controls(0.8,1.5)..(0.8,0)
       (1.5,1.5)--(1.5,0) (1.5,1.5)..controls(1.2,1.5)..(1.2,0);

\draw[double,thin] (0.4,-1.9)--(0.4,-1.5) (1.5,-1.9)--(1.5,-1.5);
\draw  (0.4,-1.5)--(0.4,-0.1)  (0.4,-1.5)..controls(0.8,-1.5)..(0.8,0)
       (1.5,-1.5)--(1.5,0) (1.5,-1.5)..controls(1.2,-1.5)..(1.2,0);

\draw (0.2,0.1)--(0.2,1.9) (0.2,-0.1)--(0.2,-1.9) 
      (0.75,2.1)--(0.75,2.5) (0.75,-2.1)--(0.75,-2.5);
\draw[darkred,thick] (0,-0.1) rectangle (0.55,0.1);
\draw[darkred,thick] (0,1.9) rectangle (1,2.1);
\draw[darkred,thick] (0,-1.9) rectangle (1.6,-2.1);
\end{tric}
}

%
\def\Rffg{
\begin{tric}
\draw[double,thin] (1.5,1.9)--(1.5,1.5);
\draw (0.6,1.5)--(1.5,1.5) (0.6,1.9)--(0.6,0.1)
        (1.2,1.5)--(1.2,0) (1.5,1.5)--(1.5,0);

\draw[double,thin] (1.5,-1.9)--(1.5,-1.5);
\draw (0.6,-1.5)--(1.5,-1.5) (0.6,-1.9)--(0.6,-0.1)
        (1.2,-1.5)--(1.2,0) (1.5,-1.5)--(1.5,0);

\draw (0.2,0.1)--(0.2,1.9) 
      (0.2,-0.1)--(0.2,-1.9) 
      (0.75,2.1)--(0.75,2.5) (0.75,-2.1)--(0.75,-2.5);
\draw[darkred,thick] (0,-0.1) rectangle (0.75,0.1);
\draw[darkred,thick] (0,1.9) rectangle (1,2.1);
\draw[darkred,thick] (0,-1.9) rectangle (1.6,-2.1);
\end{tric}
}

%
\def\Rffh{
\begin{tric}
\draw[double,thin] (0.4,1.9)--(0.4,1.5) (1.5,1.9)--(1.5,-1.9);
\draw  (0.4,1.5)--(0.4,0.1)  (0.4,1.5)..controls(0.8,1.5)..(0.8,0);

\draw[double,thin] (0.4,-1.9)--(0.4,-1.5) ;
\draw  (0.4,-1.5)--(0.4,-0.1)  (0.4,-1.5)..controls(0.8,-1.5)..(0.8,0);

\draw (0.2,0.1)--(0.2,1.9) (0.2,-0.1)--(0.2,-1.9) 
      (0.75,2.1)--(0.75,2.5) (0.75,-2.1)--(0.75,-2.5);
\draw[darkred,thick] (0,-0.1) rectangle (0.55,0.1);
\draw[darkred,thick] (0,1.9) rectangle (1,2.1);
\draw[darkred,thick] (0,-1.9) rectangle (1.6,-2.1);
\end{tric}
}

%
\def\Rffi{
\begin{tric}
\draw[double,thin] (1.5,1.9)--(1.5,1.5);
\draw (0.6,1.5)--(1.5,1.5) (0.6,1.9)--(0.6,0)
        (1.2,1.5)--(1.2,0) (1.5,1.5)--(1.5,0);

\draw[double,thin] (1.5,-1.9)--(1.5,-1.5);
\draw (0.6,-1.5)--(1.5,-1.5) (0.6,-1.9)--(0.6,-0)
        (1.2,-1.5)--(1.2,0) (1.5,-1.5)--(1.5,0);

\draw (0.2,-1.9)--(0.2,1.9) 
      (0.75,2.1)--(0.75,2.5) (0.75,-2.1)--(0.75,-2.5);
\draw[darkred,thick] (0,1.9) rectangle (1,2.1);
\draw[darkred,thick] (0,-1.9) rectangle (1.6,-2.1);
\end{tric}
}

%
\def\Rffj{
\begin{tric}
\draw[double,thin] (1.5,1.9)--(1.5,1.5) (0.5,0.1)--(0.5,1);
\draw (0.8,1.5)--(1.5,1.5) (0.8,1.9)--(0.8,1.5)--(0.5,1)--(0.5,1.9)
        (1.2,1.5)--(1.2,0) (1.5,1.5)--(1.5,0);
        
\draw[double,thin] (1.5,-1.9)--(1.5,-1.5) (0.5,-0.1)--(0.5,-1);
\draw (0.8,-1.5)--(1.5,-1.5) (0.8,-1.9)--(0.8,-1.5)--(0.5,-1)--(0.5,-1.9)
        (1.2,-1.5)--(1.2,0) (1.5,-1.5)--(1.5,0);

\draw (0.2,0.1)--(0.2,1.9) 
      (0.2,-0.1)--(0.2,-1.9) 
      (0.75,2.1)--(0.75,2.5) (0.75,-2.1)--(0.75,-2.5);
\draw[darkred,thick] (0,-0.1) rectangle (0.75,0.1);
\draw[darkred,thick] (0,1.9) rectangle (1,2.1);
\draw[darkred,thick] (0,-1.9) rectangle (1.6,-2.1);
\end{tric}
}



\ \\ \\ \\
From now on, in the calculations, we stop showing graphs which are evaluated to be zero, and we skip steps showing clasp absorption and neutral absorption.

\newpage   

\ \\
(\ref{Recursion(13)})

\begin{align*}
   \Rfa &= \Rfba - \frac{1}{\mathcal{K}_{(a-1,b)}^{(-1,1)}} \Rfbb
                 - \frac{1}{\mathcal{K}_{(a-1,b)}^{(2,-1)}} \Rfbc
                 - \frac{1}{\mathcal{K}_{(a-1,b)}^{(0,0)}} \Rfbd
                 - \frac{1}{\mathcal{K}_{(a-1,b)}^{(-2,1)}} \Rfbe\\
\end{align*} \\

where we have:

 \begin{align*}
   \Rfba &= \Bigg(\frac{[4][6]}{{[2]}^2[12]}\Bigg)^2\Rfda +\frac{[4][6]}{{[2]}^2[12]}\left( \Rfdb + \Rfdc \right) + \Rfdd\\
         = -\frac{{[4]}^2{[6]}^2}{{[2]}^3{[12]}^2}&\Rfea -\frac{[4][6]}{[2][12]}\left( \Rfeb + \Rfec \right) 
         + \frac{1}{[3]}\Rfed -\frac{1}{[2]}\Rfee + \Rfef \\
        =  \  \frac{{[4]}^2{[6]}^2}{{[2]}^2{[12]}^2}&\Rffa
+\Bigg(-2\cdot\frac{[4][6]}{[2][12]} + \Bigg( 
             \frac{1}{[3]}\frac{1}{[2]}\frac{1}{[2]}
          -\frac{1}{[2]} \Bigg(-\frac{[3][8]}{{[2]}[4]}\Bigg)  
             +\frac{[6]}{{[2]}^2}\frac{1}{[2]} 
\Bigg)\Bigg) \Rffb \\
\end{align*}




\begin{align*}
    \Rfbb&=\Rfcc- \frac{1}{\mathcal{K}_{(a-2,b)}^{(-1,1)}} \Rfcd  
         =  - \frac{1}{\mathcal{K}_{(a-2,b)}^{(-1,1)}} \Rfeg  
        =  \frac{1}{\mathcal{K}_{(a-2,b)}^{(-1,1)}} 
                  \frac{1}{\mathcal{K}_{(a-3,b)}^{(-1,1)}} \Rfel\\
       & =     \Bigg( \frac{1}{\mathcal{K}_{(a-2,b)}^{(-1,1)}} 
                  \frac{1}{\mathcal{K}_{(a-3,b)}^{(-1,1)}} \Bigg)^2 
                 \mathcal{R}_{(a-2,b+1)}^{(-1,1)} \single \\
    \Rfbc&=0  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \  \ \ \ \ \ \  \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \Rfbd=0
\end{align*}



\begin{align*}
    \Rfbe&=\Bigg(\frac{[4][6]}{{[2]}^2[12]}\Bigg)^2\Rfdf
      +\frac{[4][6]}{{[2]}^2[12]}\left( \Rfdg + \Rfdh \right)  + \Rfdi \\
      &=\Bigg(\frac{[4][6]}{{[2]}[12]}\Bigg)^2\Rfeh
      - \frac{[4][6]}{{[2]}[12]}\left( \Rfei + \Rfej \right)  + \Rfek 
\end{align*}

\newpage
What's  more:

\begin{align*}
    \Rffc &=  \Rffd - \frac{1}{\mathcal{K}_{(a-2,b)}^{(-1,1)}} \Rffe
    %
 = \frac{[3]}{{[2]}^2}\Rfff - \frac{1}{\mathcal{K}_{(a-2,b)}^{(-1,1)}} 
          \Bigg( \frac{1}{\mathcal{K}_{(a-3,b)}^{(-1,1)}} \Bigg)^2  \Rffg\\
    %      
 &= -\frac{[3]}{{[2]}}\Rffh - \frac{1}{\mathcal{K}_{(a-2,b)}^{(-1,1)}} 
          \Bigg( \frac{1}{\mathcal{K}_{(a-3,b)}^{(-1,1)}} \Bigg)^2  
  \left( \Rffi - \frac{1}{\mathcal{K}_{(a-4,b+1)}^{(-1,1)}} \Rffj  \right)\\
 % 
 &=  \Bigg( -\frac{[3]}{{[2]}}  \mathcal{K}_{(a-2,b)}^{(-1,1)}
     - \frac{1}{\mathcal{K}_{(a-2,b)}^{(-1,1)}} 
          \Bigg( \frac{1}{\mathcal{K}_{(a-3,b)}^{(-1,1)}} \Bigg)^2  
          \Bigg(\frac{[3]}{[2][2]}\left(-[2]\right)
              - \frac{1}{\mathcal{K}_{(a-4,b+1)}^{(-1,1)}} \Bigg) \Bigg)\single
\end{align*}\\
So we know: 
\begin{align*}
\mathcal{R}_{(a,b)}^{(-3,2)} &= 
 \frac{{[4]}^2{[6]}^2}{{[2]}^2{[12]}^2} \mathcal{K}_{(a-1,b)}^{(-2,1)}
+\Bigg(\frac{[7]}{[3]}-\frac{2[4][6]}{[2][12]}\Bigg) 
 \Bigg( -\frac{[3]}{{[2]}}  \mathcal{K}_{(a-2,b)}^{(-1,1)}
     + \frac{1}{\mathcal{K}_{(a-2,b)}^{(-1,1)}} 
          \Bigg( \frac{1}{\mathcal{K}_{(a-3,b)}^{(-1,1)}} \Bigg)^2  
          \Bigg(\frac{[3]}{[2]}
              +\frac{1}{\mathcal{K}_{(a-4,b+1)}^{(-1,1)}} \Bigg) \Bigg)\\
                 %
&\ \ - \frac{1}{\mathcal{K}_{(a-1,b)}^{(-1,1)}}
\Bigg( \frac{1}{\mathcal{K}_{(a-2,b)}^{(-1,1)}} 
                  \frac{1}{\mathcal{K}_{(a-3,b)}^{(-1,1)}} \Bigg)^2 
                 \mathcal{R}_{(a-2,b+1)}^{(-1,1)}
%
 - \frac{1}{\mathcal{K}_{(a-1,b)}^{(-2,1)}}
\Bigg(
      \Bigg(\frac{[4][6]}{[2][12]}\mathcal{K}_{(a-1,b)}^{(-2,1)}\Bigg)^2\\
        &\ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \   -\frac{2[4][6]}{[2][12]}\mathcal{K}_{(a-1,b)}^{(-2,1)}
 \Bigg( -\frac{[3]}{{[2]}}  \mathcal{K}_{(a-2,b)}^{(-1,1)}
     + \frac{1}{\mathcal{K}_{(a-2,b)}^{(-1,1)}} 
          \Bigg( \frac{1}{\mathcal{K}_{(a-3,b)}^{(-1,1)}} \Bigg)^2  
          \Bigg(\frac{[3]}{[2]}
              +\frac{1}{\mathcal{K}_{(a-4,b+1)}^{(-1,1)}} \Bigg) \Bigg)\\
  &\ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ + \Bigg( -\frac{[3]}{{[2]}}  \mathcal{K}_{(a-2,b)}^{(-1,1)}
     + \frac{1}{\mathcal{K}_{(a-2,b)}^{(-1,1)}} 
          \Bigg( \frac{1}{\mathcal{K}_{(a-3,b)}^{(-1,1)}} \Bigg)^2  
          \Bigg(\frac{[3]}{[2]}
              +\frac{1}{\mathcal{K}_{(a-4,b+1)}^{(-1,1)}} \Bigg) \Bigg)^2
\Bigg)\\
%
&=\frac{[7]}{[3]}
 \Bigg( -\frac{[3]}{{[2]}}  \mathcal{K}_{(a-2,b)}^{(-1,1)}
     + \frac{1}{\mathcal{K}_{(a-2,b)}^{(-1,1)}
     \left( \mathcal{K}_{(a-3,b)}^{(-1,1)} \right)^2} 
          \Bigg(\frac{[3]}{[2]}
              +\frac{1}{\mathcal{K}_{(a-4,b+1)}^{(-1,1)}} \Bigg) \Bigg)
%
 - \frac{\mathcal{R}_{(a-2,b+1)}^{(-1,1)}}{\mathcal{K}_{(a-1,b)}^{(-1,1)}
   \left( \mathcal{K}_{(a-2,b)}^{(-1,1)}
                  \mathcal{K}_{(a-3,b)}^{(-1,1)} \right)^2 }\\
%
&\ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ - \frac{1}{\mathcal{K}_{(a-1,b)}^{(-2,1)}}
\Bigg( -\frac{[3]}{{[2]}}  \mathcal{K}_{(a-2,b)}^{(-1,1)}
     + \frac{1}{\mathcal{K}_{(a-2,b)}^{(-1,1)}} 
          \Bigg( \frac{1}{\mathcal{K}_{(a-3,b)}^{(-1,1)}} \Bigg)^2  
          \Bigg(\frac{[3]}{[2]}
              +\frac{1}{\mathcal{K}_{(a-4,b+1)}^{(-1,1)}} \Bigg) \Bigg)^2
\end{align*}

              





\def\Rja{
\begin{tric}
\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.5,1.7)--(0.5,0.2);
\draw (0.5,-1.7)--(0.5,-0.2);
\draw (0.75,2.3) node[anchor=east,black,scale=0.7] {$(a,b)$};
\draw (0.5,1) node[anchor=east,black,scale=0.7] {$(a-1,b)$};
\draw (0.75,-2.3) node[anchor=east,black,scale=0.7] {$(a,b)$};
\draw (0.5,-1) node[anchor=east,black,scale=0.7] {$(a-1,b)$};

\draw (1,0.2)--(1,1.7);
\draw [double,thin](1,1)..controls(1.7,1)..(1.7,0)..controls(1.7,-1)..(1,-1);
\draw (1,-0.2)--(1,-1.7);

\draw[darkred,thick] (0,-0.2) rectangle (1.5,0.2) node[pos=0.5,scale=0.7,black] {$(a,b)$};
\draw[darkred,thick] (0,1.7) rectangle (1.5,2.1) node[pos=0.5,scale=0.7,black] {$(a,b)$};
\draw[darkred, thick] (0,-2.1) rectangle (1.5,-1.7) node[pos=0.5,scale=0.7,black] {$(a,b)$};
\end{tric}
}




\def\Rjba{
\begin{tric}
\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.5,1.8)--(0.5,0.15);
\draw (0.5,-1.8)--(0.5,-0.15);

\draw (1,1.8)--(1,1);
\draw (1,1)..controls (1.2,0.5)..(1.2,0);
\draw [double,thin](1,1)..controls(1.7,1)..(1.7,0)..controls(1.7,-1)..(1,-1);
\draw (1,-1.8)--(1,-1);
\draw (1,-1)..controls (1.2,-0.5)..(1.2,0);

\draw[darkred,thick] (0,-0.15) rectangle (1,0.15) ;
\draw[darkred,thick] (0,1.8) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-2.1) rectangle (1.5,-1.8) ;
\end{tric}
}



\def\Rjbb{
\begin{tric}
\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.9)--(0.2,1.1);
\draw (0.2,-1.9)--(0.2,-1.1);
\draw (0.2,0.1)--(0.2,0.9);
\draw (0.2,-0.1)--(0.2,-0.9);

\draw[double,thin](0.8,0.1)--(0.8,0.5);
\draw(0.8,0.5)--(0.8,0.9);
\draw(0.8,0.5)..controls(1.2,0.5)..(1.2,1.5);
\draw(1.2,1.5)--(1.2,1.9);
\draw [double,thin](1.2,1.5)..controls(1.5,1.5)..(1.5,0)..controls(1.5,-1.5)..(1.2,-1.5);
\draw[double,thin](0.8,-0.1)--(0.8,-0.5);
\draw(0.8,-0.5)--(0.8,-0.9);
\draw(0.8,-0.5)..controls(1.2,-0.5)..(1.2,-1.5);
\draw(1.2,-1.5)--(1.2,-1.9);

\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1,1.1) ;
\draw[darkred, thick] (0,-0.9) rectangle (1,-1.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\end{tric}
}




\def\Rjbc{
\begin{tric}
\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.9)--(0.2,1.1);
\draw (0.2,-1.9)--(0.2,-1.1);
\draw (0.2,0.1)--(0.2,0.9);
\draw (0.2,-0.1)--(0.2,-0.9);

\draw(0.8,0.1)--(0.8,0.5);
\draw[double,thin](0.5,0.5)--(0.5,0.9);
\draw(0.5,0.5)--(0.5,0.1);
\draw(0.8,0.5)--(0.5,0.5);
\draw(0.8,0.5)..controls(1.2,0.5)..(1.2,1.5);
\draw(1.2,1.5)--(1.2,1.9);
\draw[double,thin](1.2,1.5)..controls(1.5,1.5)..(1.5,0)..controls(1.5,-1.5)..(1.2,-1.5);
\draw(0.8,-0.1)--(0.8,-0.5);
\draw[double,thin](0.5,-0.5)--(0.5,-0.9);
\draw(0.5,-0.5)--(0.5,-0.1);
\draw(0.8,-0.5)--(0.5,-0.5);
\draw(0.8,-0.5)..controls(1.2,-0.5)..(1.2,-1.5);
\draw(1.2,-1.5)--(1.2,-1.9);

\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1,1.1) ;
\draw[darkred, thick] (0,-0.9) rectangle (1,-1.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\end{tric}
}





\def\Rjbd{
\begin{tric}
\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.9)--(0.2,1.1);
\draw (0.2,-1.9)--(0.2,-1.1);
\draw (0.2,0.1)--(0.2,0.9);
\draw (0.2,-0.1)--(0.2,-0.9);

\draw(0.8,0.1)--(0.8,0.5);
\draw(0.8,0.5)--(0.8,0.9);
\draw(0.8,0.5)..controls(1.2,0.5)..(1.2,1.5);
\draw(1.2,1.5)--(1.2,1.9);
\draw[double,thin](1.2,1.5)..controls(1.5,1.5)..(1.5,0)..controls(1.5,-1.5)..(1.2,-1.5);
\draw(0.8,-0.1)--(0.8,-0.5);
\draw(0.8,-0.5)--(0.8,-0.9);
\draw(0.8,-0.5)..controls(1.2,-0.5)..(1.2,-1.5);
\draw(1.2,-1.5)--(1.2,-1.9);

\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1,1.1) ;
\draw[darkred, thick] (0,-0.9) rectangle (1,-1.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\end{tric}
}





\def\Rjbe{
\begin{tric}
\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.9)--(0.2,1.1);
\draw (0.2,-1.9)--(0.2,-1.1);
\draw (0.2,0.1)--(0.2,0.9);
\draw (0.2,-0.1)--(0.2,-0.9);

\draw(0.8,0.9)--(0.8,0.5);
\draw(0.5,0.5)--(0.5,0.9);
\draw[double,thin](0.5,0.5)--(0.5,0.1);
\draw(0.8,0.5)--(0.5,0.5);
\draw(0.8,0.5)..controls(1.2,0.5)..(1.2,1.5);
\draw(1.2,1.5)--(1.2,1.9);
\draw[double,thin](1.2,1.5)..controls(1.5,1.5)..(1.5,0)..controls(1.5,-1.5)..(1.2,-1.5);
\draw(0.8,-0.9)--(0.8,-0.5);
\draw(0.5,-0.5)--(0.5,-0.9);
\draw[double,thin](0.5,-0.5)--(0.5,-0.1);
\draw(0.8,-0.5)--(0.5,-0.5);
\draw(0.8,-0.5)..controls(1.2,-0.5)..(1.2,-1.5);
\draw(1.2,-1.5)--(1.2,-1.9);

\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1,1.1) ;
\draw[darkred, thick] (0,-0.9) rectangle (1,-1.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\end{tric}
}






\def\Rjbf{
\begin{tric}
\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.9)--(0.2,1.1);
\draw (0.2,-1.9)--(0.2,-1.1);
\draw (0.2,0.1)--(0.2,0.9);
\draw (0.2,-0.1)--(0.2,-0.9);

\draw(0.8,0.1)--(0.8,0.5);
\draw[double,thin](0.8,0.5)--(0.8,0.9);
\draw(0.8,0.5)..controls(1.2,0.5)..(1.2,1.5);
\draw(1.2,1.5)--(1.2,1.9);
\draw[double,thin](1.2,1.5)..controls(1.5,1.5)..(1.5,0)..controls(1.5,-1.5)..(1.2,-1.5);
\draw(0.8,-0.1)--(0.8,-0.5);
\draw[double,thin](0.8,-0.5)--(0.8,-0.9);
\draw(0.8,-0.5)..controls(1.2,-0.5)..(1.2,-1.5);
\draw(1.2,-1.5)--(1.2,-1.9);

\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1,1.1) ;
\draw[darkred, thick] (0,-0.9) rectangle (1,-1.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\end{tric}
}







\def\Rjca{
\begin{tric}
\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.5,1.8)--(0.5,-1.8);

\draw (1,1.8)--(1,1);
\draw(1,1)..controls (1.2,0.5)..(1.2,0)..controls (1.2,-0.5)..(1,-1);
\draw[double,thin]  (1,1)..controls(1.7,1)..(1.7,0)..controls(1.7,-1)..(1,-1);
\draw (1,-1.8)--(1,-1);

\draw[darkred,thick] (0,1.8) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-2.1) rectangle (1.5,-1.8) ;
\end{tric}
}






\def\Rjcb{
\begin{tric}
\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,0.1)--(0.2,1.9);
\draw (0.2,-0.1)--(0.2,-1.9);

\draw[double,thin](0.8,0.1)--(0.8,0.5);
\draw(0.8,0.5)--(0.8,1.9);
\draw(0.8,0.5)..controls(1.2,0.5)..(1.2,1.5);
\draw(1.2,1.5)--(1.2,1.9);
\draw [double,thin](1.2,1.5)..controls(1.5,1.5)..(1.5,0)..controls(1.5,-1.5)..(1.2,-1.5);
\draw[double,thin](0.8,-0.1)--(0.8,-0.5);
\draw(0.8,-0.5)--(0.8,-1.9);
\draw(0.8,-0.5)..controls(1.2,-0.5)..(1.2,-1.5);
\draw(1.2,-1.5)--(1.2,-1.9);

\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\end{tric}
}




\def\Rjcc{
\begin{tric}
\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,0.1)--(0.2,1.9);
\draw (0.2,-0.1)--(0.2,-1.9);

\draw(0.8,0.1)--(0.8,0.5);
\draw[double,thin](0.5,0.5)--(0.5,1.9);
\draw(0.5,0.5)--(0.5,0.1);
\draw(0.8,0.5)--(0.5,0.5);
\draw(0.8,0.5)..controls(1.2,0.5)..(1.2,1.5);
\draw(1.2,1.5)--(1.2,1.9);
\draw[double,thin] (1.2,1.5)..controls(1.5,1.5)..(1.5,0)..controls(1.5,-1.5)..(1.2,-1.5);
\draw(0.8,-0.1)--(0.8,-0.5);
\draw[double,thin](0.5,-0.5)--(0.5,-1.9);
\draw(0.5,-0.5)--(0.5,-0.1);
\draw(0.8,-0.5)--(0.5,-0.5);
\draw(0.8,-0.5)..controls(1.2,-0.5)..(1.2,-1.5);
\draw(1.2,-1.5)--(1.2,-1.9);

\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\end{tric}
}




\def\Rjcd{
\begin{tric}
\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,0.1)--(0.2,1.9);
\draw (0.2,-0.1)--(0.2,-1.9);

\draw(0.8,0.1)--(0.8,0.5);
\draw(0.8,0.5)--(0.8,1.9);
\draw(0.8,0.5)..controls(1.2,0.5)..(1.2,1.5);
\draw(1.2,1.5)--(1.2,1.9);
\draw[double,thin] (1.2,1.5)..controls(1.5,1.5)..(1.5,0)..controls(1.5,-1.5)..(1.2,-1.5);
\draw(0.8,-0.1)--(0.8,-0.5);
\draw(0.8,-0.5)--(0.8,-1.9);
\draw(0.8,-0.5)..controls(1.2,-0.5)..(1.2,-1.5);
\draw(1.2,-1.5)--(1.2,-1.9);

\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\end{tric}
}



\def\Rjce{
\begin{tric}
\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,0.1)--(0.2,1.9);
\draw (0.2,-0.1)--(0.2,-1.9);

\draw(0.8,1.9)--(0.8,0.5);
\draw(0.5,0.5)--(0.5,1.9);
\draw[double,thin](0.5,0.5)--(0.5,0.1);
\draw(0.8,0.5)--(0.5,0.5);
\draw(0.8,0.5)..controls(1.2,0.5)..(1.2,1.5);
\draw(1.2,1.5)--(1.2,1.9);
\draw[double,thin] (1.2,1.5)..controls(1.5,1.5)..(1.5,0)..controls(1.5,-1.5)..(1.2,-1.5);
\draw(0.8,-1.9)--(0.8,-0.5);
\draw(0.5,-0.5)--(0.5,-1.9);
\draw[double,thin](0.5,-0.5)--(0.5,-0.1);
\draw(0.8,-0.5)--(0.5,-0.5);
\draw(0.8,-0.5)..controls(1.2,-0.5)..(1.2,-1.5);
\draw(1.2,-1.5)--(1.2,-1.9);

\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\end{tric}
}




\def\Rjcf{
\begin{tric}
\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,0.1)--(0.2,1.9);
\draw (0.2,-0.1)--(0.2,-1.9);

\draw(0.8,0.1)--(0.8,0.5);
\draw[double,thin](0.8,0.5)--(0.8,1.9);
\draw(0.8,0.5)..controls(1.2,0.5)..(1.2,1.5);
\draw(1.2,1.5)--(1.2,1.9);
\draw[double,thin] (1.2,1.5)..controls(1.5,1.5)..(1.5,0)..controls(1.5,-1.5)..(1.2,-1.5);
\draw(0.8,-0.1)--(0.8,-0.5);
\draw[double,thin](0.8,-0.5)--(0.8,-1.9);
\draw(0.8,-0.5)..controls(1.2,-0.5)..(1.2,-1.5);
\draw(1.2,-1.5)--(1.2,-1.9);

\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\end{tric}
}





\def\Rjd{
\begin{tric}
\draw (0.75,0.15)--(0.75,2.5);
\draw (0.75,-0.15)--(0.75,-2.5);

\draw[darkred,thick] (0,0.15) rectangle (1.5,-0.15) ;
\end{tric}
}



\newpage

\ \\
(\ref{Recursion(14)})

\begin{align*}
&\Rja=\Rjba-\frac{1}{\mathcal{K}_{(a-1,b)}^{(-1,1)}}\Rjbb
          -\frac{1}{\mathcal{K}_{(a-1,b)}^{(2,-1)}}\Rjbc
          -\frac{1}{\mathcal{K}_{(a-1,b)}^{(0,0)}}\Rjbd
          -\frac{1}{\mathcal{K}_{(a-1,b)}^{(-2,1)}}\Rjbe\\
          &-\frac{1}{\mathcal{K}_{(a-1,b)}^{(1,-1)}}\Rjbf
      \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \  =\Rjca-\frac{1}{\mathcal{K}_{(a-1,b)}^{(-1,1)}}\Rjcb
          -\frac{1}{\mathcal{K}_{(a-1,b)}^{(2,-1)}}\Rjcc
          -\frac{1}{\mathcal{K}_{(a-1,b)}^{(0,0)}}\Rjcd\\
          &-\frac{1}{\mathcal{K}_{(a-1,b)}^{(-2,1)}}\Rjce
         -\frac{1}{\mathcal{K}_{(a-1,b)}^{(1,-1)}}\Rjcf
   \ \ \ \ \ \ \ \ \ \  =\Bigg(-\frac{[6][8][15]}{[3][5][12]} 
-\frac{1}{\mathcal{K}_{(a-1,b)}^{(-1,1)}} \mathcal{R}_{(a-2,b+1)}^{(2,-1)}
-\frac{1}{\mathcal{K}_{(a-1,b)}^{(2,-1)}} \mathcal{R}_{(a+1,b-1)}^{(-1,1)} \\
&-\frac{1}{\mathcal{K}_{(a-1,b)}^{(0,0)}} \mathcal{R}_{(a-1,b)}^{(1,0)}
-\frac{1}{\mathcal{K}_{(a-1,b)}^{(-2,1)}} \mathcal{R}_{(a-3,b+1)}^{(3,-1)}
-\frac{1}{\mathcal{K}_{(a-1,b)}^{(1,-1)}}
      \Bigg)  \Rjd
\end{align*}

So we have:

\begin{align*}  
   {\ }^{1,1} \mathcal{R}_{(a,b)}^{(0,0)} = &-\frac{[6][8][15]}{[3][5][12]} 
-\frac{1}{\mathcal{K}_{(a-1,b)}^{(-1,1)}} \mathcal{R}_{(a-2,b+1)}^{(2,-1)}
-\frac{1}{\mathcal{K}_{(a-1,b)}^{(2,-1)}} \mathcal{R}_{(a+1,b-1)}^{(-1,1)} \\
&-\frac{1}{\mathcal{K}_{(a-1,b)}^{(0,0)}} \mathcal{R}_{(a-1,b)}^{(1,0)}
-\frac{1}{\mathcal{K}_{(a-1,b)}^{(-2,1)}} \mathcal{R}_{(a-3,b+1)}^{(3,-1)}
-\frac{1}{\mathcal{K}_{(a-1,b)}^{(1,-1)}}
\end{align*}







\def\Rga{
\begin{tric}
\draw [double,thin] (1.2,1.7)--(1.2,1.2)  (1.2,0.8)--(1.2,0.2) ;
\draw (1.2,1.2)--(1.2,0.8)--(1.5,1)--cycle;
\draw[double,thin] (1.5,1)..controls(1.8,1)..(1.8,0)..controls(1.8,-1)..(1.5,-1);
\draw [double,thin] (1.2,-1.7)--(1.2,-1.2)  (1.2,-0.8)--(1.2,-0.2) ;
\draw (1.2,-1.2)--(1.2,-0.8)--(1.5,-1)--cycle;

\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.5,1.7)--(0.5,0.2);
\draw (0.5,-1.7)--(0.5,-0.2);
\draw (0.75,2.3) node[anchor=east,black,scale=0.7] {$(a,b)$};
\draw (0.5,1) node[anchor=east,black,scale=0.7] {$(a,b-1)$};
\draw (0.75,-2.3) node[anchor=east,black,scale=0.7] {$(a,b)$};
\draw (0.5,-1) node[anchor=east,black,scale=0.7] {$(a,b-1)$};
\draw[darkred,thick] (0,-0.2) rectangle (1.5,0.2) node[pos=0.5,scale=0.7,black] {$(a,b)$};
\draw[darkred,thick] (0,1.7) rectangle (1.5,2.1) 
node[pos=0.5,scale=0.7,black] {$(a,b)$};
\draw[darkred, thick] (0,-2.1) rectangle (1.5,-1.7) node[pos=0.5,scale=0.7,black] {$(a,b)$};
\end{tric}
}




\def\Rgb{
\begin{tric}
\draw [double,thin] (1.2,1.8)--(1.2,1.2)  (1.2,-1.8)--(1.2,-1.2)
                     (1.2,0.8)--(1.2,-0.8) ;
\draw (1.2,1.2)--(1.2,0.8)--(1.5,1)--cycle;
\draw[double,thin] (1.5,1)..controls(1.8,1)..(1.8,0)..controls(1.8,-1)..(1.5,-1);
\draw (1.2,-1.2)--(1.2,-0.8)--(1.5,-1)--cycle;

\draw (0.75,2)--(0.75,2.3);
\draw (0.75,-2)--(0.75,-2.3);
\draw (0.5,1.8)--(0.5,-1.8);
\draw[darkred,thick] (0,1.8) rectangle (1.5,2);
\draw[darkred, thick] (0,-2) rectangle (1.5,-1.8) ;
\end{tric}
}






\def\Rgba{
\begin{tric}
\draw (0.5,0.5)--(0.8,0.5)--(1.1,0.5) 
      (0.5,0.5)--(0.5,0.1) (0.8,0.5)--(0.8,0.1) (1.1,0.5)--(1.1,0.1);
\draw[double,thin] (1.1,0.5)--(1.2,1) (1.4,1.9)--(1.4,1.5)
                   (0.5,0.5)--(0.5,1.9);
\draw (1.4,1.5)--(1.2,1)--(1.6,1)--cycle;
\draw[double,thin] (1.6,1)--(1.6,-1);

\draw (0.5,-0.5)--(0.8,-0.5)--(1.1,-0.5) 
     (0.5,-0.5)--(0.5,-0.1) (0.8,-0.5)--(0.8,-0.1) (1.1,-0.5)--(1.1,-0.1);
\draw[double,thin] (1.1,-0.5)--(1.2,-1) (1.4,-1.9)--(1.4,-1.5)
                   (0.5,-0.5)--(0.5,-1.9);
\draw (1.4,-1.5)--(1.2,-1)--(1.6,-1)--cycle;

\draw (0.8,2.1)--(0.8,2.5);
\draw (0.8,-2.1)--(0.8,-2.5);
\draw (0.2,0.1)--(0.2,1.9);
\draw (0.2,-0.1)--(0.2,-1.9);
\draw[darkred,thick] (0,-0.1) rectangle (1.2,0.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.6,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.6,-2.1) ;
\end{tric}
}





\def\Rgbb{
\begin{tric}
\draw (0.6,0.5)--(1,0.5) (0.6,0.5)--(0.6,0.1)  (1,0.5)--(1,0.1)
      (0.6,0.5)--(0.6,1.9);
\draw[double,thin] (1,0.5)--(1.2,1) (1.4,1.9)--(1.4,1.5);
\draw (1.4,1.5)--(1.2,1)--(1.6,1)--cycle;
\draw[double,thin] (1.6,1)--(1.6,-1);

\draw (0.6,-0.5)--(1,-0.5) (0.6,-0.5)--(0.6,-0.1)  (1,-0.5)--(1,-0.1)
      (0.6,-0.5)--(0.6,-1.9);
\draw[double,thin] (1,-0.5)--(1.2,-1) (1.4,-1.9)--(1.4,-1.5);
\draw (1.4,-1.5)--(1.2,-1)--(1.6,-1)--cycle;

\draw (0.8,2.1)--(0.8,2.5);
\draw (0.8,-2.1)--(0.8,-2.5);
\draw (0.2,0.1)--(0.2,1.9);
\draw (0.2,-0.1)--(0.2,-1.9);
\draw[darkred,thick] (0,-0.1) rectangle (1.2,0.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.6,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.6,-2.1) ;
\end{tric}
}






\def\Rgbc{
\begin{tric}
\draw (0.5,1.5)--(0.8,1.5)  (0.5,1.9)--(0.5,1.5)  (0.8,1.9)--(0.8,1.5)
      (0.5,1.5)--(0.5,0.1);
\draw[double,thin]  (0.8,1.5)--(0.8,0.7)                    (1,0.1)--(1,0.5) (1.2,0.7)--(1.2,1.3) (1.4,1.9)--(1.4,1.5)  ;
\draw (1,0.5)--(0.8,0.7)--(1.2,0.7)--cycle
      (1.4,1.5)--(1.2,1.3)--(1.6,1.3)--cycle;
\draw[double,thin] (1.6,1.3)--(1.6,-1.3);

\draw (0.5,-1.5)--(0.8,-1.5) (0.5,-1.9)--(0.5,-1.5)   
      (0.8,-1.9)--(0.8,-1.5) (0.5,-1.5)--(0.5,-0.1);
\draw[double,thin]  (0.8,-1.5)--(0.8,-0.7)        
     (1,-0.1)--(1,-0.5) (1.2,-0.7)--(1.2,-1.3) (1.4,-1.9)--(1.4,-1.5)  ;
\draw (1,-0.5)--(0.8,-0.7)--(1.2,-0.7)--cycle
      (1.4,-1.5)--(1.2,-1.3)--(1.6,-1.3)--cycle;

\draw (0.8,2.1)--(0.8,2.5);
\draw (0.8,-2.1)--(0.8,-2.5);
\draw (0.2,0.1)--(0.2,1.9);
\draw (0.2,-0.1)--(0.2,-1.9);
\draw[darkred,thick] (0,-0.1) rectangle (1.2,0.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.6,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.6,-2.1) ;
\end{tric}
}






\def\Rgbd{
\begin{tric}
\draw (0.4,1.5)--(0.6,1.5)--(0.8,1.5)
      (0.4,1.9)--(0.4,1.5) (0.6,1.9)--(0.6,1.5) (0.8,1.9)--(0.8,1.5);
\draw[double,thin] (0.4,1.5)--(0.4,0.1) (0.8,1.5)--(0.8,0.7)                    (1,0.1)--(1,0.5) (1.2,0.7)--(1.2,1.3) (1.4,1.9)--(1.4,1.5)  ;
\draw (1,0.5)--(0.8,0.7)--(1.2,0.7)--cycle
      (1.4,1.5)--(1.2,1.3)--(1.6,1.3)--cycle;
\draw[double,thin] (1.6,1.3)--(1.6,-1.3);

\draw (0.4,-1.5)--(0.6,-1.5)--(0.8,-1.5)
     (0.4,-1.9)--(0.4,-1.5) (0.6,-1.9)--(0.6,-1.5) (0.8,-1.9)--(0.8,-1.5);
\draw[double,thin] (0.4,-1.5)--(0.4,-0.1) (0.8,-1.5)--(0.8,-0.7)              (1,-0.1)--(1,-0.5) (1.2,-0.7)--(1.2,-1.3) (1.4,-1.9)--(1.4,-1.5)  ;
\draw (1,-0.5)--(0.8,-0.7)--(1.2,-0.7)--cycle
      (1.4,-1.5)--(1.2,-1.3)--(1.6,-1.3)--cycle;

\draw (0.8,2.1)--(0.8,2.5);
\draw (0.8,-2.1)--(0.8,-2.5);
\draw (0.2,0.1)--(0.2,1.9);
\draw (0.2,-0.1)--(0.2,-1.9);
\draw[darkred,thick] (0,-0.1) rectangle (1.2,0.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.6,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.6,-2.1) ;
\end{tric}
}




\def\Rgbe{
\begin{tric}
\draw (0.6,0.5)--(1,0.5) (0.6,0.5)--(0.6,0.1)  (1,0.5)--(1,0.1);
\draw[double,thin] (1,0.5)--(1.2,1) (1.4,1.9)--(1.4,1.5)
                   (0.6,0.5)--(0.6,1.9);
\draw (1.4,1.5)--(1.2,1)--(1.6,1)--cycle;
\draw[double,thin] (1.6,1)--(1.6,-1);

\draw (0.6,-0.5)--(1,-0.5) (0.6,-0.5)--(0.6,-0.1)  (1,-0.5)--(1,-0.1);
\draw[double,thin] (1,-0.5)--(1.2,-1) (1.4,-1.9)--(1.4,-1.5)
                     (0.6,-0.5)--(0.6,-1.9);
\draw (1.4,-1.5)--(1.2,-1)--(1.6,-1)--cycle;

\draw (0.8,2.1)--(0.8,2.5);
\draw (0.8,-2.1)--(0.8,-2.5);
\draw (0.2,0.1)--(0.2,1.9);
\draw (0.2,-0.1)--(0.2,-1.9);
\draw[darkred,thick] (0,-0.1) rectangle (1.2,0.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.6,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.6,-2.1) ;
\end{tric}
}





\def\Rgbf{
\begin{tric}
\draw (0.8,1.9)--(0.8,1)--(0.8,0.1);
\draw [double,thin] (1.4,1.9)--(1.4,1.2)  ;
\draw (1.4,1.2)--(1.4,0.8)--(1.1,1)--cycle;
\draw[double,thin] (1.1,1)--(0.8,1)   
                   (1.4,0.8)..controls(1.6,0.8)and(1.6,-0.8)..(1.4,-0.8);

\draw (0.8,-1.9)--(0.8,-1)--(0.8,-0.1);
\draw [double,thin] (1.4,-1.9)--(1.4,-1.2)  ;
\draw (1.4,-1.2)--(1.4,-0.8)--(1.1,-1)--cycle;
\draw[double,thin] (1.1,-1)--(0.8,-1)  ;

\draw (0.8,2.1)--(0.8,2.5);
\draw (0.8,-2.1)--(0.8,-2.5);
\draw (0.2,0.1)--(0.2,1.9);
\draw (0.2,-0.1)--(0.2,-1.9);
\draw[darkred,thick] (0,-0.1) rectangle (1.2,0.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.6,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.6,-2.1) ;
\end{tric}
}






\def\Rgbg{
\begin{tric}
\draw (0.8,1.9)--(0.8,1)--(0.8,0.1);
\draw [double,thin] (1.4,1.9)--(1.4,1.2)  ;
\draw (1.4,1.2)--(1.4,0.8)--(1.1,1)--cycle;
\draw[double,thin] (1.1,1)--(0.8,1)   
                   (1.4,0.8)..controls(1.6,0.8)and(1.6,-0.8)..(1.4,-0.8);

\draw [double,thin] (0.5,-1.9)--(0.5,-1.2)  (0.5,-0.8)--(0.5,-0.1) ;
\draw (0.5,-1.2)--(0.5,-0.8)--(0.8,-1)--cycle;
\draw [double,thin] (1.4,-1.9)--(1.4,-1.2)  ;
\draw (1.4,-1.2)--(1.4,-0.8)--(1.1,-1)--cycle;
\draw[double,thin] (1.1,-1)--(0.8,-1)  ;

\draw (0.8,2.1)--(0.8,2.5);
\draw (0.8,-2.1)--(0.8,-2.5);
\draw (0.2,0.1)--(0.2,1.9);
\draw (0.2,-0.1)--(0.2,-1.9);
\draw[darkred,thick] (0,-0.1) rectangle (1.2,0.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.6,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.6,-2.1) ;
\end{tric}
}





\def\Rgbh{
\begin{tric}
\draw [double,thin] (0.5,1.9)--(0.5,1.2)  (0.5,0.8)--(0.5,0.1) ;
\draw (0.5,1.2)--(0.5,0.8)--(0.8,1)--cycle;
\draw [double,thin] (1.4,1.9)--(1.4,1.2)  ;
\draw (1.4,1.2)--(1.4,0.8)--(1.1,1)--cycle;
\draw[double,thin] (1.1,1)--(0.8,1)   
                   (1.4,0.8)..controls(1.6,0.8)and(1.6,-0.8)..(1.4,-0.8);

\draw (0.8,-1.9)--(0.8,-1)--(0.8,-0.1);
\draw [double,thin] (1.4,-1.9)--(1.4,-1.2)  ;
\draw (1.4,-1.2)--(1.4,-0.8)--(1.1,-1)--cycle;
\draw[double,thin] (1.1,-1)--(0.8,-1)  ;

\draw (0.8,2.1)--(0.8,2.5);
\draw (0.8,-2.1)--(0.8,-2.5);
\draw (0.2,0.1)--(0.2,1.9);
\draw (0.2,-0.1)--(0.2,-1.9);
\draw[darkred,thick] (0,-0.1) rectangle (1.2,0.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.6,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.6,-2.1) ;
\end{tric}
}






\def\Rgbi{
\begin{tric}
\draw [double,thin] (0.5,1.9)--(0.5,1.2)  (0.5,0.8)--(0.5,0.1) ;
\draw (0.5,1.2)--(0.5,0.8)--(0.8,1)--cycle;
\draw [double,thin] (1.4,1.9)--(1.4,1.2)  ;
\draw (1.4,1.2)--(1.4,0.8)--(1.1,1)--cycle;
\draw[double,thin] (1.1,1)--(0.8,1)   
                   (1.4,0.8)..controls(1.6,0.8)and(1.6,-0.8)..(1.4,-0.8);

\draw [double,thin] (0.5,-1.9)--(0.5,-1.2)  (0.5,-0.8)--(0.5,-0.1) ;
\draw (0.5,-1.2)--(0.5,-0.8)--(0.8,-1)--cycle;
\draw [double,thin] (1.4,-1.9)--(1.4,-1.2)  ;
\draw (1.4,-1.2)--(1.4,-0.8)--(1.1,-1)--cycle;
\draw[double,thin] (1.1,-1)--(0.8,-1)  ;

\draw (0.8,2.1)--(0.8,2.5);
\draw (0.8,-2.1)--(0.8,-2.5);
\draw (0.2,0.1)--(0.2,1.9);
\draw (0.2,-0.1)--(0.2,-1.9);
\draw[darkred,thick] (0,-0.1) rectangle (1.2,0.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.6,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.6,-2.1) ;
\end{tric}
}






\def\Rgca{
\begin{tric}
\draw [double,thin] (1.2,1.8)--(1.2,1.2)  (1.2,-1.8)--(1.2,-1.2);
\draw (1.2,1.2)--(1.5,1) (1.2,1.2)..controls(1.2,0.8)..(1.5,1);
\draw[double,thin] (1.5,1)..controls(1.8,1)..(1.8,0)..controls(1.8,-1)..(1.5,-1);
\draw (1.2,-1.2)--(1.5,-1) (1.2,-1.2)..controls(1.2,-0.8)..(1.5,-1);

\draw (0.75,2)--(0.75,2.3);
\draw (0.75,-2)--(0.75,-2.3);
\draw (0.5,1.8)--(0.5,-1.8);
\draw[darkred,thick] (0,1.8) rectangle (1.5,2) ;
\draw[darkred, thick] (0,-2) rectangle (1.5,-1.8) ;
\end{tric}
}




\def\Rgcb{
\begin{tric}
\draw [double,thin] (1.2,1.8)--(1.2,1.2)  (1.2,-1.8)--(1.2,-1.2);
\draw (1.2,1.2)--(1.5,1) ;
\draw[double,thin] (1.5,1)..controls(1.8,1)..(1.8,0)..controls(1.8,-1)..(1.5,-1);
\draw (1.2,-1.2)--(1.5,-1);
\draw (1.2,1.2)--(1.2,-1.2) (1.5,1)--(1.5,-1);

\draw (0.75,2)--(0.75,2.3);
\draw (0.75,-2)--(0.75,-2.3);
\draw (0.5,1.8)--(0.5,-1.8);
\draw[darkred,thick] (0,1.8) rectangle (1.5,2) ;
\draw[darkred, thick] (0,-2) rectangle (1.5,-1.8) ;
\end{tric}
}



\def\Rgcc{
\begin{tric}
\draw [double,thin] (1.2,1.8)--(1.2,1.2)  (1.2,-1.8)--(1.2,-1.2);
\draw (1.2,1.2)--(1.5,1) ;
\draw[double,thin] (1.5,1)..controls(1.8,1)..(1.8,0)..controls(1.8,-1)..(1.5,-1);
\draw (1.2,-1.2)--(1.5,-1);
\draw (1.2,1.2)--(1.2,-1.2) (1.5,1)--(1.5,-1) (1.2,0)--(1.5,0);

\draw (0.75,2)--(0.75,2.3);
\draw (0.75,-2)--(0.75,-2.3);
\draw (0.5,1.8)--(0.5,-1.8);
\draw[darkred,thick] (0,1.8) rectangle (1.5,2) ;
\draw[darkred, thick] (0,-2) rectangle (1.5,-1.8) ;
\end{tric}
}





\def\Rgcd{
\begin{tric}
\draw [double,thin]  (1.2,-1.8)--(1.2,-1.2);
\draw[double,thin] (1.2,1.8)..controls(1.2,1)and(1.8,1)..(1.8,0)..controls(1.8,-1)..(1.5,-1);
\draw (1.2,-1.2)--(1.5,-1) (1.2,-1.2)..controls(1.2,-0.8)..(1.5,-1);

\draw (0.75,2)--(0.75,2.3);
\draw (0.75,-2)--(0.75,-2.3);
\draw (0.5,1.8)--(0.5,-1.8);
\draw[darkred,thick] (0,1.8) rectangle (1.5,2) ;
\draw[darkred, thick] (0,-2) rectangle (1.5,-1.8) ;
\end{tric}
}




\def\Rgce{
\begin{tric}
\draw [double,thin] (1.2,1.8)--(1.2,1.2)  (1.2,-1.8)--(1.2,-1.2);
\draw (1.2,1.2)..controls(1.6,1.2)and(1.6,-1.2)..(1.2,-1.2) ;
\draw (1.2,1.2)--(1.2,-1.2) ;

\draw (0.75,2)--(0.75,2.3);
\draw (0.75,-2)--(0.75,-2.3);
\draw (0.5,1.8)--(0.5,-1.8);
\draw[darkred,thick] (0,1.8) rectangle (1.5,2) ;
\draw[darkred, thick] (0,-2) rectangle (1.5,-1.8) ;
\end{tric}
}



\def\Rgcf{
\begin{tric}
\draw [double,thin] (1.2,1.8)--(1.2,1.2)  (1.2,-1.8)--(1.2,-1.2);
\draw (1.2,1.2)--(1.5,1) ;
\draw (1.5,1)..controls(1.8,1)..(1.8,0)..controls(1.8,-1)..(1.5,-1);
\draw (1.2,-1.2)--(1.5,-1);
\draw (1.2,1.2)--(1.2,-1.2) (1.5,1)--(1.5,-1) (1.2,0)--(1.5,0);

\draw (0.75,2)--(0.75,2.3);
\draw (0.75,-2)--(0.75,-2.3);
\draw (0.5,1.8)--(0.5,-1.8);
\draw[darkred,thick] (0,1.8) rectangle (1.5,2) ;
\draw[darkred, thick] (0,-2) rectangle (1.5,-1.8) ;
\end{tric}
}




\def\Rgcg{
\begin{tric}
\draw [double,thin] (1.2,1.8)--(1.2,1.2)  (1.2,-1.8)--(1.2,-1.2);
\draw (1.2,1.2)--(1.2,-1.2) ;
\draw (1.2,1.2)..controls(1.5,1)..(1.5,0)..controls(1.5,-1)..(1.2,-1.2) 
     (1.2,0)--(1.5,0);

\draw (0.75,2)--(0.75,2.3);
\draw (0.75,-2)--(0.75,-2.3);
\draw (0.5,1.8)--(0.5,-1.8);
\draw[darkred,thick] (0,1.8) rectangle (1.5,2);
\draw[darkred, thick] (0,-2) rectangle (1.5,-1.8);
\end{tric}
}



\def\Rgch{
\begin{tric}
\draw [double,thin] (1,1.8)--(1,1.2)  (1,-1.8)--(1,-1.2);
\draw (1,1.2)--(1,-1.2)  (1,0)--(1.3,0);
\draw (1.3,0)..controls(1.3,1)and(1.6,1)..(1.6,0)
             ..controls(1.6,-1)and(1.3,-1)..(1.3,0);
\draw (1,1.2)..controls(1.8,1.2)..(1.8,0)..controls(1.8,-1.2)..(1,-1.2);

\draw (0.75,2)--(0.75,2.3);
\draw (0.75,-2)--(0.75,-2.3);
\draw (0.5,1.8)--(0.5,-1.8);
\draw[darkred,thick] (0,1.8) rectangle (1.5,2) ;
\draw[darkred, thick] (0,-2) rectangle (1.5,-1.8) ;
\end{tric}
}




\def\Rgci{
\begin{tric}
\draw [double,thin] (1,1.8)--(1,1.2)  (1,-1.8)--(1,-1.2);
\draw (1,1.2)--(1,-1.2)  (1,0)--(1.3,0);
\draw (1.3,0)..controls(1.3,1)and(1.6,1)..(1.6,0)
             ..controls(1.6,-1)and(1.3,-1)..(1.3,0);
\draw (1,1.2)..controls(1.8,1.2)..(1.8,0)..controls(1.8,-1.2)..(1,-1.2);
\draw (1.6,0)--(1.8,0);

\draw (0.75,2)--(0.75,2.3);
\draw (0.75,-2)--(0.75,-2.3);
\draw (0.5,1.8)--(0.5,-1.8);
\draw[darkred,thick] (0,1.8) rectangle (1.5,2) ;
\draw[darkred, thick] (0,-2) rectangle (1.5,-1.8) ;
\end{tric}
}



\def\Rgcj{
\begin{tric}
\draw (0.75,0.15)--(0.75,2.5);
\draw (0.75,-0.15)--(0.75,-2.5);
\draw[darkred,thick] (0,0.15) rectangle (1.5,-0.15) ;
\end{tric}
}




\def\Rgck{
\begin{tric}
\draw [double,thin] (1.2,1.8)--(1.2,1.2)  (1.2,-1.8)--(1.2,-1.2);
\draw (1.2,1.2)--(1.2,-1.2) ;
\draw (1.2,1.2)..controls(1.5,1)..(1.5,0)..controls(1.5,-1)..(1.2,-1.2) 
     (1.2,0)--(1.5,0);

\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.5,1.8)--(0.5,-1.8);
\draw[darkred,thick] (0,1.8) rectangle (1.5,2.1);
\draw[darkred, thick] (0,-2.1) rectangle (1.5,-1.8) ;
\end{tric}
}



\def\Rgcl{
\begin{tric}
\draw [double,thin] (1.2,1.8)--(1.2,1.2)  (1.2,-1.8)--(1.2,-1.2);
\draw (1.2,1.2)--(1.2,-1.2) ;
\draw (1.2,1.2)..controls(1.5,1)..(1.5,0)..controls(1.5,-1)..(1.2,-1.2) ;

\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.5,1.8)--(0.5,-1.8);
\draw[darkred,thick] (0,1.8) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-2.1) rectangle (1.5,-1.8) ;
\end{tric}
}





\def\Rgcm{
\begin{tric}
\draw [double,thin] (1,1.8)--(1,1.2)  (1,-1.8)--(1,-1.2);
\draw (1,1.2)--(1,-1.2)  ;
\draw (1,1.2)..controls(1.6,1.2)..(1.6,0)..controls(1.6,-1.2)..(1,-1.2);
\draw (1,0)--(1.6,0);

\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.5,1.8)--(0.5,-1.8);
\draw[darkred,thick] (0,1.8) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-2.1) rectangle (1.5,-1.8) ;
\end{tric}
}





\def\Rgda{
\begin{tric}
\draw (0.5,1.5)--(0.8,1.5)  (0.5,1.9)--(0.5,1.5)  (0.8,1.9)--(0.8,1.5)
      (0.5,1.5)--(0.5,0.1);
\draw[double,thin]  (0.8,1.5)--(0.8,0.7)                    (1,0.1)--(1,0.5) (1.2,0.7)--(1.2,1.3) (1.4,1.9)--(1.4,1.5)  ;
\draw (1,0.5)--(0.8,0.7)--(1.2,0.7)--cycle
      (1.4,1.5)--(1.2,1.3)--(1.6,1.3)--cycle;
\draw[double,thin] (1.6,1.3)--(1.6,-1.3);

\draw  (0.5,-1.9)--(0.5,-1.5)   (0.5,-1.5)--(0.5,-0.1);
\draw[double,thin]        
     (1,-0.1)--(1,-0.5) (1.2,-0.7)--(1.2,-1.3) (1.4,-1.9)--(1.4,-1.5)  ;
\draw (1,-0.5)--(1.2,-0.7)
      (1.4,-1.5)--(1.2,-1.3)--(1.6,-1.3)--cycle;
\draw (1,-0.5)--(0.5,-1.5) (1.2,-0.7)--(0.8,-1.9) (0.75,-1)--(1,-1.3);

\draw (0.8,2.1)--(0.8,2.5);
\draw (0.8,-2.1)--(0.8,-2.5);
\draw (0.2,0.1)--(0.2,1.9);
\draw (0.2,-0.1)--(0.2,-1.9);
\draw[darkred,thick] (0,-0.1) rectangle (1.2,0.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.6,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.6,-2.1) ;
\end{tric}
}




\def\Rgdb{
\begin{tric}
\draw (0.5,1.5)--(0.8,1.5)  (0.5,1.9)--(0.5,1.5)  (0.8,1.9)--(0.8,1.5)
      (0.5,1.5)--(0.5,0.1);
\draw[double,thin]  (0.8,1.5)--(0.8,0.7)                    (1,0.1)--(1,0.5) (1.2,0.7)--(1.2,1.3) (1.4,1.9)--(1.4,1.5)  ;
\draw (1,0.5)--(0.8,0.7)--(1.2,0.7)--cycle
      (1.4,1.5)--(1.2,1.3)--(1.6,1.3)--cycle;
\draw[double,thin] (1.6,1.3)--(1.6,-1.3);

\draw  (0.5,-1.9)--(0.5,-1.5)   (0.5,-1.5)--(0.5,-0.1);
\draw[double,thin]        
     (1,-0.1)--(1,-0.5) (1.4,-1.9)--(1.4,-1.5)  ;
\draw (1.4,-1.5)--(1.6,-1.3);
\draw (1,-0.5)--(0.5,-1.5) (1,-1.3)--(0.8,-1.9) (0.75,-1)--(1,-1.3);
\draw (1.4,-1.5)--(1,-1.3) (1,-0.5)--(1.6,-1.3);
\draw (1.3,-0.9)--(1.2,-1.4);

\draw (0.8,2.1)--(0.8,2.5);
\draw (0.8,-2.1)--(0.8,-2.5);
\draw (0.2,0.1)--(0.2,1.9);
\draw (0.2,-0.1)--(0.2,-1.9);
\draw[darkred,thick] (0,-0.1) rectangle (1.2,0.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.6,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.6,-2.1) ;
\end{tric}
}




\def\Rgdc{
\begin{tric}
\draw (0.5,1.5)--(0.8,1.5)  (0.5,1.9)--(0.5,1.5)  (0.8,1.9)--(0.8,1.5)
      (0.5,1.5)--(0.5,0.1);
\draw[double,thin]  (0.8,1.5)--(0.8,0.7)                    (1,0.1)--(1,0.5) (1.2,0.7)--(1.2,1.3) (1.4,1.9)--(1.4,1.5)  ;
\draw (1,0.5)--(0.8,0.7)--(1.2,0.7)--cycle
      (1.4,1.5)--(1.2,1.3)--(1.6,1.3)--cycle;
\draw[double,thin] (1.6,1.3)--(1.6,-1.3);

\draw  (0.5,-1.9)--(0.5,-1.5)   (0.5,-1.5)--(0.5,-0.1);
\draw[double,thin]  (1,-0.1)--(1,-0.5) ;
\draw (1.6,-1.3)..controls(1.4,-1.5)..(1.4,-1.9);
\draw (1,-0.5)--(0.5,-1.5)  (0.75,-1)--(1,-1.3);
\draw  (1,-0.5)--(1.6,-1.3);
\draw (1.3,-0.9)--(1,-1.3);
\draw [double,thin] (1,-1.3)--(1,-1.9);

\draw (0.8,2.1)--(0.8,2.5);
\draw (0.8,-2.1)--(0.8,-2.5);
\draw (0.2,0.1)--(0.2,1.9);
\draw (0.2,-0.1)--(0.2,-1.9);
\draw[darkred,thick] (0,-0.1) rectangle (1.2,0.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.6,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.6,-2.1) ;
\end{tric}
}




\def\Rgdd{
\begin{tric}
\draw (0.5,1.5)--(0.8,1.5)  (0.5,1.9)--(0.5,1.5)  (0.8,1.9)--(0.8,1.5)
      (0.5,1.5)--(0.5,0.1);
\draw[double,thin]  (0.8,1.5)--(0.8,0.7)                    (1,0.1)--(1,0.5) (1.2,0.7)--(1.2,1.3) (1.4,1.9)--(1.4,1.5)  ;
\draw (1,0.5)--(0.8,0.7)--(1.2,0.7)--cycle
      (1.4,1.5)--(1.2,1.3)--(1.6,1.3)--cycle;
\draw[double,thin] (1.6,1.3)--(1.6,-1.3);

\draw  (0.5,-1.5)--(0.5,-0.1);
\draw[double,thin]  (1,-0.1)--(1,-0.5) ;
\draw (1.6,-1.3)..controls(1.4,-1.5)..(1.4,-1.9);
\draw (1,-0.5)--(0.5,-1.5) ;
\draw  (1,-0.5)--(1.6,-1.3);
\draw (1.3,-0.9)--(1,-1.9);
\draw[double,thin] (0.5,-1.9)--(0.5,-1.5) ;

\draw (0.8,2.1)--(0.8,2.5);
\draw (0.8,-2.1)--(0.8,-2.5);
\draw (0.2,0.1)--(0.2,1.9);
\draw (0.2,-0.1)--(0.2,-1.9);
\draw[darkred,thick] (0,-0.1) rectangle (1.2,0.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.6,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.6,-2.1) ;
\end{tric}
}





\def\Rgde{
\begin{tric}
\draw (0.5,1.5)--(0.8,1.5)  (0.5,1.9)--(0.5,1.5)  (0.8,1.9)--(0.8,1.5)
      (0.5,1.5)--(0.5,0.1);
\draw[double,thin]  (0.8,1.5)--(0.8,0.7)                    (1,0.1)--(1,0.5) (1.2,0.7)--(1.2,1.3) (1.4,1.9)--(1.4,1.5)  ;
\draw (1,0.5)--(0.8,0.7)--(1.2,0.7)--cycle
      (1.4,1.5)--(1.2,1.3)--(1.6,1.3)--cycle;
\draw[double,thin] (1.6,1.3)--(1.6,-1.3);

\draw (1.6,-1.3)..controls(1.4,-1.5)..(1.4,-1.9);
\draw (1.3,-0.9)--(1.6,-1.3) (1.3,-0.9)--(1,-1.9) (1.3,-0.9)--(0.8,-0.1) ;



\draw (0.8,2.1)--(0.8,2.5);
\draw (0.8,-2.1)--(0.8,-2.5);
\draw (0.2,0.1)--(0.2,1.9);
\draw (0.2,-0.1)--(0.2,-1.9);
\draw[darkred,thick] (0,-0.1) rectangle (1.2,0.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.6,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.6,-2.1) ;
\end{tric}
}





\def\Rgea{
\begin{tric}
\draw (0.4,1.5)--(0.6,1.5)--(0.8,1.5)
      (0.4,1.9)--(0.4,1.5) (0.6,1.9)--(0.6,1.5) (0.8,1.9)--(0.8,1.5);
\draw[double,thin] (0.4,1.5)--(0.4,0.1) (0.8,1.5)--(0.8,0.7)                    (1,0.1)--(1,0.5) (1.2,0.7)--(1.2,1.3) (1.4,1.9)--(1.4,1.5)  ;
\draw (1,0.5)--(0.8,0.7)--(1.2,0.7)--cycle
      (1.4,1.5)--(1.2,1.3)--(1.6,1.3)--cycle;
\draw[double,thin] (1.6,1.3)--(1.6,-1.3);

\draw (0.4,-1.5)--(0.6,-1.5)
     (0.4,-1.9)--(0.4,-1.5) (0.6,-1.9)--(0.6,-1.5) ;
\draw[double,thin] (0.4,-1.5)--(0.4,-0.1)  
    (1,-0.1)--(1,-0.5) (1.2,-0.7)--(1.2,-1.3) (1.4,-1.9)--(1.4,-1.5)  ;
\draw (1,-0.5)--(1.2,-0.7)
      (1.4,-1.5)--(1.2,-1.3)--(1.6,-1.3)--cycle;
\draw (0.8,-1.9)--(1.2,-0.7) (0.6,-1.5)--(1,-0.5)  (1,-1.3)--(0.8,-1);

\draw (0.8,2.1)--(0.8,2.5);
\draw (0.8,-2.1)--(0.8,-2.5);
\draw (0.2,0.1)--(0.2,1.9);
\draw (0.2,-0.1)--(0.2,-1.9);
\draw[darkred,thick] (0,-0.1) rectangle (1.2,0.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.6,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.6,-2.1) ;
\end{tric}
}





\def\Rgeb{
\begin{tric}
\draw (0.4,1.5)--(0.6,1.5)--(0.8,1.5)
      (0.4,1.9)--(0.4,1.5) (0.6,1.9)--(0.6,1.5) (0.8,1.9)--(0.8,1.5);
\draw[double,thin] (0.4,1.5)--(0.4,0.1) (0.8,1.5)--(0.8,0.7)                    (1,0.1)--(1,0.5) (1.2,0.7)--(1.2,1.3) (1.4,1.9)--(1.4,1.5)  ;
\draw (1,0.5)--(0.8,0.7)--(1.2,0.7)--cycle
      (1.4,1.5)--(1.2,1.3)--(1.6,1.3)--cycle;
\draw[double,thin] (1.6,1.3)--(1.6,-1.3);

\draw (0.4,-1.5)--(0.6,-1.5)
     (0.4,-1.9)--(0.4,-1.5) (0.6,-1.9)--(0.6,-1.5) ;
\draw[double,thin] (0.4,-1.5)--(0.4,-0.1)  
    (1,-0.1)--(1,-0.5)  (1.4,-1.9)--(1.4,-1.5)  ;
\draw (1.4,-1.5)--(1.6,-1.3);
\draw (0.8,-1.9)--(1,-1.3) (0.6,-1.5)--(1,-0.5)  (1,-1.3)--(0.8,-1);
\draw (1,-1.3)--(1.4,-1.5) (1,-0.5)--(1.6,-1.3) (1.2,-1.4)--(1.3,-0.9);

\draw (0.8,2.1)--(0.8,2.5);
\draw (0.8,-2.1)--(0.8,-2.5);
\draw (0.2,0.1)--(0.2,1.9);
\draw (0.2,-0.1)--(0.2,-1.9);
\draw[darkred,thick] (0,-0.1) rectangle (1.2,0.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.6,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.6,-2.1) ;
\end{tric}
}





\def\Rgec{
\begin{tric}
\draw (0.4,1.5)--(0.6,1.5)--(0.8,1.5)
      (0.4,1.9)--(0.4,1.5) (0.6,1.9)--(0.6,1.5) (0.8,1.9)--(0.8,1.5);
\draw[double,thin] (0.4,1.5)--(0.4,0.1) (0.8,1.5)--(0.8,0.7)                    (1,0.1)--(1,0.5) (1.2,0.7)--(1.2,1.3) (1.4,1.9)--(1.4,1.5)  ;
\draw (1,0.5)--(0.8,0.7)--(1.2,0.7)--cycle
      (1.4,1.5)--(1.2,1.3)--(1.6,1.3)--cycle;
\draw[double,thin] (1.6,1.3)--(1.6,-1.3);

\draw (0.4,-1.5)--(0.6,-1.5)
     (0.4,-1.9)--(0.4,-1.5) (0.6,-1.9)--(0.6,-1.5) ;
\draw[double,thin] (0.4,-1.5)--(0.4,-0.1)  (1,-0.1)--(1,-0.5) ;
\draw (1.4,-1.9)..controls(1.4,-1.5)..(1.6,-1.3);
\draw (0.6,-1.5)--(1,-0.5)  (1,-1.3)--(0.8,-1);
\draw (1,-0.5)--(1.6,-1.3) (1.3,-0.9)--(1,-1.3);
\draw[double,thin] (1,-1.9)--(1,-1.3);

\draw (0.8,2.1)--(0.8,2.5);
\draw (0.8,-2.1)--(0.8,-2.5);
\draw (0.2,0.1)--(0.2,1.9);
\draw (0.2,-0.1)--(0.2,-1.9);
\draw[darkred,thick] (0,-0.1) rectangle (1.2,0.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.6,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.6,-2.1) ;
\end{tric}
}





\def\Rged{
\begin{tric}
\draw (0.4,1.5)--(0.6,1.5)--(0.8,1.5)
      (0.4,1.9)--(0.4,1.5) (0.6,1.9)--(0.6,1.5) (0.8,1.9)--(0.8,1.5);
\draw[double,thin] (0.4,1.5)--(0.4,0.1) (0.8,1.5)--(0.8,0.7)                    (1,0.1)--(1,0.5) (1.2,0.7)--(1.2,1.3) (1.4,1.9)--(1.4,1.5)  ;
\draw (1,0.5)--(0.8,0.7)--(1.2,0.7)--cycle
      (1.4,1.5)--(1.2,1.3)--(1.6,1.3)--cycle;
\draw[double,thin] (1.6,1.3)--(1.6,-1.3);

\draw (0.4,-1.5)--(0.6,-1.5) (0.4,-1.9)--(0.4,-1.5) ;
\draw[double,thin] (0.6,-1.9)--(0.6,-1.5) ;
\draw[double,thin] (0.4,-1.5)--(0.4,-0.1)  (1,-0.1)--(1,-0.5) ;
\draw (1.4,-1.9)..controls(1.4,-1.5)..(1.6,-1.3);
\draw (0.6,-1.5)--(1,-0.5) ;
\draw (1,-0.5)--(1.6,-1.3) ;
\draw (1.3,-0.9)--(1,-1.9);

\draw (0.8,2.1)--(0.8,2.5);
\draw (0.8,-2.1)--(0.8,-2.5);
\draw (0.2,0.1)--(0.2,1.9);
\draw (0.2,-0.1)--(0.2,-1.9);
\draw[darkred,thick] (0,-0.1) rectangle (1.2,0.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.6,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.6,-2.1) ;
\end{tric}
}





\def\Rgee{
\begin{tric}
\draw (0.4,1.5)--(0.6,1.5)--(0.8,1.5)
      (0.4,1.9)--(0.4,1.5) (0.6,1.9)--(0.6,1.5) (0.8,1.9)--(0.8,1.5);
\draw[double,thin] (0.4,1.5)--(0.4,0.1) (0.8,1.5)--(0.8,0.7)                    (1,0.1)--(1,0.5) (1.2,0.7)--(1.2,1.3) (1.4,1.9)--(1.4,1.5)  ;
\draw (1,0.5)--(0.8,0.7)--(1.2,0.7)--cycle
      (1.4,1.5)--(1.2,1.3)--(1.6,1.3)--cycle;
\draw[double,thin] (1.6,1.3)--(1.6,-1.3);

\draw[double,thin]  (1,-0.1)--(1,-0.5) ;
\draw (1.4,-1.9)..controls(1.4,-1.5)..(1.6,-1.3);
\draw (0.6,-1.9)--(1,-0.5) ;
\draw (1,-0.5)--(1.6,-1.3) ;
\draw (1.3,-0.9)--(1,-1.9);

\draw (0.8,2.1)--(0.8,2.5);
\draw (0.8,-2.1)--(0.8,-2.5);
\draw (0.2,0.1)--(0.2,1.9);
\draw (0.2,-0.1)--(0.2,-1.9);
\draw[darkred,thick] (0,-0.1) rectangle (1.2,0.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.6,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.6,-2.1) ;
\end{tric}
}




\def\Rgfa{
\begin{tric}
\draw (0.8,1.9)--(0.8,1)--(0.8,0.1);
\draw [double,thin] (1.4,1.9)--(1.4,1.2)  ;
\draw (1.4,1.2)--(1.4,0.8)--(1.1,1)--cycle;
\draw[double,thin] (1.1,1)--(0.8,1)   
                   (1.4,0.8)..controls(1.6,0.8)and(1.6,-0.8)..(1.4,-0.8);

\draw (0.8,-1.9)--(0.8,-1)--(0.8,-0.1);
\draw [double,thin] (1.4,-1.9)--(1.4,-1.2)  ;
\draw (1.4,-1.2)--(1.4,-0.8)  (1.4,-1.2)..controls(1.1,-1)..(1.4,-0.8);

\draw (0.8,2.1)--(0.8,2.5);
\draw (0.8,-2.1)--(0.8,-2.5);
\draw (0.2,0.1)--(0.2,1.9);
\draw (0.2,-0.1)--(0.2,-1.9);
\draw[darkred,thick] (0,-0.1) rectangle (1.2,0.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.6,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.6,-2.1) ;
\end{tric}
}




\def\Rgfb{
\begin{tric}
\draw (0.8,1.9)--(0.8,1)--(0.8,0.1);
\draw [double,thin] (1.4,1.9)--(1.4,1.2)  ;
\draw (1.4,1.2)--(1.4,0.8)--(1.1,1)--cycle;
\draw[double,thin] (1.1,1)--(0.8,1)   
                   (1.4,0.8)..controls(1.6,0.8)and(1.6,-0.8)..(1.4,-1.9);
\draw (0.8,-1.9)--(0.8,-1)--(0.8,-0.1);

\draw (0.8,2.1)--(0.8,2.5);
\draw (0.8,-2.1)--(0.8,-2.5);
\draw (0.2,0.1)--(0.2,1.9);
\draw (0.2,-0.1)--(0.2,-1.9);
\draw[darkred,thick] (0,-0.1) rectangle (1.2,0.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.6,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.6,-2.1) ;
\end{tric}
}





\def\Rgga{
\begin{tric}
\draw (0.8,1.9)--(0.8,1)--(0.8,0.1);
\draw [double,thin] (1.4,1.9)--(1.4,1.2)  ;
\draw (1.4,1.2)--(1.4,0.8)--(1.1,1)--cycle;
\draw[double,thin] (1.1,1)--(0.8,1)   
                   (1.4,0.8)..controls(1.6,0.8)and(1.6,-0.8)..(1.4,-0.8);

\draw [double,thin] (0.5,-1.9)--(0.5,-1.2)  (0.5,-0.8)--(0.5,-0.1) ;
\draw (0.5,-1.2)--(0.5,-0.8) (0.5,-1.2)..controls(0.8,-1)..(0.5,-0.8);
\draw [double,thin] (1.4,-1.9)--(1.4,-1.2)  ;
\draw (1.4,-1.2)--(1.4,-0.8)  (1.4,-1.2)..controls(1.1,-1)..(1.4,-0.8) ;

\draw (0.8,2.1)--(0.8,2.5);
\draw (0.8,-2.1)--(0.8,-2.5);
\draw (0.2,0.1)--(0.2,1.9);
\draw (0.2,-0.1)--(0.2,-1.9);
\draw[darkred,thick] (0,-0.1) rectangle (1.2,0.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.6,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.6,-2.1) ;
\end{tric}
}




\def\Rggb{
\begin{tric}
\draw (0.8,1.9)--(0.8,1)--(0.8,0.1);
\draw [double,thin] (1.4,1.9)--(1.4,1.2)  ;
\draw (1.4,1.2)--(1.4,0.8)--(1.1,1)--cycle;
\draw[double,thin] (1.1,1)--(0.8,1)   
                   (1.4,0.8)..controls(1.6,0.8)and(1.6,-0.8)..(1.4,-1.9);

\draw [double,thin] (0.5,-1.9)--(0.5,-0.1) ;

\draw (0.8,2.1)--(0.8,2.5);
\draw (0.8,-2.1)--(0.8,-2.5);
\draw (0.2,0.1)--(0.2,1.9);
\draw (0.2,-0.1)--(0.2,-1.9);
\draw[darkred,thick] (0,-0.1) rectangle (1.2,0.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.6,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.6,-2.1) ;
\end{tric}
}



\def\Rggc{
\begin{tric}
\draw (0.8,1.9)--(0.8,1)--(0.8,0.1);
\draw [double,thin] (1.4,1.9)--(1.4,1.2)  ;
\draw (1.4,1.2)--(1.4,0.8) (1.4,1.2)..controls(1.1,1)..(1.4,0.8);
\draw[double,thin] (1.4,0.8)..controls(1.6,0.8)and(1.6,-0.8)..(1.4,-1.9);
\draw [double,thin] (0.5,-1.9)--(0.5,-0.1) ;

\draw (0.8,2.1)--(0.8,2.5);
\draw (0.8,-2.1)--(0.8,-2.5);
\draw (0.2,0.1)--(0.2,1.9);
\draw (0.2,-0.1)--(0.2,-1.9);
\draw[darkred,thick] (0,-0.1) rectangle (1.2,0.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.6,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.6,-2.1) ;
\end{tric}
}




\def\Rggd{
\begin{tric}
\draw (0.8,1.9)--(0.8,1)--(0.8,0.1);
\draw[double,thin] (1.4,1.9)..controls(1.6,0.8)and(1.6,-0.8)..(1.4,-1.9);
\draw [double,thin] (0.5,-1.9)--(0.5,-0.1) ;

\draw (0.8,2.1)--(0.8,2.5);
\draw (0.8,-2.1)--(0.8,-2.5);
\draw (0.2,0.1)--(0.2,1.9);
\draw (0.2,-0.1)--(0.2,-1.9);
\draw[darkred,thick] (0,-0.1) rectangle (1.2,0.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.6,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.6,-2.1) ;
\end{tric}
}





\def\Rgia{
\begin{tric}
\draw [double,thin] (0.5,1.9)--(0.5,1.2)  (0.5,0.8)--(0.5,0.1) ;
\draw (0.5,1.2)--(0.5,0.8)--(0.8,1)--cycle;
\draw [double,thin] (1.4,1.9)--(1.4,1.2)  ;
\draw (1.4,1.2)--(1.4,0.8)--(1.1,1)--cycle;
\draw[double,thin] (1.1,1)--(0.8,1)   
                   (1.4,0.8)..controls(1.6,0.8)and(1.6,-0.8)..(1.4,-0.8);

\draw [double,thin] (0.5,-1.9)--(0.5,-1.2)  (0.5,-0.8)--(0.5,-0.1) ;
\draw (0.5,-1.2)--(0.5,-0.8)  (0.5,-1.2)..controls(0.8,-1)..(0.5,-0.8);
\draw [double,thin] (1.4,-1.9)--(1.4,-1.2)  ;
\draw (1.4,-1.2)--(1.4,-0.8)  (1.4,-1.2)..controls(1.1,-1)..(1.4,-0.8);

\draw (0.8,2.1)--(0.8,2.5);
\draw (0.8,-2.1)--(0.8,-2.5);
\draw (0.2,0.1)--(0.2,1.9);
\draw (0.2,-0.1)--(0.2,-1.9);
\draw[darkred,thick] (0,-0.1) rectangle (1.2,0.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.6,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.6,-2.1) ;
\end{tric}
}



\def\Rgib{
\begin{tric}
\draw [double,thin] (0.5,1.9)--(0.5,1.2)  (0.5,0.8)--(0.5,0.1) ;
\draw (0.5,1.2)--(0.5,0.8)--(0.8,1)--cycle;
\draw [double,thin] (1.4,1.9)--(1.4,1.2)  ;
\draw (1.4,1.2)--(1.4,0.8)--(1.1,1)--cycle;
\draw[double,thin] (1.1,1)--(0.8,1)   
                   (1.4,0.8)..controls(1.6,0.8)and(1.6,-0.8)..(1.4,-1.9);
\draw [double,thin] (0.5,-1.9)--(0.5,-0.1)  ;

\draw (0.8,2.1)--(0.8,2.5);
\draw (0.8,-2.1)--(0.8,-2.5);
\draw (0.2,0.1)--(0.2,1.9);
\draw (0.2,-0.1)--(0.2,-1.9);
\draw[darkred,thick] (0,-0.1) rectangle (1.2,0.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.6,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.6,-2.1) ;
\end{tric}
}




\newpage


\begin{samepage}
(\ref{Recursion(15)})
\begin{align*}
  \Rga &= \Rgb - \frac{1}{\mathcal{R}_{(a,b-1)}^{(3,-1)}}\Rgba
                - \frac{1}{\mathcal{R}_{(a,b-1)}^{(1,0)}}\Rgbb
                - \frac{1}{\mathcal{R}_{(a,b-1)}^{(-1,1)}}\Rgbc\\
                 &- \frac{1}{\mathcal{R}_{(a,b-1)}^{(-3,2)}}\Rgbd
                 - \frac{1}{\mathcal{R}_{(a,b-1)}^{(2,-1)}}\Rgbe
-\frac{{\ }^{2,2}\mathcal{R}_{(a,b-1)}^{(0,0)}}{\mathcal{D}_{(a,b-1)}}\Rgbf\\
&+\frac{{\ }^{1,2} \mathcal{R}_{(a,b-1)}^{(0,0)}}{\mathcal{D}_{(a,b-1)}}\Rgbg
+\frac{{\ }^{2,1} \mathcal{R}_{(a,b-1)}^{(0,0)}}{\mathcal{D}_{(a,b-1)}}\Rgbh
-\frac{{\ }^{1,1} \mathcal{R}_{(a,b-1)}^{(0,0)}}{\mathcal{D}_{(a,b-1)}}\Rgbi\\ \\
  \Rgb &= \frac{[4][6]}{{[2]}^2[12]}\Rgca-\frac{1}{[2]}\Rgcb+\Rgcc   
       \ \ \ \ \ \ \ \ \ \ \ \   =\frac{[4][6]}{{[2]}^2[12]}(-[2])\Rgcd\\
       & -\frac{1}{[2]}\Bigg(-\frac{[6][8][15]}{[3][5][12]} \Bigg)\Rgce 
+\left( \frac{1}{[3]}\Rgcf+\frac{[4][6]}{{[2]}^2[12]}\Rgcg +\Rgci \right)\\
 %
\end{align*} 
\end{samepage}


\newpage



\begin{align*} 
 = \Bigg(&\frac{[4][6]}{{[2]}^2[12]}{(-[2])}^2
    -\frac{1}{[2]}\left(-\frac{[6][8][15]}{[3][5][12]} \Bigg)(-[2])
        \right) \Rgcj
 + \frac{1}{[3]}\frac{[6]}{{[2]}^2}\Rgck
    +\frac{[4][6]}{{[2]}^2[12]}\left(-\frac{[3]}{[2]}\right)\Rgcl \\ 
     &-\frac{[3][8]}{[2][4]}\Rgcm 
   \ \ \ \ \ \ \ \ \ \ \ \ \ \   = \Bigg( \frac{[4][6]}{{[2]}^2[12]}{(-[2])}^2
    -\frac{1}{[2]}\left(-\frac{[6][8][15]}{[3][5][12]} \right)(-[2])
    +\frac{1}{[3]}\frac{[6]}{{[2]}^2}\left(-\frac{[3]}{[2]}\right)(-[2])
      \\ &+\frac{[4][6]}{{[2]}^2[12]}\left(-\frac{[3]}{[2]}\right)(-[2])
         -\frac{[3][8]}{[2][4]} \left(-\frac{[3]}{[2]}\right)(-[2])
        \Bigg) \Rgcj
        \ \ \ \ \ \ \ \ \ \ \ \ \ \  = -\frac{[4]{[6]}^2[18]}{[3][9][12]} \Rgcj\\
        %
        %
   &\Rgba =\mathcal{R}_{(a+3,b-2)}^{(-3,2)} \Rgcj\ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ 
   \Rgbb =\mathcal{R}_{(a+1,b-1)}^{(-1,1)}\Rgcj \\
     &\Rgbc = \Rgda = \Rgdb = \Rgdc = \Rgdd =\Rgde =\mathcal{R}_{(a-1,b)}^{(1,0)}\Rgcj
\end{align*}
  
  
  
     
\begin{align*}     
     \Rgbd &= \Rgea = \Rgeb = \Rgec = \Rged =\Rgee
     =\mathcal{R}_{(a-3,b+1)}^{(3,-1)} \Rgcj\\
     \Rgbf &=\frac{[4][6]}{{[2]}^2[12]} \Rgfa
            =\frac{[4][6]}{{[2]}^2[12]}(-[2]) \Rgfb
            = {\left( -\frac{[4][6]}{[2][12]} \right)}^2 \Rgcj\\
    \Rgbg &=\frac{[4][6]}{{[2]}^2[12]} \Rgga
        =  \frac{[4][6]}{{[2]}^2[12]}{(-[2])}^2 \Rggb
         =  \frac{[4][6]}{[12]}\frac{[4][6]}{{[2]}^2[12]} \Rggc\\
         &= \frac{[4][6]}{[12]}\frac{[4][6]}{{[2]}^2[12]}(-[2]) \Rggd
     = \frac{[4][6]}{[12]} \left(-\frac{[4][6]}{[2][12]}\right) \Rgcj\\
    \Rgbh &= \ \ \ \ \ \Rgbg= \ \ \ \ \ \frac{[4][6]}{[12]}  
                          \left(-\frac{[4][6]}{[2][12]}\right) \Rgcj\\
\end{align*}  
   
   
   
\begin{align*}   
    \Rgbi &= \frac{[4][6]}{{[2]}^2[12]} \Rgia
        =  \frac{[4][6]}{{[2]}^2[12]}{(-[2])}^2 \Rgib
        = {\left(\frac{[4][6]}{[12]}\right)}^2 \Rgcj
\end{align*}



And so


\begin{align*}  
&\Rga = \Bigg(-\frac{[4]{[6]}^2[18]}{[3][9][12]} -\frac{\mathcal{R}_{(a+3,b-2)}^{(-3,2)}}{\mathcal{R}_{(a,b-1)}^{(3,-1)}}
-\frac{\mathcal{R}_{(a+1,b-1)}^{(-1,1)}}{\mathcal{R}_{(a,b-1)}^{(1,0)}}
-\frac{\mathcal{R}_{(a-1,b)}^{(1,0)}}{\mathcal{R}_{(a,b-1)}^{(-1,1)}}
-\frac{\mathcal{R}_{(a-3,b+1)}^{(3,-1)}}{\mathcal{R}_{(a,b-1)}^{(-3,2)}}\\
&\ \ \ \ \ \ \ \ 
-\frac{{\ }^{2,2}\mathcal{R}_{(a,b-1)}^{(0,0)}}{\mathcal{D}_{(a,b-1)}}
              {\Bigg( \frac{[4][6]}{[2][12]} \Bigg)}^2 
-\Bigg( \frac{{\ }^{1,2} \mathcal{R}_{(a,b-1)}^{(0,0)}}{\mathcal{D}_{(a,b-1)}}
+\frac{{\ }^{2,1} \mathcal{R}_{(a,b-1)}^{(0,0)}}{\mathcal{D}_{(a,b-1)}} \Bigg)
                 \frac{{[4]}^2{[6]}^2}{[2]{[12]}^2}     
-\frac{{\ }^{1,1} \mathcal{R}_{(a,b-1)}^{(0,0)}}{\mathcal{D}_{(a,b-1)}}
              {\Bigg(\frac{[4][6]}{[12]}\Bigg)}^2 
      \Bigg) \Rgcj
\end{align*}



So we have:

\begin{align*}  
  &{\ }^{2,2} \mathcal{R}_{(a,b)}^{(0,0)}=  -\frac{[4]{[6]}^2[18]}{[3][9][12]} -\frac{1}{\mathcal{R}_{(a,b-1)}^{(3,-1)}}\mathcal{R}_{(a+3,b-2)}^{(-3,2)}
-\frac{1}{\mathcal{R}_{(a,b-1)}^{(1,0)}}\mathcal{R}_{(a+1,b-1)}^{(-1,1)}
-\frac{1}{\mathcal{R}_{(a,b-1)}^{(-1,1)}}\mathcal{R}_{(a-1,b)}^{(1,0)}
-\frac{1}{\mathcal{R}_{(a,b-1)}^{(-3,2)}}\mathcal{R}_{(a-3,b+1)}^{(3,-1)}\\
&-\frac{{\ }^{2,2}\mathcal{R}_{(a,b-1)}^{(0,0)}}{\mathcal{D}_{(a,b-1)}}
              {\Bigg( \frac{[4][6]}{[2][12]} \Bigg)}^2 
-\Bigg( \frac{{\ }^{1,2} \mathcal{R}_{(a,b-1)}^{(0,0)}}{\mathcal{D}_{(a,b-1)}}
+\frac{{\ }^{2,1} \mathcal{R}_{(a,b-1)}^{(0,0)}}{\mathcal{D}_{(a,b-1)}} \Bigg)
                 \frac{{[4]}^2{[6]}^2}{[2]{[12]}^2}     
-\frac{{\ }^{1,1} \mathcal{R}_{(a,b-1)}^{(0,0)}}{\mathcal{D}_{(a,b-1)}}
              {\Bigg(\frac{[4][6]}{[12]}\Bigg)}^2 
\end{align*}






\def\single{
\begin{tric}
\draw[darkred,thick] (0,-0.1) rectangle (1.5,0.1) ;
\draw (0.75,0.1)--(0.75,1.5);
\draw (0.75,-0.1)--(0.75,-1.5);
\end{tric}
}


\def\Rhaa{
\begin{tric}
\draw (1.2,1.7)--(1.2,1)  (1.2,1)--(1.2,0.2) ;
\draw[double,thin] (1.2,1)..controls(1.8,1)..(1.8,0)..controls(1.8,-1)..(1.5,-1);
\draw [double,thin] (1.2,-1.7)--(1.2,-1.2)  (1.2,-0.8)--(1.2,-0.2) ;
\draw (1.2,-1.2)--(1.2,-0.8)--(1.5,-1)--cycle;

\draw (0.75,2.1)--(0.75,2.5) node[left,midway,scale=0.7] {$(a,b)$};
\draw (0.75,-2.1)--(0.75,-2.5) node[left,midway,scale=0.7] {$(a,b)$};
\draw (0.5,1.7)--(0.5,0.2) node[left,midway,scale=0.7] {$(a-1,b)$};
\draw (0.5,-1.7)--(0.5,-0.2)node[left,midway,scale=0.7] {$(a,b-1)$};
\draw[darkred,thick] (0,-0.2) rectangle (1.5,0.2) node[pos=0.5,black,scale=0.7] {$(a,b)$};
\draw[darkred,thick] (0,1.7) rectangle (1.5,2.1) 
node[pos=0.5,black,scale=0.7] {$(a,b)$};
\draw[darkred,thick] (0,-2.1) rectangle (1.5,-1.7) 
node[pos=0.5,black,scale=0.7] {$(a,b)$};
\end{tric}
}



\def\Rhab{
\begin{tric}
\draw (0.8,0.15)--(0.8,0.6)--(1.2,0.6)-- (1.2,1.2)--(1.2,1.8);
\draw[double,thin] (0.8,0.6)--(0.8,1.8) (1.2,0.15)--(1.2,0.6);
\draw[double,thin] (1.2,1.2)..controls(1.8,1.2)..(1.8,0)..controls(1.8,-1)..(1.5,-1);
\draw [double,thin] (1.2,-1.8)--(1.2,-1.2)  (1.2,-0.8)--(1.2,-0.15) ;
\draw (1.2,-1.2)--(1.2,-0.8)--(1.5,-1)--cycle;

\draw (0.75,2.1)--(0.75,2.5) ;
\draw (0.75,-2.1)--(0.75,-2.5) ;
\draw (0.3,1.8)--(0.3,0.15) ;
\draw (0.3,-1.8)--(0.3,-0.15) ;
\draw[darkred,thick] (0,-0.15) rectangle (1.5,0.15) ;
\draw[darkred,thick] (0,1.8) rectangle (1.5,2.1);
\draw[darkred, thick] (0,-2.1) rectangle (1.5,-1.8) ;
\end{tric}
}



\def\Rhb{
\begin{tric}
\draw (0.8,-1.8)--(0.8,0.6)--(1.2,0.6)-- (1.2,1.2)--(1.2,1.8);
\draw[double,thin] (0.8,0.6)--(0.8,1.8) (1.2,-0.8)--(1.2,0.6);
\draw[double,thin] (1.2,1.2)..controls(1.8,1.2)..(1.8,0)..controls(1.8,-1)..(1.5,-1);
\draw [double,thin] (1.2,-1.8)--(1.2,-1.2) ;
\draw (1.2,-1.2)--(1.2,-0.8)--(1.5,-1)--cycle;

\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.3,1.8)--(0.3,-1.8);
\draw[darkred,thick] (0,1.8) rectangle (1.5,2.1);
\draw[darkred, thick] (0,-2.1) rectangle (1.5,-1.8);
\end{tric}
}




\def\Rhba{
\begin{tric}
\draw (0.8,-1.8)--(0.8,0.6) (1.2,1.2)--(1.2,1.8)  
      (0.8,0.6)..controls(1.2,0.6)..(1.2,1.2);
\draw[double,thin] (0.8,0.6)--(0.8,1.8);
\draw[double,thin] (1.2,1.2)..controls(1.8,1.2)..(1.8,0)..controls(1.8,-1)..(1.5,-1);
\draw [double,thin] (1.2,-1.8)--(1.2,-1.2) ;
\draw (1.2,-1.2)--(1.5,-1) (1.2,-1.2)..controls(1.2,-0.8)..(1.5,-1);

\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.3,1.8)--(0.3,-1.8);
\draw[darkred,thick] (0,1.8) rectangle (1.5,2.1);
\draw[darkred, thick] (0,-2.1) rectangle (1.5,-1.8);
\end{tric}
}


\def\Rhbb{
\begin{tric}
\draw (0.8,-1.8)--(0.8,0.6) (1.2,1.2)--(1.2,1.8);
\draw[double,thin] (0.8,0.6)--(0.8,1.8);
\draw[double,thin] (1.2,1.2)..controls(1.8,1.2)..(1.8,0)..controls(1.8,-1)..(1.5,-1);
\draw [double,thin] (1.2,-1.8)--(1.2,-1.2) ;
\draw (1.2,-1.2)--(1.5,-1);
\draw (0.8,0.6)--(1.2,-1.2) (1.5,-1)--(1.2,1.2);

\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.3,1.8)--(0.3,-1.8);
\draw[darkred,thick] (0,1.8) rectangle (1.5,2.1);
\draw[darkred, thick] (0,-2.1) rectangle (1.5,-1.8);
\end{tric}
}


\def\Rhbc{
\begin{tric}
\draw (0.8,-1.8)--(0.8,0.6) (1.2,1.2)--(1.2,1.8);
\draw[double,thin] (0.8,0.6)--(0.8,1.8);
\draw[double,thin] (1.2,1.2)..controls(1.8,1.2)..(1.8,0)..controls(1.8,-1)..(1.5,-1);
\draw [double,thin] (1.2,-1.8)--(1.2,-1.2) ;
\draw (1.2,-1.2)--(1.5,-1);
\draw (0.8,0.6)--(1.2,-1.2) (1.5,-1)--(1.2,1.2) (1,-0.3)--(1.35,0.1);

\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.3,1.8)--(0.3,-1.8);
\draw[darkred,thick] (0,1.8) rectangle (1.5,2.1);
\draw[darkred, thick] (0,-2.1) rectangle (1.5,-1.8);
\end{tric}
}


\def\Rhbd{
\begin{tric}
\draw (0.8,-1.8)--(0.8,0.6) (1.2,1.2)--(1.2,1.8)  
      (0.8,0.6)..controls(1.2,0.6)..(1.2,1.2);
\draw[double,thin] (0.8,0.6)--(0.8,1.8);
\draw[double,thin] (1.2,1.2)..controls(1.8,1.2)..(1.8,0).. 
                    controls(1.8,-1)and(1.2,-1)..(1.2,-1.8);

\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.3,1.8)--(0.3,-1.8);
\draw[darkred,thick] (0,1.8) rectangle (1.5,2.1);
\draw[darkred, thick] (0,-2.1) rectangle (1.5,-1.8);
\end{tric}
}

\def\Rhbe{
\begin{tric}
\draw (0.8,-1.8)--(0.8,0.6);
\draw[double,thin] (0.8,0.6)--(0.8,1.8);
\draw [double,thin] (1.2,-1.8)--(1.2,-1.2) ;
\draw (0.8,0.6)--(1.2,-1.2)  
      (1.2,-1.2)..controls(1.5,-1)and(1.2,1.2)..(1.2,1.8);

\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.3,1.8)--(0.3,-1.8);
\draw[darkred,thick] (0,1.8) rectangle (1.5,2.1);
\draw[darkred, thick] (0,-2.1) rectangle (1.5,-1.8);
\end{tric}
}


\def\Rhbf{
\begin{tric}
\draw (0.8,-1.8)--(0.8,0.6) (1.2,1.2)--(1.2,1.8);
\draw[double,thin] (0.8,0.6)--(0.8,1.8);
\draw (1.2,1.2)..controls(1.8,1.2)..(1.8,0)..controls(1.8,-1)..(1.5,-1);
\draw [double,thin] (1.2,-1.8)--(1.2,-1.2) ;
\draw (1.2,-1.2)--(1.5,-1);
\draw (0.8,0.6)--(1.2,-1.2) (1.5,-1)--(1.2,1.2) (1,-0.3)--(1.35,0.1);

\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.3,1.8)--(0.3,-1.8);
\draw[darkred,thick] (0,1.8) rectangle (1.5,2.1);
\draw[darkred, thick] (0,-2.1) rectangle (1.5,-1.8);
\end{tric}
}




\def\Rhbg{
\begin{tric}
\draw (0.8,-1.8)--(0.8,0.6) ;
\draw[double,thin] (0.8,0.6)--(0.8,1.8);
\draw [double,thin] (1.2,-1.8)--(1.2,-1.2) ;
\draw (0.8,0.6)--(1.2,-1.2)  (1,-0.3)--(1.35,0.1)
      (1.35,1.8)--(1.35,0.1)--(1.2,-1.2) ;

\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.3,1.8)--(0.3,-1.8);
\draw[darkred,thick] (0,1.8) rectangle (1.5,2.1);
\draw[darkred, thick] (0,-2.1) rectangle (1.5,-1.8);
\end{tric}
}



\def\Rhbh{
\begin{tric}
\draw (0.8,-1.8)--(0.8,0.6) ;
\draw[double,thin] (0.8,0.6)--(0.8,1.8);

\draw [double,thin] (1.2,-1.8)--(1.2,-1.2) ;
\draw (1.2,-1.2)..controls(1.7,-1.2)..(1.7,0.1)
                ..controls(1.7,1)and(1.3,1)..(1.3,1.8);
\draw (0.8,0.6)--(1.2,-1.2)  (1,-0.3)--(1.2,0.1)
      (1.2,0.1)..controls(1.2,0.8)and(1.5,0.8)..(1.5,0.1)..
      controls(1.5,-0.6)and(1.2,-0.6)..(1.2,0.1) (1.5,0.1)--(1.7,0.1);
 
\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.3,1.8)--(0.3,-1.8);
\draw[darkred,thick] (0,1.8) rectangle (1.5,2.1);
\draw[darkred, thick] (0,-2.1) rectangle (1.5,-1.8);
\end{tric}
}




\def\Rhbi{
\begin{tric}
\draw (0.75,0.15)--(0.75,2.5);
\draw (0.75,-0.15)--(0.75,-2.5);
\draw[darkred,thick] (0,0.15) rectangle (1.5,-0.15);
\end{tric}
}



\def\Rhbj{
\begin{tric}
\draw (0.8,-1.8)--(0.8,0.6);
\draw[double,thin] (0.8,0.6)--(0.8,1.8);
\draw [double,thin] (1.2,-1.8)--(1.2,-1.2) ;
\draw (0.8,0.6)--(1.2,-1.2) (1.35,1.8)--(1.35,0.1) (1,-0.3)--(1.35,0.1)
      (1.35,0.1)--(1.2,-1.2) ;

\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.3,1.8)--(0.3,-1.8);
\draw[darkred,thick] (0,1.8) rectangle (1.5,2.1);
\draw[darkred, thick] (0,-2.1) rectangle (1.5,-1.8);
\end{tric}
}




\def\Rhbk{
\begin{tric}
\draw (0.8,-1.8)--(0.8,0.6) ;
\draw[double,thin] (0.8,0.6)--(0.8,1.8);
\draw [double,thin] (1.2,-1.8)--(1.2,-1.2) ;
\draw (0.8,0.6)--(1.2,-1.2) 
      (1.35,1.8)--(1.2,-1.2) ;

\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.3,1.8)--(0.3,-1.8);
\draw[darkred,thick] (0,1.8) rectangle (1.5,2.1);
\draw[darkred, thick] (0,-2.1) rectangle (1.5,-1.8);
\end{tric}
}


\def\Rhbl{
\begin{tric}
\draw (0.8,-1.8)--(0.8,0.6) ;
\draw[double,thin] (0.8,0.6)--(0.8,1.8);
\draw [double,thin] (1.2,-1.8)--(1.2,-1.2) ;
\draw (1.2,-1.2)..controls(1.7,-1.2)..(1.7,0.1)
                ..controls(1.7,1)and(1.3,1)..(1.3,1.8);
\draw (0.8,0.6)--(1.2,-1.2)  (1,-0.3)--(1.7,0.1);
 
\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.3,1.8)--(0.3,-1.8);
\draw[darkred,thick] (0,1.8) rectangle (1.5,2.1);
\draw[darkred, thick] (0,-2.1) rectangle (1.5,-1.8);
\end{tric}
}








\def\Rhc{
\begin{tric}
\draw (0.8,1.1)--(0.8,1.4)--(1.3,1.4)-- (1.3,1.65)--(1.3,1.9);
\draw[double,thin] (0.8,1.4)--(0.8,1.9);
\draw (0.4,0.5)--(0.6,0.5)--(0.8,0.5) 
      (0.4,0.5)--(0.4,0.1) (0.6,0.5)--(0.6,0.1) (0.8,0.5)--(0.8,0.1);
\draw[double,thin] (0.4,0.5)--(0.4,0.9) 
                   (0.8,0.5)..controls(1.3,0.5)..(1.3,1.4);
\draw[double,thin] (1.3,1.65)..controls(1.8,1.65)..(1.8,0)..controls(1.8,-1)..(1.5,-1);

\draw (0.4,-0.5)--(0.6,-0.5)--(0.8,-0.5) 
     (0.4,-0.5)--(0.4,-0.1) (0.6,-0.5)--(0.6,-0.1) (0.8,-0.5)--(0.8,-0.1);
\draw[double,thin] (0.4,-0.5)--(0.4,-1.9) 
                   (0.8,-0.5)..controls(1.2,-0.5)..(1.2,-0.8);
\draw [double,thin] (1.2,-1.9)--(1.2,-1.2)  ;
\draw (1.2,-1.2)--(1.2,-0.8)--(1.5,-1)--cycle;

\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1,1.1)  ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.9)--(0.2,1.1);
\draw (0.2,-1.9)--(0.2,-0.1);
\draw (0.2,0.1)--(0.2,0.9);
\end{tric}
}



\def\Rhca{
\begin{tric}
\draw (0.8,1.1)--(0.8,1.4)--(1.3,1.4)-- (1.3,1.65)--(1.3,1.9);
\draw[double,thin] (0.8,1.4)--(0.8,1.9);
\draw (0.5,0.4)--(0.7,0.4)--(0.9,0.4) 
      (0.5,0.4)--(0.5,0.1) (0.7,0.4)--(0.7,0.1) (0.9,0.4)--(0.9,0.1)
      (0.3,0.65)--(0.3,0.1) (0.5,0.65)--(0.5,0.9) (0.3,0.65)--(0.5,0.65);
\draw[double,thin] (0.5,0.4)--(0.5,0.65) (0.3,0.65)--(0.3,0.9) 
                   (0.9,0.4)..controls(1.3,0.5)..(1.3,1.4);
\draw[double,thin] (1.3,1.65)..controls(1.8,1.65)..(1.8,0)..controls(1.8,-1)..(1.5,-1);

\draw (0.4,-0.5)--(0.6,-0.5)--(0.8,-0.5) 
     (0.4,-0.5)--(0.4,-0.1) (0.6,-0.5)--(0.6,-0.1) (0.8,-0.5)--(0.8,-0.1);
\draw[double,thin] (0.4,-0.5)--(0.4,-1.9) 
                   (0.8,-0.5)..controls(1.2,-0.5)..(1.2,-0.8);
\draw [double,thin] (1.2,-1.9)--(1.2,-1.2)  ;
\draw (1.2,-1.2)--(1.2,-0.8)--(1.5,-1)--cycle;

\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1,1.1)  ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.9)--(0.2,1.1);
\draw (0.2,-1.9)--(0.2,-0.1);
\draw (0.1,0.1)--(0.1,0.9);
\end{tric}
}



\def\Rhcb{
\begin{tric}
\draw (0.8,1.4)--(1.3,1.4)-- (1.3,1.65)--(1.3,1.9)
       (0.8,1.4)..controls(0.8,0.65)..(0.5,0.65);
\draw[double,thin] (0.8,1.4)--(0.8,1.9);
\draw (0.5,0.4)--(0.7,0.4)--(0.9,0.4) 
      (0.5,0.4)--(0.5,0.1) (0.7,0.4)--(0.7,0.1) (0.9,0.4)--(0.9,0.1)
      (0.3,0.65)--(0.3,0.1) (0.3,0.65)--(0.5,0.65);
\draw[double,thin] (0.5,0.4)--(0.5,0.65) (0.3,0.65)--(0.3,1.9) 
                   (0.9,0.4)..controls(1.3,0.5)..(1.3,1.4);
\draw[double,thin] (1.3,1.65)..controls(1.8,1.65)..(1.8,0)..controls(1.8,-1)..(1.5,-1);

\draw (0.4,-0.5)--(0.6,-0.5)--(0.8,-0.5) 
     (0.4,-0.5)--(0.4,-0.1) (0.6,-0.5)--(0.6,-0.1) (0.8,-0.5)--(0.8,-0.1);
\draw[double,thin] (0.4,-0.5)--(0.4,-1.9) 
                   (0.8,-0.5)..controls(1.2,-0.5)..(1.2,-0.8);
\draw [double,thin] (1.2,-1.9)--(1.2,-1.2)  ;
\draw (1.2,-1.2)--(1.2,-0.8)--(1.5,-1)--cycle;

\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,-1.9)--(0.2,-0.1);
\draw (0.1,0.1)--(0.1,1.9);
\end{tric}
}






\def\Rhcc{
\begin{tric}
\draw (0.8,1.6)--(1.3,1.4)-- (1.3,1.65)--(1.3,1.9);
\draw[double,thin] (0.8,1.6)--(0.8,1.9);
\draw (0.5,0.4)--(0.7,0.4)--(0.9,0.4) 
      (0.5,0.4)--(0.5,0.1) (0.7,0.4)--(0.7,0.1) (0.9,0.4)--(0.9,0.1)
      (0.3,0.65)--(0.3,0.1) (0.3,0.65)--(0.5,0.65);
\draw[double,thin] (0.5,0.4)--(0.5,0.65) (0.3,0.65)--(0.3,0.9) 
                   (0.9,0.4)..controls(1.3,0.5)..(1.3,1.4);
\draw[double,thin] (1.3,1.65)..controls(1.8,1.65)..(1.8,0)..controls(1.8,-1)..(1.5,-1);

\draw (0.4,-0.5)--(0.6,-0.5)--(0.8,-0.5) 
     (0.4,-0.5)--(0.4,-0.1) (0.6,-0.5)--(0.6,-0.1) (0.8,-0.5)--(0.8,-0.1);
\draw[double,thin] (0.4,-0.5)--(0.4,-1.9) 
                   (0.8,-0.5)..controls(1.2,-0.5)..(1.2,-0.8);
\draw [double,thin] (1.2,-1.9)--(1.2,-1.2)  ;
\draw (1.2,-1.2)--(1.2,-0.8)--(1.5,-1)--cycle;
\draw[double,thin] (0.3,1.5)--(0.3,1.7) (0.3,1.4)--(0.3,1.2);
\draw           (0.3,1.7)--(0.3,1.9) (0.3,1.2)--(0.3,1)
                 (0.8,1.6)--(0.3,1.7)
    (0.5,0.65)..controls(0.8,0.65)..(0.8,1)..controls(0.8,1.2)..(0.3,1.2);

\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred,thick] (0,1.4) rectangle (0.5,1.5)  ;
\draw[darkred,thick] (0,0.9) rectangle (0.5,1)  ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.1,1.9)--(0.1,1.5) (0.1,1.4)--(0.1,1);
\draw (0.2,-1.9)--(0.2,-0.1);
\draw (0.1,0.1)--(0.1,0.9);
\end{tric}
}





\def\Rhcd{
\begin{tric}
\draw (1.3,1.5)--(1.3,1.9)
       (0.7,0.4)--(0.8,1.4)--(0.5,0.65)
       (0.9,0.1)--(1.3,1.5)  (1.1,0.8)--(0.75,0.9);
\draw[double,thin] (0.8,1.4)--(0.8,1.9);
\draw (0.5,0.4)--(0.7,0.4)
      (0.5,0.4)--(0.5,0.1) (0.7,0.4)--(0.7,0.1) 
      (0.3,0.65)--(0.3,0.1) (0.3,0.65)--(0.5,0.65);
\draw[double,thin] (0.5,0.4)--(0.5,0.65) (0.3,0.65)--(0.3,1.9) ;
\draw[double,thin] (1.3,1.5)..controls(1.8,1.5)..(1.8,0)..controls(1.8,-1)..(1.5,-1);

\draw (0.4,-0.5)--(0.6,-0.5)--(0.8,-0.5) 
     (0.4,-0.5)--(0.4,-0.1) (0.6,-0.5)--(0.6,-0.1) (0.8,-0.5)--(0.8,-0.1);
\draw[double,thin] (0.4,-0.5)--(0.4,-1.9) 
                   (0.8,-0.5)..controls(1.2,-0.5)..(1.2,-0.8);
\draw [double,thin] (1.2,-1.9)--(1.2,-1.2)  ;
\draw (1.2,-1.2)--(1.2,-0.8)--(1.5,-1)--cycle;

\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,-1.9)--(0.2,-0.1);
\draw (0.1,0.1)--(0.1,1.9);
\end{tric}
}


\def\Rhce{
\begin{tric}
\draw (1.3,1.5)--(1.3,1.9)
       (0.7,0.4)--(0.8,1.4)
       (0.9,0.1)--(1.3,1.5) (1.1,0.8)--(0.75,0.9);
\draw[double,thin] (0.8,1.4)--(0.8,1.9);
\draw (0.7,0.4)--(0.7,0.1) 
      (0.3,0.65)--(0.3,0.1);
\draw (0.3,0.65)--(0.5,0.5)--(0.5,0.1) (0.7,0.4)--(0.55,0.8)--(0.8,1.4) 
      (0.55,0.8)--(0.5,0.5);
\draw[double,thin]  (0.3,0.65)--(0.3,1.9) ;
\draw[double,thin] (1.3,1.5)..controls(1.8,1.5)..(1.8,0)..controls(1.8,-1)..(1.5,-1);

\draw (0.4,-0.5)--(0.6,-0.5)--(0.8,-0.5) 
     (0.4,-0.5)--(0.4,-0.1) (0.6,-0.5)--(0.6,-0.1) (0.8,-0.5)--(0.8,-0.1);
\draw[double,thin] (0.4,-0.5)--(0.4,-1.9) 
                   (0.8,-0.5)..controls(1.2,-0.5)..(1.2,-0.8);
\draw [double,thin] (1.2,-1.9)--(1.2,-1.2)  ;
\draw (1.2,-1.2)--(1.2,-0.8)--(1.5,-1)--cycle;

\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,-1.9)--(0.2,-0.1);
\draw (0.1,0.1)--(0.1,1.9);
\end{tric}
}


\def\Rhcf{
\begin{tric}
\draw (1.3,1.5)--(1.3,1.9)
       (0.7,0.1)--(0.8,1.4)
       (0.9,0.1)--(1.3,1.5) (1.1,0.8)--(0.75,0.75);
\draw[double,thin] (0.8,1.4)--(0.8,1.9);
\draw (0.3,0.65)--(0.3,0.1);
\draw (0.3,0.65)--(0.5,0.65)--(0.5,0.1) (0.5,0.65)--(0.8,1.4)  ;
\draw[double,thin]  (0.3,0.65)--(0.3,1.9) ;
\draw[double,thin] (1.3,1.5)..controls(1.8,1.5)..(1.8,0)..controls(1.8,-1)..(1.5,-1);

\draw (0.4,-0.5)--(0.6,-0.5)--(0.8,-0.5) 
     (0.4,-0.5)--(0.4,-0.1) (0.6,-0.5)--(0.6,-0.1) (0.8,-0.5)--(0.8,-0.1);
\draw[double,thin] (0.4,-0.5)--(0.4,-1.9) 
                   (0.8,-0.5)..controls(1.2,-0.5)..(1.2,-0.8);
\draw [double,thin] (1.2,-1.9)--(1.2,-1.2)  ;
\draw (1.2,-1.2)--(1.2,-0.8)--(1.5,-1)--cycle;

\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,-1.9)--(0.2,-0.1);
\draw (0.1,0.1)--(0.1,1.9);
\end{tric}
}


\def\Rhcg{
\begin{tric}
\draw (1.3,1.5)--(1.3,1.9)
       (0.9,0.1)--(1.3,1.5) (0.8,1.4)--(1.1,0.8);
\draw[double,thin] (0.8,1.4)--(0.8,1.9);
\draw (0.3,0.65)--(0.5,0.65)--(0.7,0.65)--(0.8,1.4) 
     (0.3,0.65)--(0.3,0.1) (0.5,0.65)--(0.5,0.1) (0.7,0.65)--(0.7,0.1) ;
\draw[double,thin]  (0.3,0.65)--(0.3,1.9) ;
\draw[double,thin] (1.3,1.5)..controls(1.8,1.5)..(1.8,0)..controls(1.8,-1)..(1.5,-1);

\draw (0.4,-0.5)--(0.6,-0.5)--(0.8,-0.5) 
     (0.4,-0.5)--(0.4,-0.1) (0.6,-0.5)--(0.6,-0.1) (0.8,-0.5)--(0.8,-0.1);
\draw[double,thin] (0.4,-0.5)--(0.4,-1.9) 
                   (0.8,-0.5)..controls(1.2,-0.5)..(1.2,-0.8);
\draw [double,thin] (1.2,-1.9)--(1.2,-1.2)  ;
\draw (1.2,-1.2)--(1.2,-0.8)--(1.5,-1)--cycle;

\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,-1.9)--(0.2,-0.1);
\draw (0.1,0.1)--(0.1,1.9);
\end{tric}
}









\def\Rhd{
\begin{tric}
\draw (0.8,1.1)--(0.8,1.4)--(1.3,1.4)-- (1.3,1.65)--(1.3,1.9);
\draw[double,thin] (0.8,1.4)--(0.8,1.9);
\draw (0.5,0.5)--(0.8,0.5) 
      (0.5,0.5)--(0.5,0.1)  (0.8,0.5)--(0.8,0.1)  (0.5,0.5)--(0.5,0.9) ;
\draw[double,thin]  (0.8,0.5)..controls(1.3,0.5)..(1.3,1.4);
\draw[double,thin] (1.3,1.65)..controls(1.8,1.65)..(1.8,0)..controls(1.8,-1)..(1.5,-1);

\draw (0.5,-0.5)--(0.8,-0.5) 
    (0.5,-0.5)--(0.5,-0.1) (0.8,-0.5)--(0.8,-0.1)  (0.5,-0.5)--(0.5,-1.9);
\draw[double,thin] (0.8,-0.5)..controls(1.2,-0.5)..(1.2,-0.8);
\draw [double,thin] (1.2,-1.9)--(1.2,-1.2)  ;
\draw (1.2,-1.2)--(1.2,-0.8)--(1.5,-1)--cycle;

\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1,1.1)  ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.9)--(0.2,1.1);
\draw (0.2,-1.9)--(0.2,-0.1);
\draw (0.2,0.1)--(0.2,0.9);
\end{tric}
}





\def\Rhk{
\begin{tric}
\draw (0.8,1.1)--(0.8,1.4)--(1.3,1.4)-- (1.3,1.65)--(1.3,1.9);
\draw[double,thin] (0.8,1.4)--(0.8,1.9);
\draw (0.5,0.5)--(0.8,0.5) 
      (0.5,0.5)--(0.5,0.1)  (0.8,0.5)--(0.8,0.1)  ;
\draw[double,thin]  (0.8,0.5)..controls(1.3,0.5)..(1.3,1.4);
\draw[double,thin] (1.3,1.65)..controls(1.8,1.65)..(1.8,0)..controls(1.8,-1)..(1.5,-1)  (0.5,0.5)--(0.5,0.9) ;

\draw (0.5,-0.5)--(0.8,-0.5) 
    (0.5,-0.5)--(0.5,-0.1) (0.8,-0.5)--(0.8,-0.1) ;
\draw[double,thin] (0.8,-0.5)..controls(1.2,-0.5)..(1.2,-0.8);
\draw [double,thin] (1.2,-1.9)--(1.2,-1.2) (0.5,-0.5)--(0.5,-1.9) ;
\draw (1.2,-1.2)--(1.2,-0.8)--(1.5,-1)--cycle;

\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.9)--(0.2,1.1);
\draw (0.2,-1.9)--(0.2,-0.1);
\draw (0.2,0.1)--(0.2,0.9);
\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1,1.1)  ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\end{tric}
}







\def\Rhda{
\begin{tric}
\draw (0.5,0.5)--(0.8,1.4)--(1.3,1.4)-- (1.3,1.65)--(1.3,1.9);
\draw[double,thin] (0.8,1.4)--(0.8,1.9);
\draw (0.5,0.5)--(0.8,0.5) 
      (0.5,0.5)--(0.5,0.1)  (0.8,0.5)--(0.8,0.1)  ;
\draw[double,thin]  (0.8,0.5)..controls(1.3,0.5)..(1.3,1.4);
\draw[double,thin] (1.3,1.65)..controls(1.8,1.65)..(1.8,0)..controls(1.8,-1)..(1.5,-1);

\draw (0.5,-0.5)--(0.8,-0.5) 
    (0.5,-0.5)--(0.5,-0.1) (0.8,-0.5)--(0.8,-0.1)  (0.5,-0.5)--(0.5,-1.9);
\draw[double,thin] (0.8,-0.5)..controls(1.2,-0.5)..(1.2,-0.8);
\draw [double,thin] (1.2,-1.9)--(1.2,-1.2)  ;
\draw (1.2,-1.2)--(1.2,-0.8)--(1.5,-1)--cycle;

\draw[darkred,thick] (0,0.1) rectangle (1,-0.1)  ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.9)--(0.2,0.1);
\draw (0.2,-1.9)--(0.2,-0.1);
\end{tric}
}



\def\Rhdb{
\begin{tric}
\draw (0.5,1.9)--(0.5,1.4)--(0.8,1.4)--(1.3,1.4)-- (1.3,1.65)--(1.3,1.9);
\draw[double,thin] (0.8,1.4)--(0.8,1.9) (0.4,0.5)--(0.4,0.9) 
                   (0.5,1.4)--(0.5,1.1);
\draw (0.6,0.5)--(0.8,0.5) 
      (0.6,0.5)--(0.6,0.1)  (0.8,0.5)--(0.8,0.1)  (0.6,0.5)--(0.4,0.5)--(0.4,0.1) ;
\draw[double,thin]  (0.8,0.5)..controls(1.3,0.5)..(1.3,1.4);
\draw[double,thin] (1.3,1.65)..controls(1.8,1.65)..(1.8,0)..controls(1.8,-1)..(1.5,-1);

\draw (0.5,-0.5)--(0.8,-0.5) 
    (0.5,-0.5)--(0.5,-0.1) (0.8,-0.5)--(0.8,-0.1)  (0.5,-0.5)--(0.5,-1.9);
\draw[double,thin] (0.8,-0.5)..controls(1.2,-0.5)..(1.2,-0.8);
\draw [double,thin] (1.2,-1.9)--(1.2,-1.2)  ;
\draw (1.2,-1.2)--(1.2,-0.8)--(1.5,-1)--cycle;

\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (0.7,1.1)  ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.9)--(0.2,1.1);
\draw (0.2,-1.9)--(0.2,-0.1);
\draw (0.2,0.1)--(0.2,0.9);
\end{tric}
}



\def\Rhdc{
\begin{tric}
\draw (0.5,0.5)--(0.8,1.4)--(1.3,1.4)-- (1.3,1.65)--(1.3,1.9);
\draw[double,thin] (0.8,1.4)--(0.8,1.9);
\draw (0.5,0.5)--(0.8,0.5) 
      (0.5,0.5)--(0.5,0.1)  (0.8,0.5)--(0.8,0.1)  ;
\draw  (0.8,0.5)..controls(1.3,0.5)..(1.3,1.4);
\draw [double,thin](1.3,1.65)..controls(1.8,1.65)..(1.8,0)..controls(1.8,-1)..(1.5,-1);

\draw (0.5,-0.5)--(0.8,-0.5) 
    (0.5,-0.5)--(0.5,-0.1) (0.8,-0.5)--(0.8,-0.1)  (0.5,-0.5)--(0.5,-1.9);
\draw[double,thin] (0.8,-0.5)..controls(1.2,-0.5)..(1.2,-0.8);
\draw [double,thin] (1.2,-1.9)--(1.2,-1.2)  ;
\draw (1.2,-1.2)--(1.2,-0.8)--(1.5,-1)--cycle;

\draw[darkred,thick] (0,0.1) rectangle (1,-0.1)  ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.9)--(0.2,0.1);
\draw (0.2,-1.9)--(0.2,-0.1);
\end{tric}
}





\def\Rhdd{
\begin{tric}
\draw (0.5,0.5)--(0.8,1.4) (1.3,1.6)--(1.3,1.9) (0.8,1.4)--(0.8,0.8);
\draw[double,thin] (0.8,1.4)--(0.8,1.9);
\draw (0.5,0.5)--(0.8,0.8)--(1.1,0.8)--(0.85,0.1) 
      (0.5,0.5)--(0.5,0.1)  (1.1,0.8)--(1.3,1.6) ;
\draw [double,thin](1.3,1.6)..controls(1.8,1.6)..(1.8,0)..controls(1.8,-1)..(1.5,-1);

\draw (0.5,-0.5)--(0.8,-0.5) 
    (0.5,-0.5)--(0.5,-0.1) (0.8,-0.5)--(0.8,-0.1)  (0.5,-0.5)--(0.5,-1.9);
\draw[double,thin] (0.8,-0.5)..controls(1.2,-0.5)..(1.2,-0.8);
\draw [double,thin] (1.2,-1.9)--(1.2,-1.2)  ;
\draw (1.2,-1.2)--(1.2,-0.8)--(1.5,-1)--cycle;

\draw[darkred,thick] (0,0.1) rectangle (1,-0.1)  ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.9)--(0.2,0.1);
\draw (0.2,-1.9)--(0.2,-0.1);
\end{tric}
}




\def\Rhde{
\begin{tric}
\draw (1.3,1.4)-- (1.3,1.65)--(1.3,1.9)
      (1.3,1.4)..controls(0.8,1.4)..(0.8,1.9);
\draw[double,thin]  (0.4,0.5)--(0.4,1.9) ;
\draw (0.6,0.5)--(0.8,0.5) 
      (0.6,0.5)--(0.6,0.1)  (0.8,0.5)--(0.8,0.1)  (0.6,0.5)--(0.4,0.5)--(0.4,0.1) ;
\draw[double,thin]  (0.8,0.5)..controls(1.3,0.5)..(1.3,1.4);
\draw[double,thin] (1.3,1.65)..controls(1.8,1.65)..(1.8,0)..controls(1.8,-1)..(1.5,-1);

\draw (0.5,-0.5)--(0.8,-0.5) 
    (0.5,-0.5)--(0.5,-0.1) (0.8,-0.5)--(0.8,-0.1)  (0.5,-0.5)--(0.5,-1.9);
\draw[double,thin] (0.8,-0.5)..controls(1.2,-0.5)..(1.2,-0.8);
\draw [double,thin] (1.2,-1.9)--(1.2,-1.2)  ;
\draw (1.2,-1.2)--(1.2,-0.8)--(1.5,-1)--cycle;

\draw[darkred,thick] (0,-0.1) rectangle (1,0.1)  ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.9)--(0.2,0.1);
\draw (0.2,-1.9)--(0.2,-0.1);
\end{tric}
}





\def\Rhdf{
\begin{tric}
\draw  (1.3,1.6)--(1.3,1.9) (0.8,1.4)--(0.5,0.1);
\draw[double,thin] (0.8,1.4)--(0.8,1.9);
\draw (0.8,1.4)--(1.1,0.8)--(0.85,0.1) 
      (1.1,0.8)--(1.3,1.6) ;
\draw [double,thin](1.3,1.6)..controls(1.8,1.6)..(1.8,0)..controls(1.8,-1)..(1.5,-1);

\draw (0.5,-0.5)--(0.8,-0.5) 
    (0.5,-0.5)--(0.5,-0.1) (0.8,-0.5)--(0.8,-0.1)  (0.5,-0.5)--(0.5,-1.9);
\draw[double,thin] (0.8,-0.5)..controls(1.2,-0.5)..(1.2,-0.8);
\draw [double,thin] (1.2,-1.9)--(1.2,-1.2)  ;
\draw (1.2,-1.2)--(1.2,-0.8)--(1.5,-1)--cycle;

\draw[darkred,thick] (0,0.1) rectangle (1,-0.1)  ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.9)--(0.2,0.1);
\draw (0.2,-1.9)--(0.2,-0.1);
\end{tric}
}




\def\Rhdg{
\begin{tric}
\draw (1.3,1.5)--(1.1,1) (1.3,1.5)--(1.3,1.9);
\draw[double,thin]  (0.4,0.5)--(0.4,1.9) ;
\draw  (0.8,1.9)--(0.8,1)--(0.6,0.5)--(0.6,0.1) (0.8,1)--(1.1,1)--(0.8,0.1)
       (0.6,0.5)--(0.4,0.5)--(0.4,0.1) ;
\draw[double,thin] (1.3,1.5)..controls(1.8,1.5)..(1.8,0)..controls(1.8,-1)..(1.5,-1);

\draw (0.5,-0.5)--(0.8,-0.5) 
    (0.5,-0.5)--(0.5,-0.1) (0.8,-0.5)--(0.8,-0.1)  (0.5,-0.5)--(0.5,-1.9);
\draw[double,thin] (0.8,-0.5)..controls(1.2,-0.5)..(1.2,-0.8);
\draw [double,thin] (1.2,-1.9)--(1.2,-1.2)  ;
\draw (1.2,-1.2)--(1.2,-0.8)--(1.5,-1)--cycle;

\draw[darkred,thick] (0,-0.1) rectangle (1,0.1)  ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.9)--(0.2,0.1);
\draw (0.2,-1.9)--(0.2,-0.1);
\end{tric}
}





\def\Rhdh{
\begin{tric}
\draw (0.5,0.5)--(0.8,0.5) 
    (0.5,0.5)--(0.5,0.1) (0.8,0.5)--(0.8,0.1)  (0.5,0.5)--(0.5,1.9);
\draw[double,thin] (0.8,0.5)..controls(1.2,0.5)..(1.2,0.8);
\draw [double,thin] (1.2,1.9)--(1.2,1.2)  ;
\draw (1.2,1.2)--(1.2,0.8)--(1.5,1)--cycle;
\draw [double,thin](1.5,1)..controls(1.8,1)..(1.8,0)..controls(1.8,-1)..(1.5,-1);

\draw (0.5,-0.5)--(0.8,-0.5) 
    (0.5,-0.5)--(0.5,-0.1) (0.8,-0.5)--(0.8,-0.1)  (0.5,-0.5)--(0.5,-1.9);
\draw[double,thin] (0.8,-0.5)..controls(1.2,-0.5)..(1.2,-0.8);
\draw [double,thin] (1.2,-1.9)--(1.2,-1.2)  ;
\draw (1.2,-1.2)--(1.2,-0.8)--(1.5,-1)--cycle;

\draw[darkred,thick] (0,0.1) rectangle (1,-0.1)  ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.9)--(0.2,0.1);
\draw (0.2,-1.9)--(0.2,-0.1);
\end{tric}
}






\def\Rhe{
\begin{tric}
\draw (0.8,1.1)--(0.8,1.4)--(1.3,1.4)--(1.3,1.65)--(1.3,1.9);
\draw[double,thin] (0.8,1.4)--(0.8,1.9);
\draw (0.3,0.6)--(0.7,0.6)  (0.3,0.6)--(0.3,0.1)
      (0.3,0.6)--(0.3,0.9)  (0.7,0.6)--(0.7,0.9);
\draw[double,thin] (0.9,0.1)--(0.9,0.35) (0.7,0.6)--(0.8,0.5)
                   (1,0.5)..controls(1.3,0.5)..(1.3,1.4);
\draw (0.9,0.35)--(1,0.5)--(0.8,0.5)--cycle; 
\draw[double,thin] (1.3,1.65)..controls(1.8,1.65)..(1.8,0)..controls(1.8,-1.2)..(1.5,-1.2);

\draw [double,thin] (1.2,-1.9)--(1.2,-1.4)  ;
\draw (1.2,-1.4)--(1.2,-1)--(1.5,-1.2)--cycle;
\draw (0.3,-1.1)--(0.7,-1.1)  (0.3,-1.1)--(0.3,-0.1)
     (0.3,-1.1)--(0.3,-1.9)  (0.7,-1.1)--(0.7,-1.9);
\draw[double,thin] (0.9,-0.1)--(0.9,-0.5)  (1.1,-0.8)--(1.2,-1)     
                   (0.7,-0.8)--(0.7,-1.1) ;
\draw (0.9,-0.5)--(0.7,-0.8)--(1.1,-0.8)--cycle;


\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1,1.1)  ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.1,1.9)--(0.1,1.1);
\draw (0.1,-1.9)--(0.1,-0.1);
\draw (0.1,0.1)--(0.1,0.9);
\end{tric}
}

%
\def\Rhea{
\begin{tric}
\draw (0.8,1.4)--(1.3,1.4)--(1.3,1.65)--(1.3,1.9);
\draw[double,thin] (0.8,1.4)--(0.8,1.9);
\draw (0.3,0.6)--(0.7,0.6)  (0.3,0.6)--(0.3,0.1)
      (0.3,0.6)--(0.3,1.9)  (0.7,0.6)--(0.8,1.4);
\draw[double,thin] (0.9,0.1)--(0.9,0.35) (0.7,0.6)--(0.8,0.5)
                   (1,0.5)..controls(1.3,0.5)..(1.3,1.4);
\draw (0.9,0.35)--(1,0.5)--(0.8,0.5)--cycle; 
\draw[double,thin] (1.3,1.65)..controls(1.8,1.65)..(1.8,0)..controls(1.8,-1.2)..(1.5,-1.2);

\draw [double,thin] (1.2,-1.9)--(1.2,-1.4)  ;
\draw (1.2,-1.4)--(1.2,-1)--(1.5,-1.2)--cycle;
\draw (0.3,-1.1)--(0.7,-1.1)  (0.3,-1.1)--(0.3,-0.1)
     (0.3,-1.1)--(0.3,-1.9)  (0.7,-1.1)--(0.7,-1.9);
\draw[double,thin] (0.9,-0.1)--(0.9,-0.5)  (1.1,-0.8)--(1.2,-1)     
                   (0.7,-0.8)--(0.7,-1.1) ;
\draw (0.9,-0.5)--(0.7,-0.8)--(1.1,-0.8)--cycle;


\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.1,1.9)--(0.1,0.1);
\draw (0.1,-1.9)--(0.1,-0.1);
\end{tric}
}

%
\def\Rheb{
\begin{tric}
\draw (1.3,1.4)--(1.3,1.65)--(1.3,1.9) (1.3,1.4)..controls(1,1.4)..(1,1.9);
\draw (0.3,0.6)--(0.7,0.6)  (0.3,0.6)--(0.3,0.1)
      (0.3,0.6)--(0.3,0.9) ;
\draw[double,thin] (0.9,0.1)--(0.9,0.35) (0.7,0.6)--(0.8,0.5)
                   (1,0.5)..controls(1.3,0.5)..(1.3,1.4);
\draw (0.9,0.35)--(1,0.5)--(0.8,0.5)--cycle; 
\draw[double,thin] (1.3,1.65)..controls(1.8,1.65)..(1.8,0)..controls(1.8,-1.2)..(1.5,-1.2);

\draw [double,thin] (1.2,-1.9)--(1.2,-1.4)  ;
\draw (1.2,-1.4)--(1.2,-1)--(1.5,-1.2)--cycle;
\draw (0.3,-1.1)--(0.7,-1.1)  (0.3,-1.1)--(0.3,-0.1)
     (0.3,-1.1)--(0.3,-1.9)  (0.7,-1.1)--(0.7,-1.9);
\draw[double,thin] (0.9,-0.1)--(0.9,-0.5)  (1.1,-0.8)--(1.2,-1)     
                   (0.7,-0.8)--(0.7,-1.1) ;
\draw (0.9,-0.5)--(0.7,-0.8)--(1.1,-0.8)--cycle;

\draw (0.3,1.1)--(0.3,1.4) (0.3,1.4)..controls(0.7,1.4)..(0.7,0.6);
\draw[double,thin] (0.3,1.4)--(0.3,1.9);

\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (0.45,1.1)  ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.1,1.9)--(0.1,1.1);
\draw (0.1,-1.9)--(0.1,-0.1);
\draw (0.1,0.1)--(0.1,0.9);
\end{tric}
}

%
\def\Rhec{
\begin{tric}
\draw (0.8,1.4)--(1.3,1.4)--(1.3,1.65)--(1.3,1.9);
\draw[double,thin] (0.8,1.4)--(0.8,1.9);
\draw (0.3,0.6)--(0.9,0.35) (1,0.5)--(0.8,1.4)  (0.6,0.475)--(0.9,0.95)
     (0.3,0.6)--(0.3,0.1)  (0.3,0.6)--(0.3,1.9)  ;
\draw[double,thin] (0.9,0.1)--(0.9,0.35) 
                   (1,0.5)..controls(1.3,0.5)..(1.3,1.4);
\draw (0.9,0.35)--(1,0.5); 
\draw[double,thin] (1.3,1.65)..controls(1.8,1.65)..(1.8,0)..controls(1.8,-1.2)..(1.5,-1.2);

\draw [double,thin] (1.2,-1.9)--(1.2,-1.4)  ;
\draw (1.2,-1.4)--(1.2,-1)--(1.5,-1.2)--cycle;
\draw (0.3,-1.1)--(0.7,-1.1)  (0.3,-1.1)--(0.3,-0.1)
     (0.3,-1.1)--(0.3,-1.9)  (0.7,-1.1)--(0.7,-1.9);
\draw[double,thin] (0.9,-0.1)--(0.9,-0.5)  (1.1,-0.8)--(1.2,-1)     
                   (0.7,-0.8)--(0.7,-1.1) ;
\draw (0.9,-0.5)--(0.7,-0.8)--(1.1,-0.8)--cycle;


\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.1,1.9)--(0.1,0.1);
\draw (0.1,-1.9)--(0.1,-0.1);
\end{tric}
}

%
\def\Rhed{
\begin{tric}
\draw (1.3,1.4)--(1.3,1.65)--(1.3,1.9) (1.3,1.4)..controls(1,1.4)..(1,1.9);
\draw (0.5,0.6)--(0.7,0.6)  (0.5,0.6)--(0.5,0.1)
      (0.5,0.6)--(0.3,0.6)--(0.3,0.1)  ;
\draw[double,thin] (0.9,0.1)--(0.9,0.35) (0.7,0.6)--(0.8,0.5) 
                 (0.3,0.6)--(0.3,0.9)  (1,0.5)..controls(1.3,0.5)..(1.3,1.4);
\draw (0.9,0.35)--(1,0.5)--(0.8,0.5)--cycle; 
\draw[double,thin] (1.3,1.65)..controls(1.8,1.65)..(1.8,0)..controls(1.8,-1.2)..(1.5,-1.2);

\draw [double,thin] (1.2,-1.9)--(1.2,-1.4)  ;
\draw (1.2,-1.4)--(1.2,-1)--(1.5,-1.2)--cycle;
\draw (0.3,-1.1)--(0.7,-1.1)  (0.3,-1.1)--(0.3,-0.1)
     (0.3,-1.1)--(0.3,-1.9)  (0.7,-1.1)--(0.7,-1.9);
\draw[double,thin] (0.9,-0.1)--(0.9,-0.5)  (1.1,-0.8)--(1.2,-1)     
                   (0.7,-0.8)--(0.7,-1.1) ;
\draw (0.9,-0.5)--(0.7,-0.8)--(1.1,-0.8)--cycle;

\draw (0.3,1.9)--(0.3,1.4)--(0.5,1.4) (0.5,1.4)..controls(0.7,1.4)..(0.7,0.6);
\draw[double,thin] (0.5,1.4)--(0.5,1.9) (0.3,1.4)--(0.3,1.1);

\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (0.45,1.1)  ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.1,1.9)--(0.1,1.1);
\draw (0.1,-1.9)--(0.1,-0.1);
\draw (0.1,0.1)--(0.1,0.9);
\end{tric}
}

%
\def\Rhee{
\begin{tric}
\draw (0.8,1.4)--(1.3,1.4)--(1.3,1.65)--(1.3,1.9);
\draw[double,thin] (0.8,1.4)--(0.8,1.9);
\draw (0.3,0.6)--(0.9,0.35) (1,0.5)--(0.8,1.4)  (0.6,0.475)--(0.9,0.95)
     (0.3,0.6)--(0.3,0.1)  (0.3,0.6)--(0.3,1.9)  ;
\draw[double,thin] (0.9,0.1)--(0.9,0.35) ;
\draw (0.9,0.35)--(1,0.5) (1,0.5)..controls(1.3,0.5)..(1.3,1.4); 
\draw[double,thin] (1.3,1.65)..controls(1.8,1.65)..(1.8,0)..controls(1.8,-1.2)..(1.5,-1.2);

\draw [double,thin] (1.2,-1.9)--(1.2,-1.4)  ;
\draw (1.2,-1.4)--(1.2,-1)--(1.5,-1.2)--cycle;
\draw (0.3,-1.1)--(0.7,-1.1)  (0.3,-1.1)--(0.3,-0.1)
     (0.3,-1.1)--(0.3,-1.9)  (0.7,-1.1)--(0.7,-1.9);
\draw[double,thin] (0.9,-0.1)--(0.9,-0.5)  (1.1,-0.8)--(1.2,-1)     
                   (0.7,-0.8)--(0.7,-1.1) ;
\draw (0.9,-0.5)--(0.7,-0.8)--(1.1,-0.8)--cycle;


\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.1,1.9)--(0.1,0.1);
\draw (0.1,-1.9)--(0.1,-0.1);
\end{tric}
}

%
\def\Rhef{
\begin{tric}
\draw (0.8,1.4)--(1.1,1.2)--(0.9,0.95)   (1.3,1)--(1.1,1.2)
      (0.9,0.35)--(1.3,1)--(1.3,1.65)--(1.3,1.9);
\draw[double,thin] (0.8,1.4)--(0.8,1.9);
\draw (0.3,0.6)--(0.9,0.35) (0.9,0.95)--(0.8,1.4)  (0.6,0.475)--(0.9,0.95)
     (0.3,0.6)--(0.3,0.1)  (0.3,0.6)--(0.3,1.9)  ;
\draw[double,thin] (0.9,0.1)--(0.9,0.35) ;
\draw[double,thin] (1.3,1.65)..controls(1.8,1.65)..(1.8,0)..controls(1.8,-1.2)..(1.5,-1.2);

\draw [double,thin] (1.2,-1.9)--(1.2,-1.4)  ;
\draw (1.2,-1.4)--(1.2,-1)--(1.5,-1.2)--cycle;
\draw (0.3,-1.1)--(0.7,-1.1)  (0.3,-1.1)--(0.3,-0.1)
     (0.3,-1.1)--(0.3,-1.9)  (0.7,-1.1)--(0.7,-1.9);
\draw[double,thin] (0.9,-0.1)--(0.9,-0.5)  (1.1,-0.8)--(1.2,-1)     
                   (0.7,-0.8)--(0.7,-1.1) ;
\draw (0.9,-0.5)--(0.7,-0.8)--(1.1,-0.8)--cycle;

(1,0.5)..controls(1.3,0.5)..(1.3,1.4)


\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.1,1.9)--(0.1,0.1);
\draw (0.1,-1.9)--(0.1,-0.1);
\end{tric}
}

%
\def\Rheg{
\begin{tric}
\draw (1.3,1.4)--(1.3,1.65)--(1.3,1.9) (1.3,1.4)..controls(1,1.4)..(1,1.9);
\draw (0.5,0.6)--(0.7,0.6)  (0.5,0.6)--(0.5,0.1)
      (0.5,0.6)--(0.3,0.6)--(0.3,0.1)  ;
\draw[double,thin] (0.9,0.1)--(0.9,0.35) (0.7,0.6)--(0.8,0.5) 
                 (0.3,0.6)--(0.3,1.9)  (1,0.5)..controls(1.3,0.5)..(1.3,1.4);
\draw (0.9,0.35)--(1,0.5)--(0.8,0.5)--cycle; 
\draw[double,thin] (1.3,1.65)..controls(1.8,1.65)..(1.8,0)..controls(1.8,-1.2)..(1.5,-1.2);
\draw  (0.7,0.6)--(0.7,1.9);

\draw [double,thin] (1.2,-1.9)--(1.2,-1.4)  ;
\draw (1.2,-1.4)--(1.2,-1)--(1.5,-1.2)--cycle;
\draw (0.3,-1.1)--(0.7,-1.1)  (0.3,-1.1)--(0.3,-0.1)
     (0.3,-1.1)--(0.3,-1.9)  (0.7,-1.1)--(0.7,-1.9);
\draw[double,thin] (0.9,-0.1)--(0.9,-0.5)  (1.1,-0.8)--(1.2,-1)     
                   (0.7,-0.8)--(0.7,-1.1) ;
\draw (0.9,-0.5)--(0.7,-0.8)--(1.1,-0.8)--cycle;

\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.1,1.9)--(0.1,0.1);
\draw (0.1,-1.9)--(0.1,-0.1);
\end{tric}
}

%
\def\Rheh{
\begin{tric}
\draw    (1.3,1)--(0.8,1.4)
      (0.9,0.35)--(1.3,1)--(1.3,1.65)--(1.3,1.9);
\draw[double,thin] (0.8,1.4)--(0.8,1.9);
\draw (0.3,0.6)--(0.9,0.35)   (0.6,0.475)--(0.8,1.4)
     (0.3,0.6)--(0.3,0.1)  (0.3,0.6)--(0.3,1.9)  ;
\draw[double,thin] (0.9,0.1)--(0.9,0.35) ;
\draw[double,thin] (1.3,1.65)..controls(1.8,1.65)..(1.8,0)..controls(1.8,-1.2)..(1.5,-1.2);

\draw [double,thin] (1.2,-1.9)--(1.2,-1.4)  ;
\draw (1.2,-1.4)--(1.2,-1)--(1.5,-1.2)--cycle;
\draw (0.3,-1.1)--(0.7,-1.1)  (0.3,-1.1)--(0.3,-0.1)
     (0.3,-1.1)--(0.3,-1.9)  (0.7,-1.1)--(0.7,-1.9);
\draw[double,thin] (0.9,-0.1)--(0.9,-0.5)  (1.1,-0.8)--(1.2,-1)     
                   (0.7,-0.8)--(0.7,-1.1) ;
\draw (0.9,-0.5)--(0.7,-0.8)--(1.1,-0.8)--cycle;

(1,0.5)..controls(1.3,0.5)..(1.3,1.4)


\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.1,1.9)--(0.1,0.1);
\draw (0.1,-1.9)--(0.1,-0.1);
\end{tric}
}

%
\def\Rhei{
\begin{tric}
\draw (1.3,1.4)--(1.3,1.65)--(1.3,1.9) (1.3,1.4)..controls(1,1.4)..(1,1.9);
\draw (0.5,0.6)--(0.5,0.1)
      (0.5,0.6)--(0.3,0.6)--(0.3,0.1)  ;
\draw[double,thin] (0.9,0.1)--(0.9,0.35)  
                 (0.3,0.6)--(0.3,1.9)  (1,0.5)..controls(1.3,0.5)..(1.3,1.4);
\draw[double,thin] (1.3,1.65)..controls(1.8,1.65)..(1.8,0)..controls(1.8,-1.2)..(1.5,-1.2);
\draw   (0.9,0.35)--(1,0.5) (1,0.5)--(0.7,1.9) (0.5,0.6)--(0.9,0.35)
        (0.85,1.2)--(0.7,0.475);

\draw [double,thin] (1.2,-1.9)--(1.2,-1.4)  ;
\draw (1.2,-1.4)--(1.2,-1)--(1.5,-1.2)--cycle;
\draw (0.3,-1.1)--(0.7,-1.1)  (0.3,-1.1)--(0.3,-0.1)
     (0.3,-1.1)--(0.3,-1.9)  (0.7,-1.1)--(0.7,-1.9);
\draw[double,thin] (0.9,-0.1)--(0.9,-0.5)  (1.1,-0.8)--(1.2,-1)     
                   (0.7,-0.8)--(0.7,-1.1) ;
\draw (0.9,-0.5)--(0.7,-0.8)--(1.1,-0.8)--cycle;

\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.1,1.9)--(0.1,0.1);
\draw (0.1,-1.9)--(0.1,-0.1);
\end{tric}
}

%
\def\Rhej{
\begin{tric}
\draw    (1.3,1)..controls(0.8,1)..(0.8,1.9)
      (0.9,0.35)--(1.3,1)--(1.3,1.65)--(1.3,1.9);
\draw (0.3,0.6)--(0.9,0.35)    (0.3,0.6)--(0.3,0.1)   ;
\draw[double,thin] (0.9,0.1)--(0.9,0.35) (0.3,0.6)--(0.3,1.9);
\draw[double,thin] (1.3,1.65)..controls(1.8,1.65)..(1.8,0)..controls(1.8,-1.2)..(1.5,-1.2);

\draw [double,thin] (1.2,-1.9)--(1.2,-1.4)  ;
\draw (1.2,-1.4)--(1.2,-1)--(1.5,-1.2)--cycle;
\draw (0.3,-1.1)--(0.7,-1.1)  (0.3,-1.1)--(0.3,-0.1)
     (0.3,-1.1)--(0.3,-1.9)  (0.7,-1.1)--(0.7,-1.9);
\draw[double,thin] (0.9,-0.1)--(0.9,-0.5)  (1.1,-0.8)--(1.2,-1)     
                   (0.7,-0.8)--(0.7,-1.1) ;
\draw (0.9,-0.5)--(0.7,-0.8)--(1.1,-0.8)--cycle;

(1,0.5)..controls(1.3,0.5)..(1.3,1.4)


\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.1,1.9)--(0.1,0.1);
\draw (0.1,-1.9)--(0.1,-0.1);
\end{tric}
}

%
\def\Rhek{
\begin{tric}
\draw (1.3,1.4)--(1.3,1.65)--(1.3,1.9) (1.3,1.4)..controls(1,1.4)..(1,1.9);
\draw (0.5,0.6)--(0.5,0.1) (1,0.5)..controls(1.3,0.5)..(1.3,1.4)
      (0.5,0.6)--(0.3,0.6)--(0.3,0.1)  ;
\draw[double,thin] (0.9,0.1)--(0.9,0.35)  
                 (0.3,0.6)--(0.3,1.9)  ;
\draw[double,thin] (1.3,1.65)..controls(1.8,1.65)..(1.8,0)..controls(1.8,-1.2)..(1.5,-1.2);
\draw   (0.9,0.35)--(1,0.5) (1,0.5)--(0.7,1.9) (0.5,0.6)--(0.9,0.35)
        (0.85,1.2)--(0.7,0.475);

\draw [double,thin] (1.2,-1.9)--(1.2,-1.4)  ;
\draw (1.2,-1.4)--(1.2,-1)--(1.5,-1.2)--cycle;
\draw (0.3,-1.1)--(0.7,-1.1)  (0.3,-1.1)--(0.3,-0.1)
     (0.3,-1.1)--(0.3,-1.9)  (0.7,-1.1)--(0.7,-1.9);
\draw[double,thin] (0.9,-0.1)--(0.9,-0.5)  (1.1,-0.8)--(1.2,-1)     
                   (0.7,-0.8)--(0.7,-1.1) ;
\draw (0.9,-0.5)--(0.7,-0.8)--(1.1,-0.8)--cycle;

\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.1,1.9)--(0.1,0.1);
\draw (0.1,-1.9)--(0.1,-0.1);
\end{tric}
}

%
\def\Rhel{
\begin{tric}
\draw (1.3,1.4)--(1.3,1.9) ;
\draw (0.5,0.6)--(0.5,0.1)
      (0.5,0.6)--(0.3,0.6)--(0.3,0.1)  ;
\draw[double,thin] (0.9,0.1)--(0.9,0.35)  
                 (0.3,0.6)--(0.3,1.9)  ;
\draw[double,thin] (1.3,1.4)..controls(1.8,1.4)..(1.8,0)..controls(1.8,-1.2)..(1.5,-1.2);
\draw  (1,1.9)--(1,1.4)--(0.85,1.2)--(0.7,1.9) (0.5,0.6)--(0.9,0.35)
        (0.85,1.2)--(0.7,0.475) (0.9,0.35)--(1.3,1.4) (1,1.4)--(1.1,0.875) ;


\draw [double,thin] (1.2,-1.9)--(1.2,-1.4)  ;
\draw (1.2,-1.4)--(1.2,-1)--(1.5,-1.2)--cycle;
\draw (0.3,-1.1)--(0.7,-1.1)  (0.3,-1.1)--(0.3,-0.1)
     (0.3,-1.1)--(0.3,-1.9)  (0.7,-1.1)--(0.7,-1.9);
\draw[double,thin] (0.9,-0.1)--(0.9,-0.5)  (1.1,-0.8)--(1.2,-1)     
                   (0.7,-0.8)--(0.7,-1.1) ;
\draw (0.9,-0.5)--(0.7,-0.8)--(1.1,-0.8)--cycle;

\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.1,1.9)--(0.1,0.1);
\draw (0.1,-1.9)--(0.1,-0.1);
\end{tric}
}

%
\def\Rhem{
\begin{tric}
\draw    (0.7,0.1)--(0.7,1) (0.7,1.9)--(0.7,1)--(1.3,1)--(1.3,1.9);
\draw[double,thin] (1.3,1)..controls(1.8,1)..(1.8,0)..controls(1.8,-1.2)..(1.5,-1.2);

\draw [double,thin] (1.2,-1.9)--(1.2,-1.4)  ;
\draw (1.2,-1.4)--(1.2,-1)--(1.5,-1.2)--cycle;
\draw (0.3,-1.1)--(0.7,-1.1)  (0.3,-1.1)--(0.3,-0.1)
     (0.3,-1.1)--(0.3,-1.9)  (0.7,-1.1)--(0.7,-1.9);
\draw[double,thin] (0.9,-0.1)--(0.9,-0.5)  (1.1,-0.8)--(1.2,-1)     
                   (0.7,-0.8)--(0.7,-1.1) ;
\draw (0.9,-0.5)--(0.7,-0.8)--(1.1,-0.8)--cycle;

(1,0.5)..controls(1.3,0.5)..(1.3,1.4)

\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.1,1.9)--(0.1,0.1);
\draw (0.1,-1.9)--(0.1,-0.1);
\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\end{tric}
}





\def\Rhf{
\begin{tric}
\draw (0.8,1.1)--(0.8,1.4)--(1.3,1.4)--(1.3,1.65)--(1.3,1.9);
\draw[double,thin] (0.8,1.4)--(0.8,1.9);
\draw (0.3,0.6)--(0.5,0.6)--(0.7,0.6)
      (0.3,0.6)--(0.3,0.9) (0.5,0.6)--(0.5,0.9) (0.7,0.6)--(0.7,0.9);
\draw[double,thin] (0.9,0.1)--(0.9,0.35) (0.7,0.6)--(0.8,0.5)
                   (1,0.5)..controls(1.3,0.5)..(1.3,1.4)
                   (0.3,0.6)--(0.3,0.1);
\draw (0.9,0.35)--(1,0.5)--(0.8,0.5)--cycle; 
\draw[double,thin] (1.3,1.65)..controls(1.8,1.65)..(1.8,0)..controls(1.8,-1.2)..(1.5,-1.2);

\draw [double,thin] (1.2,-1.9)--(1.2,-1.4)  ;
\draw (1.2,-1.4)--(1.2,-1)--(1.5,-1.2)--cycle;
\draw (0.3,-1.1)--(0.5,-1.1)--(0.7,-1.1)
     (0.3,-1.1)--(0.3,-1.9) (0.5,-1.1)--(0.5,-1.9) (0.7,-1.1)--(0.7,-1.9);
\draw[double,thin] (0.9,-0.1)--(0.9,-0.5)  (1.1,-0.8)--(1.2,-1)     
                   (0.7,-0.8)--(0.7,-1.1) (0.3,-1.1)--(0.3,-0.1);
\draw (0.9,-0.5)--(0.7,-0.8)--(1.1,-0.8)--cycle;


\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1,1.1)  ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.1,1.9)--(0.1,1.1);
\draw (0.1,-1.9)--(0.1,-0.1);
\draw (0.1,0.1)--(0.1,0.9);
\end{tric}
}

%
\def\Rhfa{
\begin{tric}
\draw (0.8,1.4)--(1.3,1.4)--(1.3,1.65)--(1.3,1.9);
\draw[double,thin] (0.8,1.4)--(0.8,1.9);
\draw (0.3,0.6)--(0.5,0.6)--(0.7,0.6)
      (0.3,0.6)--(0.3,1.9) (0.5,0.6)--(0.5,1.9) (0.7,0.6)--(0.8,1.4);
\draw[double,thin] (0.9,0.1)--(0.9,0.35) (0.7,0.6)--(0.8,0.5)
                   (1,0.5)..controls(1.3,0.5)..(1.3,1.4)
                   (0.3,0.6)--(0.3,0.1);
\draw (0.9,0.35)--(1,0.5)--(0.8,0.5)--cycle; 
\draw[double,thin] (1.3,1.65)..controls(1.8,1.65)..(1.8,0)..controls(1.8,-1.2)..(1.5,-1.2);

\draw [double,thin] (1.2,-1.9)--(1.2,-1.4)  ;
\draw (1.2,-1.4)--(1.2,-1)--(1.5,-1.2)--cycle;
\draw (0.3,-1.1)--(0.5,-1.1)--(0.7,-1.1)
     (0.3,-1.1)--(0.3,-1.9) (0.5,-1.1)--(0.5,-1.9) (0.7,-1.1)--(0.7,-1.9);
\draw[double,thin] (0.9,-0.1)--(0.9,-0.5)  (1.1,-0.8)--(1.2,-1)     
                   (0.7,-0.8)--(0.7,-1.1) (0.3,-1.1)--(0.3,-0.1);
\draw (0.9,-0.5)--(0.7,-0.8)--(1.1,-0.8)--cycle;

\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.1,1.9)--(0.1,0.1);
\draw (0.1,-1.9)--(0.1,-0.1);
\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\end{tric}
}

%
\def\Rhfb{
\begin{tric}
\draw (1.5,1.4)--(1.5,1.65)--(1.5,1.9)
      (1.5,1.4)..controls(1.2,1.4)..(1.2,1.9);
\draw (0.3,0.6)--(0.5,0.6)--(0.9,0.6) (0.9,0.6)..controls(0.9,1.5)..(0.5,1.5)
      (0.3,0.6)--(0.3,0.9) (0.5,0.6)--(0.5,0.9)  (0.5,1.1)--(0.5,1.5);
\draw[double,thin] (1.1,0.1)--(1.1,0.35) (0.9,0.6)--(1,0.5) 
                   (1.2,0.5)..controls(1.5,0.5)..(1.5,1.4)
                   (0.3,0.6)--(0.3,0.1) (0.5,1.5)--(0.5,1.9);
\draw (1.1,0.35)--(1.2,0.5)--(1,0.5)--cycle; 
\draw[double,thin] (1.5,1.65)..controls(1.8,1.65)..(1.8,0)..controls(1.8,-1.2)..(1.5,-1.2);

\draw [double,thin] (1.2,-1.9)--(1.2,-1.4)  ;
\draw (1.2,-1.4)--(1.2,-1)--(1.5,-1.2)--cycle;
\draw (0.3,-1.1)--(0.5,-1.1)--(0.7,-1.1)
     (0.3,-1.1)--(0.3,-1.9) (0.5,-1.1)--(0.5,-1.9) (0.7,-1.1)--(0.7,-1.9);
\draw[double,thin] (0.9,-0.1)--(0.9,-0.5)  (1.1,-0.8)--(1.2,-1)     
                   (0.7,-0.8)--(0.7,-1.1) (0.3,-1.1)--(0.3,-0.1);
\draw (0.9,-0.5)--(0.7,-0.8)--(1.1,-0.8)--cycle;


\draw[darkred,thick] (0,-0.1) rectangle (1.2,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (0.65,1.1)  ;
\draw[darkred, thick] (0,1.9) rectangle (1.7,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.7,-2.1) ;
\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.1,1.9)--(0.1,1.1);
\draw (0.1,-1.9)--(0.1,-0.1);
\draw (0.1,0.1)--(0.1,0.9);
\end{tric}
}

%
\def\Rhfc{
\begin{tric}
\draw (0.8,1.4)--(1.3,1.4)--(1.3,1.65)--(1.3,1.9);
\draw[double,thin] (0.8,1.4)--(0.8,1.9);
\draw (0.3,0.6)--(0.5,0.6)--(0.9,0.35) (0.7,0.475)--(0.9,0.95)
      (0.3,0.6)--(0.3,1.9) (0.5,0.6)--(0.5,1.9) (1,0.5)--(0.8,1.4);
\draw[double,thin] (0.9,0.1)--(0.9,0.35) 
                   (1,0.5)..controls(1.3,0.5)..(1.3,1.4)
                   (0.3,0.6)--(0.3,0.1);
\draw (0.9,0.35)--(1,0.5);
\draw[double,thin] (1.3,1.65)..controls(1.8,1.65)..(1.8,0)..controls(1.8,-1.2)..(1.5,-1.2);

\draw [double,thin] (1.2,-1.9)--(1.2,-1.4)  ;
\draw (1.2,-1.4)--(1.2,-1)--(1.5,-1.2)--cycle;
\draw (0.3,-1.1)--(0.5,-1.1)--(0.7,-1.1)
     (0.3,-1.1)--(0.3,-1.9) (0.5,-1.1)--(0.5,-1.9) (0.7,-1.1)--(0.7,-1.9);
\draw[double,thin] (0.9,-0.1)--(0.9,-0.5)  (1.1,-0.8)--(1.2,-1)     
                   (0.7,-0.8)--(0.7,-1.1) (0.3,-1.1)--(0.3,-0.1);
\draw (0.9,-0.5)--(0.7,-0.8)--(1.1,-0.8)--cycle;

\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.1,1.9)--(0.1,0.1);
\draw (0.1,-1.9)--(0.1,-0.1);
\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\end{tric}
}

%
\def\Rhfd{
\begin{tric}
\draw (1.5,1.4)--(1.5,1.65)--(1.5,1.9) (0.3,1.1)--(0.3,1.5)
      (1.5,1.4)..controls(1.2,1.4)..(1.2,1.9);
\draw (0.3,0.6)--(0.7,0.6)--(0.9,0.6) (0.9,0.6)--(0.9,1.9)
      (0.3,0.6)--(0.3,0.9) (0.7,0.6)..controls(0.7,1.5)..(0.3,1.5);
\draw[double,thin] (1.1,0.1)--(1.1,0.35) (0.9,0.6)--(1,0.5) 
             (1.2,0.5)..controls(1.5,0.5)..(1.5,1.4)
                   (0.3,0.6)--(0.3,0.1)  (0.3,1.5)--(0.3,1.9) ;
\draw (1.1,0.35)--(1.2,0.5)--(1,0.5)--cycle; 
\draw[double,thin] (1.5,1.65)..controls(1.8,1.65)..(1.8,0)..controls(1.8,-1.2)..(1.5,-1.2);

\draw [double,thin] (1.2,-1.9)--(1.2,-1.4)  ;
\draw (1.2,-1.4)--(1.2,-1)--(1.5,-1.2)--cycle;
\draw (0.3,-1.1)--(0.5,-1.1)--(0.7,-1.1)
     (0.3,-1.1)--(0.3,-1.9) (0.5,-1.1)--(0.5,-1.9) (0.7,-1.1)--(0.7,-1.9);
\draw[double,thin] (0.9,-0.1)--(0.9,-0.5)  (1.1,-0.8)--(1.2,-1)     
                   (0.7,-0.8)--(0.7,-1.1) (0.3,-1.1)--(0.3,-0.1);
\draw (0.9,-0.5)--(0.7,-0.8)--(1.1,-0.8)--cycle;


\draw[darkred,thick] (0,-0.1) rectangle (1.2,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (0.45,1.1)  ;
\draw[darkred, thick] (0,1.9) rectangle (1.7,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.7,-2.1) ;
\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.1,1.9)--(0.1,1.1);
\draw (0.1,-1.9)--(0.1,-0.1);
\draw (0.1,0.1)--(0.1,0.9);
\end{tric}
}

%
\def\Rhfe{
\begin{tric}
\draw (0.8,1.4)--(1.3,1.4)--(1.3,1.65)--(1.3,1.9);
\draw[double,thin] (0.8,1.4)--(0.8,1.9);
\draw (0.3,0.6)--(0.5,0.6)--(0.9,0.35) (0.7,0.475)--(0.9,0.95)
      (0.3,0.6)--(0.3,1.9) (0.5,0.6)--(0.5,1.9) (1,0.5)--(0.8,1.4);
\draw[double,thin] (0.9,0.1)--(0.9,0.35) 
                   (0.3,0.6)--(0.3,0.1);
\draw (0.9,0.35)--(1,0.5)  (1,0.5)..controls(1.3,0.5)..(1.3,1.4);
\draw[double,thin] (1.3,1.65)..controls(1.8,1.65)..(1.8,0)..controls(1.8,-1.2)..(1.5,-1.2);

\draw [double,thin] (1.2,-1.9)--(1.2,-1.4)  ;
\draw (1.2,-1.4)--(1.2,-1)--(1.5,-1.2)--cycle;
\draw (0.3,-1.1)--(0.5,-1.1)--(0.7,-1.1)
     (0.3,-1.1)--(0.3,-1.9) (0.5,-1.1)--(0.5,-1.9) (0.7,-1.1)--(0.7,-1.9);
\draw[double,thin] (0.9,-0.1)--(0.9,-0.5)  (1.1,-0.8)--(1.2,-1)     
                   (0.7,-0.8)--(0.7,-1.1) (0.3,-1.1)--(0.3,-0.1);
\draw (0.9,-0.5)--(0.7,-0.8)--(1.1,-0.8)--cycle;

\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.1,1.9)--(0.1,0.1);
\draw (0.1,-1.9)--(0.1,-0.1);
\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\end{tric}
}

%
\def\Rhff{
\begin{tric}
\draw (0.8,1.4)--(1.1,1.2)--(0.9,0.95)   (1.3,1)--(1.1,1.2)
      (0.9,0.35)--(1.3,1)--(1.3,1.65)--(1.3,1.9);
\draw[double,thin] (0.8,1.4)--(0.8,1.9) (0.3,0.6)--(0.3,0.1);
\draw (0.3,0.6)--(0.7,0.6)--(0.9,0.35) (0.5,0.6)--(0.5,1.9)
      (0.9,0.95)--(0.8,1.4)  (0.7,0.6)--(0.9,0.95)
      (0.3,0.6)--(0.3,1.9)  ;
\draw[double,thin] (0.9,0.1)--(0.9,0.35) ;
\draw[double,thin] (1.3,1.65)..controls(1.8,1.65)..(1.8,0)..controls(1.8,-1.2)..(1.5,-1.2);

\draw [double,thin] (1.2,-1.9)--(1.2,-1.4)   (0.3,-1.1)--(0.3,-0.1);
\draw (1.2,-1.4)--(1.2,-1)--(1.5,-1.2)--cycle;
\draw (0.3,-1.1)--(0.7,-1.1)  (0.5,-1.1)--(0.5,-1.9)
     (0.3,-1.1)--(0.3,-1.9)  (0.7,-1.1)--(0.7,-1.9);
\draw[double,thin] (0.9,-0.1)--(0.9,-0.5)  (1.1,-0.8)--(1.2,-1)     
                   (0.7,-0.8)--(0.7,-1.1) ;
\draw (0.9,-0.5)--(0.7,-0.8)--(1.1,-0.8)--cycle;

\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.1,1.9)--(0.1,0.1);
\draw (0.1,-1.9)--(0.1,-0.1);
\end{tric}
}

%
\def\Rhfg{
\begin{tric}
\draw (1.5,1.4)--(1.5,1.65)--(1.5,1.9) 
      (1.5,1.4)..controls(1.2,1.4)..(1.2,1.9);
\draw (0.5,0.6)--(0.9,0.6) (0.9,0.6)--(0.9,1.9) (0.5,1.9)--(0.5,0.1);
\draw[double,thin] (1.1,0.1)--(1.1,0.35) (0.9,0.6)--(1,0.5) 
             (1.2,0.5)..controls(1.5,0.5)..(1.5,1.4);
\draw (1.1,0.35)--(1.2,0.5)--(1,0.5)--cycle; 
\draw[double,thin] (1.5,1.65)..controls(1.8,1.65)..(1.8,0)..controls(1.8,-1.2)..(1.5,-1.2);

\draw [double,thin] (1.2,-1.9)--(1.2,-1.4)  ;
\draw (1.2,-1.4)--(1.2,-1)--(1.5,-1.2)--cycle;
\draw (0.3,-1.1)--(0.5,-1.1)--(0.7,-1.1)
     (0.3,-1.1)--(0.3,-1.9) (0.5,-1.1)--(0.5,-1.9) (0.7,-1.1)--(0.7,-1.9);
\draw[double,thin] (0.9,-0.1)--(0.9,-0.5)  (1.1,-0.8)--(1.2,-1)     
                   (0.7,-0.8)--(0.7,-1.1) (0.3,-1.1)--(0.3,-0.1);
\draw (0.9,-0.5)--(0.7,-0.8)--(1.1,-0.8)--cycle;


\draw[darkred,thick] (0,-0.1) rectangle (1.2,0.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.7,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.7,-2.1) ;
\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.1,1.9)--(0.1,0.1);
\draw (0.1,-1.9)--(0.1,-0.1);
\end{tric}
}

%
\def\Rhfh{
\begin{tric}
\draw    (1.3,1)--(0.8,1.4)
      (0.9,0.35)--(1.3,1)--(1.3,1.65)--(1.3,1.9);
\draw[double,thin] (0.8,1.4)--(0.8,1.9) (0.3,0.6)--(0.3,0.1);
\draw (0.7,0.6)--(0.9,0.35)   (0.7,0.6)--(0.8,1.4) (0.5,0.6)--(0.5,1.9)
     (0.7,0.6)--(0.3,0.6)--(0.3,1.9)  ;
\draw[double,thin] (0.9,0.1)--(0.9,0.35) ;
\draw[double,thin] (1.3,1.65)..controls(1.8,1.65)..(1.8,0)..controls(1.8,-1.2)..(1.5,-1.2);

\draw [double,thin] (1.2,-1.9)--(1.2,-1.4) (0.3,-1.1)--(0.3,-0.1) ;
\draw (1.2,-1.4)--(1.2,-1)--(1.5,-1.2)--cycle;
\draw (0.3,-1.1)--(0.7,-1.1)  (0.5,-1.1)--(0.5,-1.9)
     (0.3,-1.1)--(0.3,-1.9)  (0.7,-1.1)--(0.7,-1.9);
\draw[double,thin] (0.9,-0.1)--(0.9,-0.5)  (1.1,-0.8)--(1.2,-1)     
                   (0.7,-0.8)--(0.7,-1.1) ;
\draw (0.9,-0.5)--(0.7,-0.8)--(1.1,-0.8)--cycle;

(1,0.5)..controls(1.3,0.5)..(1.3,1.4)


\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.1,1.9)--(0.1,0.1);
\draw (0.1,-1.9)--(0.1,-0.1);
\end{tric}
}

%
\def\Rhfi{
\begin{tric}
\draw (1.5,1.4)--(1.5,1.65)--(1.5,1.9) 
      (1.5,1.4)..controls(1.2,1.4)..(1.2,1.9);
\draw (0.5,0.6)--(1.1,0.35)  (1.2,0.5)--(0.9,1.9)  (0.8,0.475)--(1.05,1.2)
         (0.5,1.9)--(0.5,0.1);
\draw[double,thin] (1.1,0.1)--(1.1,0.35) 
             (1.2,0.5)..controls(1.5,0.5)..(1.5,1.4);
\draw (1.1,0.35)--(1.2,0.5); 
\draw[double,thin] (1.5,1.65)..controls(1.8,1.65)..(1.8,0)..controls(1.8,-1.2)..(1.5,-1.2);

\draw [double,thin] (1.2,-1.9)--(1.2,-1.4)  ;
\draw (1.2,-1.4)--(1.2,-1)--(1.5,-1.2)--cycle;
\draw (0.3,-1.1)--(0.5,-1.1)--(0.7,-1.1)
     (0.3,-1.1)--(0.3,-1.9) (0.5,-1.1)--(0.5,-1.9) (0.7,-1.1)--(0.7,-1.9);
\draw[double,thin] (0.9,-0.1)--(0.9,-0.5)  (1.1,-0.8)--(1.2,-1)     
                   (0.7,-0.8)--(0.7,-1.1) (0.3,-1.1)--(0.3,-0.1);
\draw (0.9,-0.5)--(0.7,-0.8)--(1.1,-0.8)--cycle;


\draw[darkred,thick] (0,-0.1) rectangle (1.2,0.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.7,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.7,-2.1) ;
\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.1,1.9)--(0.1,0.1);
\draw (0.1,-1.9)--(0.1,-0.1);
\end{tric}
}

%
\def\Rhfj{
\begin{tric}
\draw  (0.9,0.35)--(1.3,1)--(1.3,1.6)--(1.3,1.9)
        (1.3,1)..controls(1,1)..(1,1.9);
\draw[double,thin]  (0.3,0.6)--(0.3,0.1)  (0.6,0.6)--(0.6,1.9);
\draw (0.6,0.6)--(0.9,0.35)   (0.6,0.6)--(0.3,0.6)--(0.3,1.9)  ;
\draw[double,thin] (0.9,0.1)--(0.9,0.35) ;
\draw[double,thin] (1.3,1.6)..controls(1.8,1.6)..(1.8,0)..controls(1.8,-1.2)..(1.5,-1.2);

\draw [double,thin] (1.2,-1.9)--(1.2,-1.4) (0.3,-1.1)--(0.3,-0.1) ;
\draw (1.2,-1.4)--(1.2,-1)--(1.5,-1.2)--cycle;
\draw (0.3,-1.1)--(0.7,-1.1)  (0.5,-1.1)--(0.5,-1.9)
     (0.3,-1.1)--(0.3,-1.9)  (0.7,-1.1)--(0.7,-1.9);
\draw[double,thin] (0.9,-0.1)--(0.9,-0.5)  (1.1,-0.8)--(1.2,-1)     
                   (0.7,-0.8)--(0.7,-1.1) ;
\draw (0.9,-0.5)--(0.7,-0.8)--(1.1,-0.8)--cycle;

(1,0.5)..controls(1.3,0.5)..(1.3,1.4)


\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.1,1.9)--(0.1,0.1);
\draw (0.1,-1.9)--(0.1,-0.1);
\end{tric}
}

%
\def\Rhfk{
\begin{tric}
\draw (1.5,1.4)--(1.5,1.65)--(1.5,1.9) (1.2,0.5)..controls(1.5,0.5)..(1.5,1.4)
      (1.5,1.4)..controls(1.2,1.4)..(1.2,1.9);
\draw (0.5,0.6)--(1.1,0.35)  (1.2,0.5)--(0.9,1.9)  (0.8,0.475)--(1.05,1.2)
         (0.5,1.9)--(0.5,0.1);
\draw[double,thin] (1.1,0.1)--(1.1,0.35) ;
\draw (1.1,0.35)--(1.2,0.5); 
\draw[double,thin] (1.5,1.65)..controls(1.8,1.65)..(1.8,0)..controls(1.8,-1.2)..(1.5,-1.2);

\draw [double,thin] (1.2,-1.9)--(1.2,-1.4)  ;
\draw (1.2,-1.4)--(1.2,-1)--(1.5,-1.2)--cycle;
\draw (0.3,-1.1)--(0.5,-1.1)--(0.7,-1.1)
     (0.3,-1.1)--(0.3,-1.9) (0.5,-1.1)--(0.5,-1.9) (0.7,-1.1)--(0.7,-1.9);
\draw[double,thin] (0.9,-0.1)--(0.9,-0.5)  (1.1,-0.8)--(1.2,-1)     
                   (0.7,-0.8)--(0.7,-1.1) (0.3,-1.1)--(0.3,-0.1);
\draw (0.9,-0.5)--(0.7,-0.8)--(1.1,-0.8)--cycle;


\draw[darkred,thick] (0,-0.1) rectangle (1.2,0.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.7,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.7,-2.1) ;
\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.1,1.9)--(0.1,0.1);
\draw (0.1,-1.9)--(0.1,-0.1);
\end{tric}
}

%
\def\Rhfl{
\begin{tric}
\draw (1.1,0.35)--(1.5,1.65)--(1.5,1.9) (1.2,1.5)--(1.3,1)
      (1.05,1.2)--(1.2,1.5)--(1.2,1.9);
\draw (0.5,0.6)--(1.1,0.35)    (1.05,1.2)--(0.9,1.9)  (0.8,0.475)--(1.05,1.2)
         (0.5,1.9)--(0.5,0.1);
\draw[double,thin] (1.1,0.1)--(1.1,0.35) ;
\draw[double,thin] (1.5,1.65)..controls(1.8,1.65)..(1.8,0)..controls(1.8,-1.2)..(1.5,-1.2);

\draw [double,thin] (1.2,-1.9)--(1.2,-1.4)  ;
\draw (1.2,-1.4)--(1.2,-1)--(1.5,-1.2)--cycle;
\draw (0.3,-1.1)--(0.5,-1.1)--(0.7,-1.1)
     (0.3,-1.1)--(0.3,-1.9) (0.5,-1.1)--(0.5,-1.9) (0.7,-1.1)--(0.7,-1.9);
\draw[double,thin] (0.9,-0.1)--(0.9,-0.5)  (1.1,-0.8)--(1.2,-1)     
                   (0.7,-0.8)--(0.7,-1.1) (0.3,-1.1)--(0.3,-0.1);
\draw (0.9,-0.5)--(0.7,-0.8)--(1.1,-0.8)--cycle;


\draw[darkred,thick] (0,-0.1) rectangle (1.2,0.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.7,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.7,-2.1) ;
\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.1,1.9)--(0.1,0.1);
\draw (0.1,-1.9)--(0.1,-0.1);
\end{tric}
}

%
\def\Rhfm{
\begin{tric}
\draw  (0.9,0.5)--(1.3,1)--(1.3,1.5)--(1.3,1.9)
        (1.3,1)..controls(1,1)..(1,1.9) (0.9,0.5)..controls(0.7,1)..(0.7,1.9);
\draw[double,thin] (0.9,0.1)--(0.9,0.5) ;
\draw[double,thin] (1.3,1.5)..controls(1.8,1.5)..(1.8,0)..controls(1.8,-1.2)..(1.5,-1.2);

\draw [double,thin] (1.2,-1.9)--(1.2,-1.4) (0.3,-1.1)--(0.3,-0.1) ;
\draw (1.2,-1.4)--(1.2,-1)--(1.5,-1.2)--cycle;
\draw (0.3,-1.1)--(0.7,-1.1)  (0.5,-1.1)--(0.5,-1.9)
     (0.3,-1.1)--(0.3,-1.9)  (0.7,-1.1)--(0.7,-1.9);
\draw[double,thin] (0.9,-0.1)--(0.9,-0.5)  (1.1,-0.8)--(1.2,-1)     
                   (0.7,-0.8)--(0.7,-1.1) ;
\draw (0.9,-0.5)--(0.7,-0.8)--(1.1,-0.8)--cycle;

(1,0.5)..controls(1.3,0.5)..(1.3,1.4)


\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.1,1.9)--(0.1,0.1);
\draw (0.1,-1.9)--(0.1,-0.1);
\end{tric}
}

%



\def\Rhg{
\begin{tric}
\draw (0.8,1.1)--(0.8,1.4)--(1.3,1.4)--(1.3,1.65)--(1.3,1.9);
\draw[double,thin] (0.8,1.4)--(0.8,1.9)
                   (0.7,0.5)..controls(1.3,0.5)..(1.3,1.4) ;
\draw (0.7,0.1)--(0.7,0.5)--(0.7,0.9);
\draw[double,thin] (1.3,1.65)..controls(1.8,1.65)..(1.8,0)..controls(1.8,-0.8)..(1.3,-1);

\draw [double,thin] (1.3,-1.9)--(1.3,-1.4)  ;
\draw (1.3,-1.4)--(1.3,-1)--(1,-1.2)--cycle;
\draw[double,thin] (1,-1.2)--(0.7,-1.2);
\draw (0.7,-0.1)--(0.7,-1.2)--(0.7,-1.9);

\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1,1.1)  ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.1,1.9)--(0.1,1.1);
\draw (0.1,-1.9)--(0.1,-0.1);
\draw (0.1,0.1)--(0.1,0.9);
\end{tric}
}

%
\def\Rhga{
\begin{tric}
\draw (0.8,1.1)--(0.8,1.4)--(1.3,1.4)--(1.3,1.65)--(1.3,1.9);
\draw[double,thin] (0.8,1.4)--(0.8,1.9)
                   (0.7,0.5)..controls(1.3,0.5)..(1.3,1.4) ;
\draw (0.7,0.1)--(0.7,0.5)--(0.7,0.9);
\draw[double,thin] (1.3,1.65)..controls(1.8,1.65)..(1.8,0)..controls(1.8,-0.8)..(1.3,-1);

\draw [double,thin] (1.3,-1.9)--(1.3,-1.4)  ;
\draw (1.3,-1.4)--(1.3,-1) (1.3,-1.4)..controls(1,-1.2)..(1.3,-1);
\draw (0.7,-0.1)--(0.7,-1.2)--(0.7,-1.9);

\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1,1.1)  ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.1,1.9)--(0.1,1.1);
\draw (0.1,-1.9)--(0.1,-0.1);
\draw (0.1,0.1)--(0.1,0.9);
\end{tric}
}

%
\def\Rhgb{
\begin{tric}
\draw (0.8,1.1)--(0.8,1.4)--(1.3,1.4)--(1.3,1.65)--(1.3,1.9);
\draw[double,thin] (0.8,1.4)--(0.8,1.9)
                   (0.7,0.5)..controls(1.3,0.5)..(1.3,1.4) ;
\draw (0.7,-0.9)--(0.7,0.5)--(0.7,0.9);
\draw[double,thin] (1.3,1.65)..controls(1.8,1.65)..(1.8,0)..controls(1.8,-0.5)and(1.3,-0.5)..(1.3,-0.9);

\draw[darkred,thick] (0,-0.9) rectangle (1.5,-1.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1,1.1)  ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-1.1)--(0.75,-1.5);
\draw (0.1,1.9)--(0.1,1.1);
\draw (0.1,-0.9)--(0.1,0.9);
\end{tric}
}

%
\def\Rhgc{
\begin{tric}
\draw (0.8,1.1)--(0.8,1.4)--(1.3,1.4)--(1.3,1.65)--(1.3,1.9);
\draw[double,thin] (0.8,1.4)--(0.8,1.9);
\draw (0.7,0.5)..controls(1.3,0.5)..(1.3,1.4) ;
\draw (0.7,-0.9)--(0.7,0.5)--(0.7,0.9);
\draw[double,thin] (1.3,1.65)..controls(1.8,1.65)..(1.8,0)..controls(1.8,-0.5)and(1.3,-0.5)..(1.3,-0.9);

\draw[darkred,thick] (0,-0.9) rectangle (1.5,-1.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1,1.1)  ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-1.1)--(0.75,-1.5);
\draw (0.1,1.9)--(0.1,1.1);
\draw (0.1,-0.9)--(0.1,0.9);
\end{tric}
}

%
\def\Rhgd{
\begin{tric}
\draw (0.8,1.1)--(0.8,1.5)--(1.3,1.5)--(1.3,1.9);
\draw[double,thin] (0.8,1.5)--(0.8,1.9) ;
\draw (0.7,-0.9)--(0.7,0.5)--(0.7,0.9);
\draw[double,thin] (1.3,1.5)..controls(1.8,1.5)..(1.8,0)..controls(1.8,-0.5)and(1.3,-0.5)..(1.3,-0.9);


\draw[darkred,thick] (0,-0.9) rectangle (1.5,-1.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1,1.1)  ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-1.1)--(0.75,-1.5);
\draw (0.1,1.9)--(0.1,1.1);
\draw (0.1,-0.9)--(0.1,0.9);
\end{tric}
}

%
\def\Rhge{
\begin{tric}
\draw (0.7,0.5)--(0.8,1.4)--(1.3,1.4)--(1.3,1.65)--(1.3,1.9);
\draw[double,thin] (0.8,1.4)--(0.8,1.9);
\draw (0.7,0.5)..controls(1.3,0.5)..(1.3,1.4) ;
\draw (0.7,-0.9)--(0.7,0.5);
\draw[double,thin] (1.3,1.65)..controls(1.8,1.65)..(1.8,0)..controls(1.8,-0.5)and(1.3,-0.5)..(1.3,-0.9);

\draw[darkred,thick] (0,-0.9) rectangle (1.5,-1.1)  ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-1.1)--(0.75,-1.5);
\draw (0.1,1.9)--(0.1,-0.9);
\end{tric}
}

%
\def\Rhgf{
\begin{tric}
\draw (0.4,1.9)--(0.4,1.4)--(0.8,1.4)--(1.3,1.4)--(1.3,1.65)--(1.3,1.9);
\draw[double,thin] (0.8,1.4)--(0.8,1.9);
\draw (0.7,0.5)..controls(1.3,0.5)..(1.3,1.4) ;
\draw (0.7,-0.9)--(0.7,0.5)--(0.4,0.5)--(0.4,-0.9);
\draw[double,thin] (0.4,0.5)--(0.4,0.9) (0.4,1.1)--(0.4,1.4);
\draw[double,thin] (1.3,1.65)..controls(1.8,1.65)..(1.8,0)..controls(1.8,-0.5)and(1.3,-0.5)..(1.3,-0.9);

\draw[darkred,thick] (0,-0.9) rectangle (1.5,-1.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1,1.1)  ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-1.1)--(0.75,-1.5);
\draw (0.1,1.9)--(0.1,1.1);
\draw (0.1,-0.9)--(0.1,0.9);
\end{tric}
}

%
\def\Rhgg{
\begin{tric}
\draw (0.8,1.1)--(0.8,1.9);
\draw (0.7,-0.9)--(0.7,0.5)--(0.7,0.9);
\draw[double,thin] (1.3,1.9)..controls(1.3,1.5)and(1.8,1.5)..(1.8,0)..controls(1.8,-0.5)and(1.3,-0.5)..(1.3,-0.9);

\draw[darkred,thick] (0,-0.9) rectangle (1.5,-1.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1,1.1)  ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-1.1)--(0.75,-1.5);
\draw (0.1,1.9)--(0.1,1.1);
\draw (0.1,-0.9)--(0.1,0.9);
\end{tric}
}

%
\def\Rhgh{
\begin{tric}
\draw (0.8,-0.9)--(0.8,1.4)--(1.3,1.4)--(1.3,1.65)--(1.3,1.9);
\draw[double,thin] (0.8,1.4)--(0.8,1.9);
\draw[double,thin] (1.3,1.4)..controls(1.8,1.4)..(1.8,0)..controls(1.8,-0.5)and(1.3,-0.5)..(1.3,-0.9);

\draw[darkred,thick] (0,-0.9) rectangle (1.5,-1.1)  ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-1.1)--(0.75,-1.5);
\draw (0.1,1.9)--(0.1,-0.9);
\end{tric}
}

%
\def\Rhgi{
\begin{tric}
\draw (1.3,1.2)--(1.3,1.5)--(1.3,1.9);
\draw (0.7,0.5)..controls(1.3,0.5)..(1.3,1.2) ;
\draw (0.7,-0.9)--(0.7,0.5)--(0.4,0.5)--(0.4,-0.9);
\draw[double,thin] (0.4,0.5)--(0.4,1.9) ;
\draw[double,thin] (1.3,1.5)..controls(1.8,1.5)..(1.8,0)..controls(1.8,-0.5)and(1.3,-0.5)..(1.3,-0.9);
\draw (1.3,1.2)..controls(1,1.2)..(1,1.9);

\draw[darkred,thick] (0,-0.9) rectangle (1.5,-1.1)  ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-1.1)--(0.75,-1.5);
\draw (0.1,1.9)--(0.1,-0.9);
\end{tric}
}

%
\def\Rhgj{
\begin{tric}
\draw[darkred,thick] (0,-0.1) rectangle (1.5,0.1) ;
\draw (0.75,0.1)--(0.75,2);
\draw (0.75,-0.1)--(0.75,-2);
\end{tric}
}







\def\Rhh{
\begin{tric}
\draw (0.8,1.1)--(0.8,1.4)--(1.3,1.4)--(1.3,1.65)--(1.3,1.9);
\draw[double,thin] (0.8,1.4)--(0.8,1.9)
                   (0.7,0.5)..controls(1.3,0.5)..(1.3,1.4) ;
\draw (0.7,0.1)--(0.7,0.5)--(0.7,0.9);
\draw[double,thin] (1.3,1.65)..controls(1.8,1.65)..(1.8,0)..controls(1.8,-0.8)..(1.3,-1);

\draw [double,thin] (1.3,-1.9)--(1.3,-1.4)  ;
\draw (1.3,-1.4)--(1.3,-1)--(1,-1.2)--cycle;
\draw[double,thin] (1,-1.2)--(0.7,-1.2)  
                  (0.4,-0.1)--(0.4,-1)  (0.4,-1.4)--(0.4,-1.9);
\draw (0.4,-1)--(0.4,-1.4)--(0.7,-1.2)--cycle;

\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1,1.1)  ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.1,1.9)--(0.1,1.1);
\draw (0.1,-1.9)--(0.1,-0.1);
\draw (0.1,0.1)--(0.1,0.9);
\end{tric}
}

%
\def\Rhha{
\begin{tric}
\draw (0.8,1.1)--(0.8,1.4)--(1.3,1.4)--(1.3,1.65)--(1.3,1.9);
\draw[double,thin] (0.8,1.4)--(0.8,1.9)
                   (0.7,0.5)..controls(1.3,0.5)..(1.3,1.4) ;
\draw (0.7,0.1)--(0.7,0.5)--(0.7,0.9);
\draw[double,thin] (1.3,1.65)..controls(1.8,1.65)..(1.8,0)..controls(1.8,-0.8)..(1.3,-1);

\draw [double,thin] (1.3,-1.9)--(1.3,-1.4)  ;
\draw (1.3,-1.4)--(1.3,-1)  (1.3,-1.4)..controls(1,-1.2)..(1.3,-1);
\draw[double,thin] (0.4,-0.1)--(0.4,-1)  (0.4,-1.4)--(0.4,-1.9);
\draw (0.4,-1)--(0.4,-1.4)  (0.4,-1)..controls(0.7,-1.2)..(0.4,-1.4);

\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1,1.1)  ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.1,1.9)--(0.1,1.1);
\draw (0.1,-1.9)--(0.1,-0.1);
\draw (0.1,0.1)--(0.1,0.9);
\end{tric}
}

%
\def\Rhhb{
\begin{tric}
\draw (0.8,1.1)--(0.8,1.4)--(1.3,1.4)--(1.3,1.65)--(1.3,1.9);
\draw[double,thin] (0.8,1.4)--(0.8,1.9)
                   (0.7,0.5)..controls(1.3,0.5)..(1.3,1.4) ;
\draw (0.7,-0.9)--(0.7,0.5)--(0.7,0.9);
\draw[double,thin] (1.3,1.65)..controls(1.8,1.65)..(1.8,0)..controls(1.8,-0.5)and(1.3,-0.5)..(1.3,-0.9);

\draw[darkred,thick] (0,-0.9) rectangle (1.5,-1.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1,1.1)  ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-1.1)--(0.75,-1.5);
\draw (0.1,1.9)--(0.1,1.1);
\draw (0.1,-0.9)--(0.1,0.9);
\end{tric}
}

%



\def\Rhi{
\begin{tric}
\draw (0.8,1.1)--(0.8,1.4)--(1.3,1.4)--(1.3,1.65)--(1.3,1.9);
\draw[double,thin] (0.8,1.4)--(0.8,1.9)
                   (0.7,0.5)..controls(1.3,0.5)..(1.3,1.4) 
                   (0.5,0.1)--(0.5,0.4) (0.5,0.6)--(0.5,0.9);
\draw (0.7,0.5)--(0.5,0.4)--(0.5,0.6)--cycle ;
\draw[double,thin] (1.3,1.65)..controls(1.8,1.65)..(1.8,0)..controls(1.8,-0.8)..(1.3,-1);

\draw [double,thin] (1.3,-1.9)--(1.3,-1.4)  ;
\draw (1.3,-1.4)--(1.3,-1)--(1,-1.2)--cycle;
\draw[double,thin] (1,-1.2)--(0.7,-1.2);
\draw (0.7,-0.1)--(0.7,-1.2)--(0.7,-1.9);

\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1,1.1)  ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.1,1.9)--(0.1,1.1);
\draw (0.1,-1.9)--(0.1,-0.1);
\draw (0.1,0.1)--(0.1,0.9);
\end{tric}
}

%
\def\Rhia{
\begin{tric}
\draw (0.8,1.1)--(0.8,1.4)--(1.3,1.4)--(1.3,1.65)--(1.3,1.9);
\draw[double,thin] (0.8,1.4)--(0.8,1.9)
                   (0.7,0.5)..controls(1.3,0.5)..(1.3,1.4) 
                   (0.5,0.1)--(0.5,0.4) (0.5,0.6)--(0.5,0.9);
\draw (0.7,0.5)--(0.5,0.4)--(0.5,0.6)--cycle ;
\draw[double,thin] (1.3,1.65)..controls(1.8,1.65)..(1.8,0)..controls(1.8,-0.8)..(1.3,-1);

\draw [double,thin] (1.3,-1.9)--(1.3,-1.4)  ;
\draw (1.3,-1.4)--(1.3,-1)  (1.3,-1.4)..controls(1,-1.2)..(1.3,-1);
\draw (0.7,-0.1)--(0.7,-1.2)--(0.7,-1.9);

\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1,1.1)  ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.1,1.9)--(0.1,1.1);
\draw (0.1,-1.9)--(0.1,-0.1);
\draw (0.1,0.1)--(0.1,0.9);
\end{tric}
}

%
\def\Rhib{
\begin{tric}
\draw (0.8,1.1)--(0.8,1.4)--(1.3,1.4)--(1.3,1.65)--(1.3,1.9);
\draw[double,thin] (0.8,1.4)--(0.8,1.9)
                   (0.7,0.5)..controls(1.3,0.5)..(1.3,1.4) 
                   (0.5,-0.9)--(0.5,0.4) (0.5,0.6)--(0.5,0.9);
\draw (0.7,0.5)--(0.5,0.4)--(0.5,0.6)--cycle ;
\draw[double,thin] (1.3,1.65)..controls(1.8,1.65)..(1.8,0)..controls(1.8,-0.5)and(1.3,-0.5)..(1.3,-0.9);

\draw[darkred,thick] (0,0.9) rectangle (1,1.1)  ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-0.9) rectangle (1.5,-1.1) ;
\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-1.1)--(0.75,-1.5);
\draw (0.1,1.9)--(0.1,1.1);
\draw (0.1,-0.9)--(0.1,0.9);
\end{tric}
}

%
\def\Rhic{
\begin{tric}
\draw (0.8,1.1)--(0.8,1.4)--(1.3,1.5)--(1.3,1.9);
\draw[double,thin] (0.8,1.4)--(0.8,1.9)
                   (0.5,-0.9)--(0.5,0.1) (0.5,0.5)--(0.5,0.9);
\draw (0.5,0.1)--(0.5,0.5)  (0.5,0.1)..controls(0.8,0.3)..(0.5,0.5) ;
\draw[double,thin] (1.3,1.5)..controls(1.8,1.5)..(1.8,0)..controls(1.8,-0.5)and(1.3,-0.5)..(1.3,-0.9);

\draw[darkred,thick] (0,0.9) rectangle (1,1.1)  ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-0.9) rectangle (1.5,-1.1) ;
\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-1.1)--(0.75,-1.5);
\draw (0.1,1.9)--(0.1,1.1);
\draw (0.1,-0.9)--(0.1,0.9);
\end{tric}
}






\def\Rhj{
\begin{tric}
\draw (0.8,1.1)--(0.8,1.4)--(1.3,1.4)--(1.3,1.65)--(1.3,1.9);
\draw[double,thin] (0.8,1.4)--(0.8,1.9)
                   (0.7,0.5)..controls(1.3,0.5)..(1.3,1.4) 
                   (0.5,0.1)--(0.5,0.4) (0.5,0.6)--(0.5,0.9);
\draw (0.7,0.5)--(0.5,0.4)--(0.5,0.6)--cycle ;
\draw[double,thin] (1.3,1.65)..controls(1.8,1.65)..(1.8,0)..controls(1.8,-0.8)..(1.3,-1);

\draw [double,thin] (1.3,-1.9)--(1.3,-1.4)  ;
\draw (1.3,-1.4)--(1.3,-1)--(1,-1.2)--cycle;
\draw[double,thin] (1,-1.2)--(0.7,-1.2)  
                  (0.4,-0.1)--(0.4,-1)  (0.4,-1.4)--(0.4,-1.9);
\draw (0.4,-1)--(0.4,-1.4)--(0.7,-1.2)--cycle;

\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1,1.1)  ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.1,1.9)--(0.1,1.1);
\draw (0.1,-1.9)--(0.1,-0.1);
\draw (0.1,0.1)--(0.1,0.9);
\end{tric}
}

%
\def\Rhja{
\begin{tric}
\draw (0.8,1.1)--(0.8,1.4)--(1.3,1.4)--(1.3,1.65)--(1.3,1.9);
\draw[double,thin] (0.8,1.4)--(0.8,1.9)
                   (0.7,0.5)..controls(1.3,0.5)..(1.3,1.4) 
                   (0.5,0.1)--(0.5,0.4) (0.5,0.6)--(0.5,0.9);
\draw (0.7,0.5)--(0.5,0.4)--(0.5,0.6)--cycle ;
\draw[double,thin] (1.3,1.65)..controls(1.8,1.65)..(1.8,0)..controls(1.8,-0.8)..(1.3,-1);

\draw [double,thin] (1.3,-1.9)--(1.3,-1.4)  ;
\draw (1.3,-1.4)--(1.3,-1) (1.3,-1.4)..controls(1,-1.2)..(1.3,-1);
\draw[double,thin] (0.4,-0.1)--(0.4,-1)  (0.4,-1.4)--(0.4,-1.9);
\draw (0.4,-1)--(0.4,-1.4) (0.4,-1)..controls(0.7,-1.2)..(0.4,-1.4);

\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1,1.1)  ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.1,1.9)--(0.1,1.1);
\draw (0.1,-1.9)--(0.1,-0.1);
\draw (0.1,0.1)--(0.1,0.9);
\end{tric}
}

%
\def\Rhjb{
\begin{tric}
\draw (0.8,1.1)--(0.8,1.4)--(1.3,1.4)--(1.3,1.65)--(1.3,1.9);
\draw[double,thin] (0.8,1.4)--(0.8,1.9)
                   (0.7,0.5)..controls(1.3,0.5)..(1.3,1.4) 
                   (0.5,-0.9)--(0.5,0.4) (0.5,0.6)--(0.5,0.9);
\draw (0.7,0.5)--(0.5,0.4)--(0.5,0.6)--cycle ;
\draw[double,thin] (1.3,1.65)..controls(1.8,1.65)..(1.8,0)..controls(1.8,-0.5)and(1.3,-0.5)..(1.3,-0.9);

\draw[darkred,thick] (0,0.9) rectangle (1,1.1)  ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-0.9) rectangle (1.5,-1.1) ;
\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-1.1)--(0.75,-1.5);
\draw (0.1,1.9)--(0.1,1.1);
\draw (0.1,-0.9)--(0.1,0.9);
\end{tric}
}

\ \\ \\ 

\begin{samepage}
(\ref{Recursion(16)})
\begin{align*}
\Rhaa& = \Rhab = \Rhb - \frac{1}{\mathcal{R}_{(a,b-1)}^{(3,-1)}} \Rhc
                         - \frac{1}{\mathcal{R}_{(a,b-1)}^{(1,0)}} \Rhd
                         - \frac{1}{\mathcal{R}_{(a,b-1)}^{(-1,1)}} \Rhe\\
                        &\ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \  - \frac{1}{\mathcal{R}_{(a,b-1)}^{(2,-1)}} \Rhk
                         - \frac{1}{\mathcal{R}_{(a,b-1)}^{(-3,2)}} \Rhf
- \frac{{\ }^{2,2}\mathcal{R}_{(a,b-1)}^{(0,0)}}{\mathcal{D}_{(a,b-1)}}\Rhg \\
                &\ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \  
+ \frac{{\ }^{1,2} \mathcal{R}_{(a,b-1)}^{(0,0)}}{\mathcal{D}_{(a,b-1)}} \Rhh
+ \frac{{\ }^{2,1} \mathcal{R}_{(a,b-1)}^{(0,0)}}{\mathcal{D}_{(a,b-1)}} \Rhi
- \frac{{\ }^{1,1} \mathcal{R}_{(a,b-1)}^{(0,0)}}{\mathcal{D}_{(a,b-1)}}\Rhj\\ %
        \Rhb&= \frac{[4][6]}{{[2]}^2[12]}\Rhba -\frac{1}{[2]}\Rhbb + \Rhbc\\
 =&-\frac{[4][6]}{[2][12]}\Rhbd  +\frac{[6][8][15]}{[2][3][5][12]}\Rhbe
 +\left( \frac{1}{[3]}\Rhbf + \frac{[4][6]}{{[2]}^2[12]}\Rhbg +\Rhbh\right)
\end{align*}
\end{samepage}

\newpage


\begin{align*} 
= &\Bigg(-\frac{[4][6]}{[2][12]}+\frac{[6][8][15]}{[2][3][5][12]}\Bigg)\Rhbi
 +\left(\frac{[6]}{{[2]}^2 [3]}\Rhbj  -\frac{[3][4][6]}{{[2]}^3[12]}\Rhbk -\frac{[3][8]}{[2][4]}\Rhbl\right)\\
 = &\Bigg(-\frac{[4][6]}{[2][12]}+\frac{[6][8][15]}{[2][3][5][12]}
 -\frac{[6]}{{[2]}^3} - \frac{[3][4][6]}{{[2]}^3[12]} +
          \frac{{[3]}^2[8]}{{[2]}^2[4]} \Bigg)\Rhbi =\frac{[4]{[6]}^2[18]}{[2][3][9][12]}\Rhbi\\
\Rhc&=\Rhca=\Rhcb-\frac{1}{\mathcal{K}_{(a-1,b-1)}^{(-1,1)}}\Rhcc   \\ 
   & \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \  =\Rhcd=\Rhce=\frac{1}{[2]}\Rhcf+\frac{1}{[2]}\Rhcg =0 \\
 \Rhd&= \Rhda -\frac{1}{\mathcal{K}_{(a-1,b-1)}^{(-1,1)}}\Rhdb
 = \left( \frac{1}{[3]}\Rhdc + \Rhdd \right) -\frac{1}{\mathcal{K}_{(a-1,b-1)}^{(-1,1)}}\Rhde
\end{align*}



\begin{align*}
 &= \Bigg( \frac{1}{[2][3]} -\frac{[3]}{[2]}\Bigg) \Rhdf
                  -\frac{1}{\mathcal{K}_{(a-1,b-1)}^{(-1,1)}}\Rhdg
 = \Bigg( \frac{1}{[2][3]} -\frac{[3]}{[2]}
                  -\frac{1}{\mathcal{K}_{(a-1,b-1)}^{(-1,1)}}\Bigg)\Rhdh\\
&=\Bigg( \frac{1}{[2][3]} -\frac{[3]}{[2]}
 -\frac{1}{\mathcal{K}_{(a-1,b-1)}^{(-1,1)}} \Bigg)  
            \mathcal{R}_{(a+1,b-1)}^{(-1,1)} \single
\end{align*}

\begin{align*}
&\Rhe= \Rhea - \frac{1}{\mathcal{K}_{(a-1,b-1)}^{(-1,1)}} \Rheb
     = \Rhec + \frac{1}{\mathcal{K}_{(a-1,b-1)}^{(-1,1)}} 
                    \frac{1}{\mathcal{K}_{(a-2,b-1)}^{(-1,1)}}\Rhed\\
    & = \left( \frac{1}{[3]}\Rhee + \Rhef \right)
               + \frac{1}{\mathcal{K}_{(a-1,b-1)}^{(-1,1)}} 
                    \frac{1}{\mathcal{K}_{(a-2,b-1)}^{(-1,1)}}\Rheg
    \ \ \ \ \ \ \ \ \ \ \ \ \ 
    = \Bigg( \frac{1}{[3]}\frac{1}{[2]}-\frac{[3]}{[2]} \Bigg)  \Rheh\\ 
&+ \frac{1}{\mathcal{K}_{(a-1,b-1)}^{(-1,1)}\mathcal{K}_{(a-2,b-1)}^{(-1,1)}} 
                \Rhei
\ \ = -\frac{[4]}{[3]}  \Rhej
+ \frac{1}{\mathcal{K}_{(a-1,b-1)}^{(-1,1)}\mathcal{K}_{(a-2,b-1)}^{(-1,1)}} 
                \left( \frac{1}{[3]}\Rhek +\Rhel \right)  \\
\end{align*}




\begin{align*}                
&= \Bigg(-\frac{[4]}{[3]}+  
 \frac{ \dfrac{1}{[3]}\dfrac{1}{[2]}+\dfrac{1}{[2]} }
 {\mathcal{K}_{(a-1,b-1)}^{(-1,1)}\mathcal{K}_{(a-2,b-1)}^{(-1,1)}} 
   \Bigg) \Rhem 
 \ \ \ \ \ \  =  \Bigg(-\frac{[4]}{[3]}+  
 \frac{[2]}{[3]\mathcal{K}_{(a-1,b-1)}^{(-1,1)}\mathcal{K}_{(a-2,b-1)}^{(-1,1)}} \Bigg) \mathcal{R}_{(a-1,b)}^{(1,0)} \single  \\
 %
 %
 %
&\Rhk=0  \\
%
%
%
&\Rhf= \Rhfa - \frac{1}{\mathcal{K}_{(a-1,b-1)}^{(-1,1)}} \Rhfb
    = \Rhfc + \frac{1}{\mathcal{K}_{(a-1,b-1)}^{(-1,1)}} 
                \frac{1}{\mathcal{K}_{(a-2,b-1)}^{(-1,1)}} \Rhfd\\
    &= \left(\frac{1}{[3]} \Rhfe + \Rhff \right)
         - \frac{1}{\mathcal{K}_{(a-1,b-1)}^{(-1,1)}} 
                \frac{1}{\mathcal{K}_{(a-2,b-1)}^{(-1,1)}} 
                    \frac{1}{\mathcal{K}_{(a-3,b-1)}^{(-1,1)}}\Rhfg
   \  =  \Bigg( \frac{1}{[3]}\frac{1}{[2]}-\frac{[3]}{[2]}\Bigg) \Rhfh
         \\ &- \frac{1}{\mathcal{K}_{(a-1,b-1)}^{(-1,1)}
                    \mathcal{K}_{(a-2,b-1)}^{(-1,1)} 
                    \mathcal{K}_{(a-3,b-1)}^{(-1,1)}}\Rhfi        
                   \ \ \ \ \ \ \ \ \ =  -\frac{[4]}{[3]} \Rhfj - \frac{1}{\mathcal{K}_{(a-1,b-1)}^{(-1,1)}
                    \mathcal{K}_{(a-2,b-1)}^{(-1,1)} 
                    \mathcal{K}_{(a-3,b-1)}^{(-1,1)}} \cdot
\end{align*}


\begin{align*}
         &  \left( \frac{1}{[3]} \Rhfk + \Rhfl \right)
    =  \Bigg( -\frac{[4]}{[3]} 
         - \frac{1}{\mathcal{K}_{(a-1,b-1)}^{(-1,1)}
                    \mathcal{K}_{(a-2,b-1)}^{(-1,1)} 
                    \mathcal{K}_{(a-3,b-1)}^{(-1,1)}}
\Bigg(\frac{1}{[3]}\frac{1}{[2]}\frac{1}{[2]}+\frac{1}{[2]}\frac{1}{[2]}\Bigg)
       \Bigg) \Rhfm \\
    & =\Bigg( -\frac{[4]}{[3]} 
         - \frac{1}{[3]\mathcal{K}_{(a-1,b-1)}^{(-1,1)}
                    \mathcal{K}_{(a-2,b-1)}^{(-1,1)} 
                    \mathcal{K}_{(a-3,b-1)}^{(-1,1)}}
       \Bigg) \mathcal{R}_{(a-3,b+1)}^{(3,-1)} \single  
\end{align*}



\begin{align*}
    \Rhg&= \frac{[4][6]}{{[2]}^2[12]}\Rhga = -\frac{[4][6]}{[2][12]}\Rhgb
        =- \frac{[4][6]}{[2][12]} \left(  \frac{1}{[3]}\Rhgc 
                       + \frac{[4][6]}{{[2]}^2[12]} \Rhgd \right)\\
        &= - \frac{[4][6]}{[2][12]} \left(  \frac{1}{[3]}
        \left( \Rhge -\frac{1}{\mathcal{K}_{(a-1,b-1)}^{(-1,1)}}\Rhgf \right) 
                       + \frac{[4][6]}{{[2]}^2[12]} \Rhgg \right)\\
       &= - \frac{[4][6]}{[2][12]} \left(  \frac{1}{[3]}
        \left( -\frac{[3]}{[2]}\Rhgh -\frac{1}{\mathcal{K}_{(a-1,b-1)}^{(-1,1)}}\Rhgi \right) 
                       + \frac{[4][6]}{{[2]}^2[12]} \Rhgj \right)\\         
       &= - \frac{[4][6]}{[2][12]} \Bigg(  \frac{1}{[3]}
                      \Bigg( -\frac{[3]}{[2]} -\frac{1}{\mathcal{K}_{(a-1,b-1)}^{(-1,1)}} \Bigg) 
                       + \frac{[4][6]}{{[2]}^2[12]} \Bigg) \single
\end{align*}


\begin{align*}
    &\Rhh = \frac{[4][6]}{{[2]}^2[12]}\Rhha
    = \frac{[4][6]}{[12]}\Rhhb
    = \frac{[4][6]}{[12]} \Bigg(  \frac{1}{[3]}
                      \Bigg( -\frac{[3]}{[2]} -\frac{1}{\mathcal{K}_{(a-1,b-1)}^{(-1,1)}} \Bigg) 
                       + \frac{[4][6]}{{[2]}^2[12]} \Bigg) \single\\
    &\Rhi=  \frac{[4][6]}{{[2]}^2[12]}\Rhia
    = - \frac{[4][6]}{[2][12]}\Rhib
    = - \frac{[4][6]}{[2][12]} \frac{[4][6]}{{[2]}^2[12]} \Rhic
    = \Bigg( \frac{[4][6]}{[2][12]} \Bigg)^2 \single \\
    &\Rhj = \frac{[4][6]}{{[2]}^2[12]}\Rhja = \frac{[4][6]}{[12]}\Rhjb
         = -\frac{{[4]}^2{[6]}^2}{[2]{[12]}^2} \single 
\end{align*}



\ \\ \\ \\ 
So we have:



\begin{align*}
& {\ }^{1,2} \mathcal{R}_{(a,b)}^{(0,0)} =
\frac{[4]{[6]}^2[18]}{[2][3][9][12]}
%
+ \frac{\mathcal{R}_{(a+1,b-1)}^{(-1,1)}}{\mathcal{R}_{(a,b-1)}^{(1,0)}}
\Bigg( \frac{[4]}{[3]}
 + \frac{1}{\mathcal{K}_{(a-1,b-1)}^{(-1,1)}} \Bigg)  
%
+ \frac{ \mathcal{R}_{(a-1,b)}^{(1,0)} }{\mathcal{R}_{(a,b-1)}^{(-1,1)}} 
\Bigg(\frac{[4]}{[3]} -  
 \frac{[2]}{[3]\mathcal{K}_{(a-1,b-1)}^{(-1,1)}\mathcal{K}_{(a-2,b-1)}^{(-1,1)}} \Bigg)\\
%                       
&+ \frac{ \mathcal{R}_{(a-3,b+1)}^{(3,-1)} }{\mathcal{R}_{(a,b-1)}^{(-3,2)}} 
\Bigg( \frac{[4]}{[3]} 
         +\frac{1}{[3]\mathcal{K}_{(a-1,b-1)}^{(-1,1)}
                    \mathcal{K}_{(a-2,b-1)}^{(-1,1)} 
                    \mathcal{K}_{(a-3,b-1)}^{(-1,1)}}
       \Bigg)
%
+ \frac{{\ }^{2,1} \mathcal{R}_{(a,b-1)}^{(0,0)}}{\mathcal{D}_{(a,b-1)}}
\Bigg( \frac{[4][6]}{[2][12]} \Bigg)^2 
%
+ \frac{{\ }^{1,1} \mathcal{R}_{(a,b-1)}^{(0,0)}}{\mathcal{D}_{(a,b-1)}}
\frac{{[4]}^2{[6]}^2}{[2]{[12]}^2} \\
%
&- \frac{{\ }^{2,2} \mathcal{R}_{(a,b-1)}^{(0,0)}}{\mathcal{D}_{(a,b-1)}}
 \frac{[4][6]}{[2][12]} \Bigg( \frac{1}{[2]}  
                       +\frac{1}{[3]\mathcal{K}_{(a-1,b-1)}^{(-1,1)}}  
                       - \frac{[4][6]}{{[2]}^2[12]} \Bigg)
%
- \frac{{\ }^{1,2} \mathcal{R}_{(a,b-1)}^{(0,0)}}{\mathcal{D}_{(a,b-1)}}
\frac{[4][6]}{[12]} \Bigg(  \frac{1}{[2]}
                        +\frac{1}{[3]\mathcal{K}_{(a-1,b-1)}^{(-1,1)}}  
                       - \frac{[4][6]}{{[2]}^2[12]} \Bigg)
\end{align*}





    
    


\def\single{
\begin{tric}
\draw[darkred,thick] (0,-0.1) rectangle (1.5,0.1) ;
\draw (0.75,0.1)--(0.75,1.5);
\draw (0.75,-0.1)--(0.75,-1.5);
\end{tric}
}


\def\thinsingle{
\begin{tric}
\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw (0.5,0.1)--(0.5,2);
\draw (0.5,-0.1)--(0.5,-2);
\end{tric}
}




\def\Rka{
\begin{tric}
\draw (0.5,1.3)--(0.8,1.3)--(1.1,1.3)
      (0.5,1.3)--(0.5,1.7) (0.8,1.3)--(0.8,1.7) (1.1,1.3)--(1.1,1.7);
\draw [double,thin] (0.5,1.3)--(0.5,0.2) (1.2,0.2)--(1.2,0.7);
\draw (1.2,0.7)--(1.5,1.2)--(1.8,0.7)--cycle;
\draw [double,thin] (1.5,1.2)--(1.1,1.3) (1.8,0.7)--(1.8,-0.7);

\draw (0.5,-1.3)--(0.8,-1.3)--(1.1,-1.3)
      (0.5,-1.3)--(0.5,-1.7) (0.8,-1.3)--(0.8,-1.7) (1.1,-1.3)--(1.1,-1.7);
\draw [double,thin] (0.5,-1.3)--(0.5,-0.2) (1.2,-0.2)--(1.2,-0.7)
                    (1.5,-1.2)--(1.1,-1.3);
\draw (1.2,-0.7)--(1.5,-1.2)--(1.8,-0.7)--cycle;

\draw (0.75,2.1)--(0.75,2.5) node[left,midway,scale=0.7] {$(a+3,b-2)$};
\draw (0.75,-2.1)--(0.75,-2.5) node[left,midway,scale=0.7] {$(a+3,b-2)$};
\draw (0.2,1.7)--(0.2,0.2) node[left,midway,scale=0.7] {$(a,b-2)$};
\draw (0.2,-1.7)--(0.2,-0.2)node[left,midway,scale=0.7] {$(a,b-2)$};
\draw[darkred,thick] (-0.3,-0.2) rectangle (1.5,0.2) node[pos=0.5,black,scale=0.7] {$(a,b)$};
\draw[darkred,thick] (-0.3,1.7) rectangle (1.5,2.1) 
node[pos=0.5,black,scale=0.7] {$(a+3,b-2)$};
\draw[darkred,thick] (-0.3,-2.1) rectangle (1.5,-1.7) 
node[pos=0.5,black,scale=0.7] {$(a+3,b-2)$};
\end{tric}
}




\def\Rkb{
\begin{tric}
\draw (0.5,1.3)--(0.8,1.3)--(1.1,1.3)
      (0.5,1.3)--(0.5,1.8) (0.8,1.3)--(0.8,1.8) (1.1,1.3)--(1.1,1.8);
\draw [double,thin] (0.5,1.3)--(0.5,0.15) (1.5,1.2)--(1.1,1.3) ;
\draw (1.2,0.7)--(1.5,1.2)--(1.8,0.7)--cycle;
\draw [double,thin] (1.8,0.7)--(1.8,-0.7) (1.2,-0.7)--(1.2,0.7);

\draw (0.5,-1.3)--(0.8,-1.3)--(1.1,-1.3)
      (0.5,-1.3)--(0.5,-1.8) (0.8,-1.3)--(0.8,-1.8) (1.1,-1.3)--(1.1,-1.8);
\draw [double,thin] (0.5,-1.3)--(0.5,-0.15) (1.5,-1.2)--(1.1,-1.3);
\draw (1.2,-0.7)--(1.5,-1.2)--(1.8,-0.7)--cycle;

\draw (0.75,2.1)--(0.75,2.5) ;
\draw (0.75,-2.1)--(0.75,-2.5) ;
\draw (0.2,1.8)--(0.2,0.15) ;
\draw (0.2,-1.8)--(0.2,-0.15) ;
\draw[darkred,thick] (0,-0.15) rectangle (0.8,0.15) ;
\draw[darkred,thick] (0,1.8) rectangle (1.5,2.1) ;
\draw[darkred,thick] (0,-2.1) rectangle (1.5,-1.8) ;
\end{tric}
}

%
\def\Rkba{
\begin{tric}
\draw (0.5,1.3)--(0.8,1.3)--(1.1,1.3)
      (0.5,1.3)--(0.5,1.8) (0.8,1.3)--(0.8,1.8) (1.1,1.3)--(1.1,1.8);
\draw [double,thin] (0.5,1.3)--(0.5,0.15) (1.5,1.2)--(1.1,1.3) ;
\draw (1.2,0.7)--(1.5,1.2)  (1.2,0.7)..controls(1.6,0.7)..(1.5,1.2);
\draw [double,thin](1.2,-0.7)--(1.2,0.7);

\draw (0.5,-1.3)--(0.8,-1.3)--(1.1,-1.3)
      (0.5,-1.3)--(0.5,-1.8) (0.8,-1.3)--(0.8,-1.8) (1.1,-1.3)--(1.1,-1.8);
\draw [double,thin] (0.5,-1.3)--(0.5,-0.15) (1.5,-1.2)--(1.1,-1.3);
\draw (1.2,-0.7)--(1.5,-1.2)  (1.2,-0.7)..controls(1.6,-0.7)..(1.5,-1.2);

\draw (0.75,2.1)--(0.75,2.5) ;
\draw (0.75,-2.1)--(0.75,-2.5) ;
\draw (0.2,1.8)--(0.2,0.15) ;
\draw (0.2,-1.8)--(0.2,-0.15) ;
\draw[darkred,thick] (0,-0.15) rectangle (0.8,0.15) ;
\draw[darkred,thick] (0,1.8) rectangle (1.5,2.1) ;
\draw[darkred,thick] (0,-2.1) rectangle (1.5,-1.8) ;
\end{tric}
}

%
\def\Rkbb{
\begin{tric}
\draw (0.5,1.3)--(0.8,1.3)--(1.1,1.3)
      (0.5,1.3)--(0.5,1.8) (0.8,1.3)--(0.8,1.8) (1.1,1.3)--(1.1,1.8);
\draw [double,thin] (0.5,1.3)--(0.5,0.15) (1.5,1.2)--(1.1,1.3) ;
\draw (1.2,0.7)..controls(1.5,0.7)..(1.5,0) (1.2,0.7)--(1.5,1.2)
      (1.5,1.2)..controls(1.7,1.2)..(1.7,0);
\draw [double,thin]  (1.2,-0.7)--(1.2,0.7);

\draw (0.5,-1.3)--(0.8,-1.3)--(1.1,-1.3)
      (0.5,-1.3)--(0.5,-1.8) (0.8,-1.3)--(0.8,-1.8) (1.1,-1.3)--(1.1,-1.8);
\draw [double,thin] (0.5,-1.3)--(0.5,-0.15) (1.5,-1.2)--(1.1,-1.3);
\draw (1.2,-0.7)..controls(1.5,-0.7)..(1.5,0)   (1.2,-0.7)--(1.5,-1.2)
      (1.5,-1.2)..controls(1.7,-1.2)..(1.7,0);

\draw (0.75,2.1)--(0.75,2.5) ;
\draw (0.75,-2.1)--(0.75,-2.5) ;
\draw (0.2,1.8)--(0.2,0.15) ;
\draw (0.2,-1.8)--(0.2,-0.15) ;
\draw[darkred,thick] (0,-0.15) rectangle (0.8,0.15) ;
\draw[darkred,thick] (0,1.8) rectangle (1.5,2.1) ;
\draw[darkred,thick] (0,-2.1) rectangle (1.5,-1.8) ;
\end{tric}
}

%
\def\Rkbc{
\begin{tric}
\draw (0.5,1.3)--(0.8,1.3)--(1.1,1.3)
      (0.5,1.3)--(0.5,1.8) (0.8,1.3)--(0.8,1.8) (1.1,1.3)--(1.1,1.8);
\draw [double,thin] (0.5,1.3)--(0.5,0.15) (1.5,1.2)--(1.1,1.3) ;
\draw (1.2,0.7)..controls(1.5,0.7)..(1.5,0) (1.2,0.7)--(1.5,1.2)
      (1.5,1.2)..controls(1.7,1.2)..(1.7,0) (1.5,0)--(1.7,0);
\draw [double,thin]  (1.2,-0.7)--(1.2,0.7);

\draw (0.5,-1.3)--(0.8,-1.3)--(1.1,-1.3)
      (0.5,-1.3)--(0.5,-1.8) (0.8,-1.3)--(0.8,-1.8) (1.1,-1.3)--(1.1,-1.8);
\draw [double,thin] (0.5,-1.3)--(0.5,-0.15) (1.5,-1.2)--(1.1,-1.3);
\draw (1.2,-0.7)..controls(1.5,-0.7)..(1.5,0)   (1.2,-0.7)--(1.5,-1.2)
      (1.5,-1.2)..controls(1.7,-1.2)..(1.7,0);

\draw (0.75,2.1)--(0.75,2.5) ;
\draw (0.75,-2.1)--(0.75,-2.5) ;
\draw (0.2,1.8)--(0.2,0.15) ;
\draw (0.2,-1.8)--(0.2,-0.15) ;
\draw[darkred,thick] (0,-0.15) rectangle (0.8,0.15) ;
\draw[darkred,thick] (0,1.8) rectangle (1.5,2.1) ;
\draw[darkred,thick] (0,-2.1) rectangle (1.5,-1.8) ;
\end{tric}
}

%
\def\Rkbd{
\begin{tric}
\draw (0.5,1.3)--(0.8,1.3)--(1.1,1.3)
      (0.5,1.3)--(0.5,1.8) (0.8,1.3)--(0.8,1.8) (1.1,1.3)--(1.1,1.8);
\draw [double,thin] (0.5,1.3)--(0.5,0.15) (1.1,1.3)--(1.1,-1.3);

\draw (0.5,-1.3)--(0.8,-1.3)--(1.1,-1.3)
      (0.5,-1.3)--(0.5,-1.8) (0.8,-1.3)--(0.8,-1.8) (1.1,-1.3)--(1.1,-1.8);
\draw [double,thin] (0.5,-1.3)--(0.5,-0.15) ;

\draw (0.75,2.1)--(0.75,2.5) ;
\draw (0.75,-2.1)--(0.75,-2.5) ;
\draw (0.2,1.8)--(0.2,0.15) ;
\draw (0.2,-1.8)--(0.2,-0.15) ;
\draw[darkred,thick] (0,-0.15) rectangle (0.8,0.15) ;
\draw[darkred,thick] (0,1.8) rectangle (1.5,2.1) ;
\draw[darkred,thick] (0,-2.1) rectangle (1.5,-1.8) ;
\end{tric}
}




\def\Rkc{
\begin{tric}
\draw (0.4,0.5)--(0.6,0.5)--(0.8,0.5)
      (0.4,0.5)--(0.4,0.1) (0.6,0.5)--(0.6,0.1) (0.8,0.5)--(0.8,0.1);
\draw (1.3,1.5)--(1,1.5)--(0.7,1.5)
      (1.3,1.5)--(1.3,1.9) (1,1.5)--(1,1.9) (0.7,1.5)--(0.7,1.9);
\draw[double,thin] (0.4,0.5)--(0.4,0.9) (0.7,1.5)--(0.7,1.1)
     (1.3,1.5)--(1.6,1.4) (1.4,1.2)..controls(1.4,0.5)..(0.8,0.5);
\draw (1.6,1.4)--(1.4,1.2)--(1.8,1.2)--cycle;
\draw[double,thin] (1.8,1.2)--(1.8,-1.2);

\draw (0.4,-0.5)--(0.6,-0.5)--(0.8,-0.5)
      (0.4,-0.5)--(0.4,-0.1) (0.6,-0.5)--(0.6,-0.1) (0.8,-0.5)--(0.8,-0.1);
\draw (1.3,-1.5)--(1,-1.5)--(0.7,-1.5)
      (1.3,-1.5)--(1.3,-1.9) (1,-1.5)--(1,-1.9) (0.7,-1.5)--(0.7,-1.9);
\draw[double,thin] (0.4,-0.5)--(0.4,-0.9) (0.7,-1.5)--(0.7,-1.1)
     (1.3,-1.5)--(1.6,-1.4) (1.4,-1.2)..controls(1.4,-0.5)..(0.8,-0.5);
\draw (1.6,-1.4)--(1.4,-1.2)--(1.8,-1.2)--cycle;

\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1,1.1) ;
\draw[darkred, thick] (0,-0.9) rectangle (1,-1.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.9)--(0.2,1.1);
\draw (0.2,-1.9)--(0.2,-1.1);
\draw (0.2,0.1)--(0.2,0.9);
\draw (0.2,-0.1)--(0.2,-0.9);
\end{tric}
}

%
\def\Rkca{
\begin{tric}
\draw (0.4,0.5)--(0.6,0.5)--(0.8,0.5)
      (0.4,0.5)--(0.4,0.1) (0.6,0.5)--(0.6,0.1) (0.8,0.5)--(0.8,0.1);
\draw (1.3,1.5)--(1,1.5)--(0.7,1.5)
      (1.3,1.5)--(1.3,1.9) (1,1.5)--(1,1.9) (0.7,1.5)--(0.7,1.9);
\draw[double,thin] (0.4,0.5)--(0.4,0.9) (0.7,1.5)--(0.7,1.1)
     (1.3,1.5)--(1.6,1.4) (1.4,1.2)..controls(1.4,0.5)..(0.8,0.5);
\draw (1.6,1.4)--(1.4,1.2)--(1.8,1.2)--cycle;
\draw[double,thin] (1.8,1.2)--(1.8,-1.2);

\draw (0.4,-0.5)--(0.6,-0.5)--(0.8,-0.5)
      (0.4,-0.5)--(0.4,-0.1) (0.6,-0.5)--(0.6,-0.1) (0.8,-0.5)--(0.8,-0.1);
\draw (1.3,-1.5)--(1,-1.5)--(0.7,-1.5)
      (1.3,-1.5)--(1.3,-1.9) (1,-1.5)--(1,-1.9) (0.7,-1.5)--(0.7,-1.9);
\draw[double,thin] (0.4,-0.5)--(0.7,-1.5)
     (1.3,-1.5)--(1.6,-1.4) (1.4,-1.2)..controls(1.4,-0.5)..(0.8,-0.5);
\draw (1.6,-1.4)--(1.4,-1.2)--(1.8,-1.2)--cycle;

\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1,1.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.9)--(0.2,1.1);
\draw (0.2,-1.9)--(0.2,-0.1);
\draw (0.2,0.1)--(0.2,0.9);
\end{tric}
}

%
\def\Rkcb{
\begin{tric}
\draw (0.4,0.5)--(0.6,0.5)--(0.8,0.5)
      (0.4,0.5)--(0.4,0.1) (0.6,0.5)--(0.6,0.1) (0.8,0.5)--(0.8,0.1);
\draw (1.3,1.5)--(1,1.5)--(0.7,1.5)
      (1.3,1.5)--(1.3,1.9) (1,1.5)--(1,1.9) (0.7,1.5)--(0.7,1.9);
\draw[double,thin] (0.4,0.5)--(0.4,0.9) (0.7,1.5)--(0.7,1.1)
     (1.3,1.5)--(1.6,1.4) (1.4,1.2)..controls(1.4,0.5)..(0.8,0.5);
\draw (1.6,1.4)--(1.4,1.2)--(1.8,1.2)--cycle;
\draw[double,thin] (1.8,1.2)--(1.8,-1.2);

\draw (1.6,-1.4)--(1.4,-1.2)--(1.8,-1.2)--cycle;
\draw (0.4,-1.4)--(0.6,-1.4)--(0.8,-1.4)  (0.9,-1.6)--(1.1,-1.6)--(1.3,-1.6)
        (0.4,-1.4)--(0.4,-1.1) (0.6,-1.4)--(0.6,-1.1) (0.8,-1.4)--(0.8,-1.1)
        (0.9,-1.6)--(0.9,-1.9) (1.1,-1.6)--(1.1,-1.9) (1.3,-1.6)--(1.3,-1.9);
\draw (0.4,-0.6)--(0.6,-0.6)--(0.8,-0.6)  (0.9,-0.4)--(1.1,-0.4)--(1.3,-0.4)
        (0.4,-0.6)--(0.4,-0.9) (0.6,-0.6)--(0.6,-0.9) (0.8,-0.6)--(0.8,-0.9)
        (0.9,-0.4)--(0.9,-0.1) (1.1,-0.4)--(1.1,-0.1) (1.3,-0.4)--(1.3,-0.1);
\draw[double,thin] (0.4,-0.6)--(0.4,-0.1) (0.4,-1.4)--(0.4,-1.9)
                  (0.8,-1.4)--(0.9,-1.6) (0.8,-0.6)--(0.9,-0.4)
                  (1.3,-0.4)--(1.4,-1.2) (1.3,-1.6)--(1.6,-1.4);

\draw[darkred,thick] (0,-0.1) rectangle (1.5,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1,1.1) ;
\draw[darkred, thick] (0,-0.9) rectangle (1,-1.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.9)--(0.2,1.1);
\draw (0.2,-1.9)--(0.2,-1.1);
\draw (0.2,0.1)--(0.2,0.9);
\draw (0.2,-0.1)--(0.2,-0.9);
\end{tric}
}

%
\def\Rkcc{
\begin{tric}
\draw (0.4,0.5)--(0.6,0.5)--(0.8,0.5)
      (0.4,0.5)--(0.4,0.1) (0.6,0.5)--(0.6,0.1) (0.8,0.5)--(0.8,0.1);
\draw (1.3,1.5)--(1,1.5)--(0.7,1.5)
      (1.3,1.5)--(1.3,1.9) (1,1.5)--(1,1.9) (0.7,1.5)--(0.7,1.9);
\draw[double,thin] (0.4,0.5)--(0.4,0.9) (0.7,1.5)--(0.7,1.1)
     (1.3,1.5)--(1.6,1.4) (1.4,1.2)..controls(1.4,0.5)..(0.8,0.5);
\draw (1.6,1.4)--(1.4,1.2)--(1.8,1.2)--cycle;
\draw[double,thin] (1.8,1.2)--(1.8,-1.2);

\draw (0.4,-0.5)--(0.6,-0.5)
      (0.4,-0.5)--(0.4,-0.1) (0.6,-0.5)--(0.6,-0.1);
\draw (1.3,-1.5)--(1,-1.5)--(0.7,-1.5)
      (1.3,-1.5)--(1.3,-1.9) (1,-1.5)--(1,-1.9) (0.7,-1.5)--(0.7,-1.9);
\draw[double,thin] (0.4,-0.5)--(0.7,-1.5) (1.3,-1.5)--(1.6,-1.4);
\draw (0.6,-0.5)--(1.6,-1.4)--(1.8,-1.2)--(0.8,-0.1) ;

\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1,1.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.9)--(0.2,1.1);
\draw (0.2,-1.9)--(0.2,-0.1);
\draw (0.2,0.1)--(0.2,0.9);
\end{tric}
}

%
\def\Rkcd{
\begin{tric}
\draw (0.4,0.5)--(0.6,0.5)--(0.8,0.5)
      (0.4,0.5)--(0.4,0.1) (0.6,0.5)--(0.6,0.1) (0.8,0.5)--(0.8,0.1);
\draw (1.3,1.5)--(1,1.5)--(0.7,1.5)
      (1.3,1.5)--(1.3,1.9) (1,1.5)--(1,1.9) (0.7,1.5)--(0.7,1.9);
\draw[double,thin] (0.4,0.5)--(0.4,0.9) (0.7,1.5)--(0.7,1.1)
     (1.3,1.5)--(1.6,1.4) (1.4,1.2)..controls(1.4,0.5)..(0.8,0.5);
\draw (1.6,1.4)--(1.4,1.2)--(1.8,1.2)--cycle;
\draw[double,thin] (1.8,1.2)--(1.8,-1.2);

\draw (0.4,-0.5)--(0.6,-0.5)
      (0.4,-0.5)--(0.4,-0.1) (0.6,-0.5)--(0.6,-0.1);
\draw (1.3,-1.5)--(1,-1.5)--(0.7,-1.5)
      (1.3,-1.5)--(1.3,-1.9) (1,-1.5)--(1,-1.9) (0.7,-1.5)--(0.7,-1.9);
\draw[double,thin] (0.4,-0.5)--(0.7,-1.5) (1.3,-1.5)--(1.6,-1.4);
\draw (0.6,-0.5)--(1.6,-1.4)--(1.8,-1.2)--(0.8,-0.1) (1.1,-0.95)--(1.3,-0.65);

\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1,1.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.9)--(0.2,1.1);
\draw (0.2,-1.9)--(0.2,-0.1);
\draw (0.2,0.1)--(0.2,0.9);
\end{tric}
}

%
\def\Rkce{
\begin{tric}
\draw (0.4,0.5)--(0.6,0.5)--(0.8,0.5)
      (0.4,0.5)--(0.4,0.1) (0.6,0.5)--(0.6,0.1) (0.8,0.5)--(0.8,0.1);
\draw (1.3,1.5)--(1,1.5)--(0.7,1.5)
      (1.3,1.5)--(1.3,1.9) (1,1.5)--(1,1.9) (0.7,1.5)--(0.7,1.9);
\draw[double,thin] (0.4,0.5)--(0.4,0.9) (0.7,1.5)--(0.7,1.1)
     (1.3,1.5)--(1.6,1.4) (1.4,1.2)..controls(1.4,0.5)..(0.8,0.5);
\draw (1.6,1.4)--(1.4,1.2)--(1.8,1.2)--cycle;
\draw[double,thin] (1.8,1.2)--(1.8,-1.2);

\draw (1.6,-1.4)--(1.4,-1.2)--(1.8,-1.2)--cycle;
\draw (0.4,-0.6)--(0.6,-0.6)--(0.8,-0.6)  (0.9,-0.4)--(1.1,-0.4)--(1.3,-0.4)
        (0.4,-0.6)--(0.4,-0.9) (0.6,-0.6)--(0.6,-0.9) (0.8,-0.6)--(0.8,-0.9)
        (0.9,-0.4)--(0.9,-0.1) (1.1,-0.4)--(1.1,-0.1) (1.3,-0.4)--(1.3,-0.1);
\draw[double,thin] (0.4,-0.6)--(0.4,-0.1) 
                   (0.8,-0.6)--(0.9,-0.4)
                  (1.3,-0.4)--(1.4,-1.2) (1.3,-1.9)--(1.6,-1.4);

\draw[darkred,thick] (0,-0.1) rectangle (1.5,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1,1.1) ;
\draw[darkred, thick] (0,-0.9) rectangle (1,-1.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.9)--(0.2,1.1);
\draw (0.2,-1.9)--(0.2,-1.1);
\draw (0.2,0.1)--(0.2,0.9);
\draw (0.2,-0.1)--(0.2,-0.9);
\end{tric}
}

%
\def\Rkcf{
\begin{tric}
\draw (0.4,0.5)--(0.6,0.5)--(0.8,0.5)
      (0.4,0.5)--(0.4,0.1) (0.6,0.5)--(0.6,0.1) (0.8,0.5)--(0.8,0.1);
\draw (1.3,1.5)--(1,1.5)--(0.7,1.5)
      (1.3,1.5)--(1.3,1.9) (1,1.5)--(1,1.9) (0.7,1.5)--(0.7,1.9);
\draw[double,thin] (0.4,0.5)--(0.4,0.9) (0.7,1.5)--(0.7,1.1)
     (1.3,1.5)--(1.6,1.4) (1.4,1.2)..controls(1.4,0.5)..(0.8,0.5);
\draw (1.6,1.4)--(1.4,1.2)--(1.8,1.2)--cycle;
\draw[double,thin] (1.8,1.2)--(1.8,-1.2);

\draw (1.8,-1.2)..controls(0.8,-0.5)..(0.8,-0.1) (1.8,-1.2)..controls(1,-1.5)..(1,-1.9);

\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1,1.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.9)--(0.2,1.1);
\draw (0.2,-1.9)--(0.2,-0.1);
\draw (0.2,0.1)--(0.2,0.9);
\end{tric}
}

%
\def\Rkcg{
\begin{tric}
\draw (0.4,0.5)--(0.6,0.5)--(0.8,0.5)
      (0.4,0.5)--(0.4,0.1) (0.6,0.5)--(0.6,0.1) (0.8,0.5)--(0.8,0.1);
\draw (1.3,1.5)--(1,1.5)--(0.7,1.5)
      (1.3,1.5)--(1.3,1.9) (1,1.5)--(1,1.9) (0.7,1.5)--(0.7,1.9);
\draw[double,thin] (0.4,0.5)--(0.4,0.9) (0.7,1.5)--(0.7,1.1)
     (1.3,1.5)--(1.6,1.4) (1.4,1.2)..controls(1.4,0.5)..(0.8,0.5);
\draw (1.6,1.4)--(1.4,1.2)--(1.8,1.2)--cycle;
\draw[double,thin] (1.8,1.2)--(1.8,-1.2);

\draw (0.4,-0.5)--(0.6,-0.5)
      (0.4,-0.5)--(0.4,-0.1) (0.6,-0.5)--(0.6,-0.1);
\draw (1,-1.5)--(0.7,-1.5)
      (1,-1.5)--(1,-1.9) (0.7,-1.5)--(0.7,-1.9);
\draw[double,thin] (0.4,-0.5)--(0.7,-1.5) ;
\draw (0.6,-0.5)--(1.1,-0.95)--(1,-1.5) (1.3,-1.9)--(1.8,-1.2)--(0.8,-0.1) 
       (1.1,-0.95)--(1.3,-0.65);

\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1,1.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.9)--(0.2,1.1);
\draw (0.2,-1.9)--(0.2,-0.1);
\draw (0.2,0.1)--(0.2,0.9);
\end{tric}
}

%
\def\Rkch{
\begin{tric}
\draw (0.4,0.5)--(0.6,0.5)--(0.8,0.5)
      (0.4,0.5)--(0.4,0.1) (0.6,0.5)--(0.6,0.1) (0.8,0.5)--(0.8,0.1);
\draw (1.3,1.5)--(1,1.5)--(0.7,1.5)
      (1.3,1.5)--(1.3,1.9) (1,1.5)--(1,1.9) (0.7,1.5)--(0.7,1.9);
\draw[double,thin] (0.4,0.5)--(0.4,0.9) (0.7,1.5)--(0.7,1.1)
     (1.3,1.5)--(1.6,1.4) (1.4,1.2)..controls(1.4,0.5)..(0.8,0.5);
\draw (1.6,1.4)--(1.4,1.2)--(1.8,1.2)--cycle;
\draw[double,thin] (1.8,1.2)--(1.8,-1.2);

\draw (0.4,-0.5)--(0.6,-0.5)
      (0.4,-0.5)--(0.4,-0.1) (0.6,-0.5)--(0.6,-0.1);
\draw (1,-1.5)--(0.7,-1.5)
      (1,-1.5)--(1,-1.9) (0.7,-1.5)--(0.7,-1.9);
\draw[double,thin] (0.4,-0.5)--(0.7,-1.5) ;
\draw (0.6,-0.5)--(1.1,-0.95)--(1,-1.5) (1.3,-1.9)--(1.8,-1.2)--(0.8,-0.1) 
       (1.1,-0.95)--(1.3,-0.65) (1.05,-1.235)--(1.55,-1.55);

\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1,1.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.9)--(0.2,1.1);
\draw (0.2,-1.9)--(0.2,-0.1);
\draw (0.2,0.1)--(0.2,0.9);
\end{tric}
}

%
\def\Rkci{
\begin{tric}
\draw (0.4,0.5)--(0.6,0.5)--(0.8,0.5)
      (0.4,0.5)--(0.4,0.1) (0.6,0.5)--(0.6,0.1) (0.8,0.5)--(0.8,0.1);
\draw (1.3,1.5)--(1,1.5)--(0.7,1.5)
      (1.3,1.5)--(1.3,1.9) (1,1.5)--(1,1.9) (0.7,1.5)--(0.7,1.9);
\draw[double,thin] (0.4,0.5)--(0.4,0.9) (0.7,1.5)--(0.7,1.1)
     (1.3,1.5)--(1.6,1.4) (1.4,1.2)..controls(1.4,0.5)..(0.8,0.5);
\draw (1.6,1.4)--(1.4,1.2)--(1.8,1.2)--cycle;
\draw[double,thin] (1.8,1.2)--(1.8,-1.2);

\draw (1.6,-1.4)--(1.4,-1.2)--(1.8,-1.2)--cycle;
\draw[double,thin] (1.3,-0.1)--(1.4,-1.2) (1.3,-1.9)--(1.6,-1.4);
                  
\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.9)--(0.2,1.1);
\draw (0.2,0.1)--(0.2,0.9);
\draw (0.2,-0.1)--(0.2,-1.9);
\draw[darkred,thick] (0,-0.1) rectangle (1.5,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1,1.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\end{tric}
}









\def\Rkd{
\begin{tric}
\draw (0.4,0.5)--(0.8,0.5)
      (0.4,0.5)--(0.4,0.1)  (0.8,0.5)--(0.8,0.1) (0.4,0.5)--(0.4,0.9);
\draw (1.3,1.5)--(1,1.5)--(0.7,1.5)
      (1.3,1.5)--(1.3,1.9) (1,1.5)--(1,1.9) (0.7,1.5)--(0.7,1.9);
\draw[double,thin]  (0.7,1.5)--(0.7,1.1)
     (1.3,1.5)--(1.6,1.4) (1.4,1.2)..controls(1.4,0.5)..(0.8,0.5);
\draw (1.6,1.4)--(1.4,1.2)--(1.8,1.2)--cycle;
\draw[double,thin] (1.8,1.2)--(1.8,-1.2);

\draw (0.4,-0.5)--(0.8,-0.5)
      (0.4,-0.5)--(0.4,-0.1) (0.8,-0.5)--(0.8,-0.1) (0.4,-0.5)--(0.4,-0.9);
\draw (1.3,-1.5)--(1,-1.5)--(0.7,-1.5)
      (1.3,-1.5)--(1.3,-1.9) (1,-1.5)--(1,-1.9) (0.7,-1.5)--(0.7,-1.9);
\draw[double,thin]  (0.7,-1.5)--(0.7,-1.1)
     (1.3,-1.5)--(1.6,-1.4) (1.4,-1.2)..controls(1.4,-0.5)..(0.8,-0.5);
\draw (1.6,-1.4)--(1.4,-1.2)--(1.8,-1.2)--cycle;

\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1,1.1) ;
\draw[darkred, thick] (0,-0.9) rectangle (1,-1.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.9)--(0.2,1.1);
\draw (0.2,-1.9)--(0.2,-1.1);
\draw (0.2,0.1)--(0.2,0.9);
\draw (0.2,-0.1)--(0.2,-0.9);
\end{tric}
}

%
\def\Rkda{
\begin{tric}
\draw (0.4,0.5)--(0.8,0.5)
      (0.4,0.5)--(0.4,0.1)  (0.8,0.5)--(0.8,0.1) (0.4,0.5)--(0.4,0.9);
\draw (1.3,1.5)--(1,1.5)--(0.7,1.5)
      (1.3,1.5)--(1.3,1.9) (1,1.5)--(1,1.9) (0.7,1.5)--(0.7,1.9);
\draw[double,thin]  (0.7,1.5)--(0.7,1.1)
     (1.3,1.5)--(1.6,1.4) (1.4,1.2)..controls(1.4,0.5)..(0.8,0.5);
\draw (1.6,1.4)--(1.4,1.2)--(1.8,1.2)--cycle;
\draw[double,thin] (1.8,1.2)--(1.8,-1.2);

\draw (0.7,-0.4)--(0.9,-0.4)--(0.9,-0.1)
      (0.4,-0.9)--(0.4,-0.6)--(0.6,-0.6)--(0.7,-0.4)--(0.7,-0.1) ;
\draw[double,thin] (0.6,-0.6)--(0.6,-0.9) (0.4,-0.1)--(0.4,-0.6);
\draw (1.3,-1.5)--(1,-1.5)--(0.7,-1.5)
      (1.3,-1.5)--(1.3,-1.9) (1,-1.5)--(1,-1.9) (0.7,-1.5)--(0.7,-1.9);
\draw[double,thin]  (0.7,-1.5)--(0.7,-1.1)
     (1.3,-1.5)--(1.6,-1.4) (1.4,-1.2)..controls(1.4,-0.5)..(0.9,-0.4);
\draw (1.6,-1.4)--(1.4,-1.2)--(1.8,-1.2)--cycle;

\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1,1.1) ;
\draw[darkred, thick] (0,-0.9) rectangle (1,-1.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.9)--(0.2,1.1);
\draw (0.2,-1.9)--(0.2,-1.1);
\draw (0.2,0.1)--(0.2,0.9);
\draw (0.2,-0.1)--(0.2,-0.9);
\end{tric}
}

%
\def\Rkdb{
\begin{tric}
\draw (0.4,0.5)--(0.8,0.5)
      (0.4,0.5)--(0.4,0.1)  (0.8,0.5)--(0.8,0.1) (0.4,0.5)--(0.4,0.9);
\draw (1.3,1.5)--(1,1.5)--(0.7,1.5)
      (1.3,1.5)--(1.3,1.9) (1,1.5)--(1,1.9) (0.7,1.5)--(0.7,1.9);
\draw[double,thin]  (0.7,1.5)--(0.7,1.1)
     (1.3,1.5)--(1.6,1.4) (1.4,1.2)..controls(1.4,0.5)..(0.8,0.5);
\draw (1.6,1.4)--(1.4,1.2)--(1.8,1.2)--cycle;
\draw[double,thin] (1.8,1.2)--(1.8,-1.2);

\draw (0.7,-0.4)--(0.9,-0.4)--(0.9,-0.1)
      (0.4,-1.9)--(0.4,-0.6)--(0.6,-0.6)--(0.7,-0.4)--(0.7,-0.1) ;
\draw[double,thin](0.4,-0.1)--(0.4,-0.6);
\draw (1.3,-1.5)--(1,-1.5)--(0.7,-1.5)
      (1.3,-1.5)--(1.3,-1.9) (1,-1.5)--(1,-1.9) (0.7,-1.5)--(0.7,-1.9);
\draw[double,thin]  (0.7,-1.5)--(0.6,-0.6)
     (1.3,-1.5)--(1.6,-1.4) (1.4,-1.2)..controls(1.4,-0.5)..(0.9,-0.4);
\draw (1.6,-1.4)--(1.4,-1.2)--(1.8,-1.2)--cycle;

\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1,1.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.9)--(0.2,1.1);
\draw (0.2,-1.9)--(0.2,-0.1);
\draw (0.2,0.1)--(0.2,0.9);
\end{tric}
}

%
\def\Rkdc{
\begin{tric}
\draw (0.4,0.5)--(0.8,0.5)
      (0.4,0.5)--(0.4,0.1)  (0.8,0.5)--(0.8,0.1) (0.4,0.5)--(0.4,0.9);
\draw (1.3,1.5)--(1,1.5)--(0.7,1.5)
      (1.3,1.5)--(1.3,1.9) (1,1.5)--(1,1.9) (0.7,1.5)--(0.7,1.9);
\draw[double,thin]  (0.7,1.5)--(0.7,1.1)
     (1.3,1.5)--(1.6,1.4) (1.4,1.2)..controls(1.4,0.5)..(0.8,0.5);
\draw (1.6,1.4)--(1.4,1.2)--(1.8,1.2)--cycle;
\draw[double,thin] (1.8,1.2)--(1.8,-1.2);

\draw (0.7,-0.4)--(0.9,-0.4)--(0.9,-0.1)
      (0.4,-1.9)--(0.4,-0.6)--(0.7,-1.9)   (1,-1.5)--(0.7,-0.4)--(0.7,-0.1) 
      (0.55,-1.25)--(0.85,-0.95);
\draw[double,thin](0.4,-0.1)--(0.4,-0.6);
\draw (1.3,-1.5)--(1,-1.5)
      (1.3,-1.5)--(1.3,-1.9) (1,-1.5)--(1,-1.9) ;
\draw[double,thin] 
     (1.3,-1.5)--(1.6,-1.4) (1.4,-1.2)..controls(1.4,-0.5)..(0.9,-0.4);
\draw (1.6,-1.4)--(1.4,-1.2)--(1.8,-1.2)--cycle;

\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1,1.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.9)--(0.2,1.1);
\draw (0.2,-1.9)--(0.2,-0.1);
\draw (0.2,0.1)--(0.2,0.9);
\end{tric}
}

%
\def\Rkdd{
\begin{tric}
\draw (0.4,0.5)--(0.8,0.5)
      (0.4,0.5)--(0.4,0.1)  (0.8,0.5)--(0.8,0.1) (0.4,0.5)--(0.4,0.9);
\draw (1.3,1.5)--(1,1.5)--(0.7,1.5)
      (1.3,1.5)--(1.3,1.9) (1,1.5)--(1,1.9) (0.7,1.5)--(0.7,1.9);
\draw[double,thin]  (0.7,1.5)--(0.7,1.1)
     (1.3,1.5)--(1.6,1.4) (1.4,1.2)..controls(1.4,0.5)..(0.8,0.5);
\draw (1.6,1.4)--(1.4,1.2)--(1.8,1.2)--cycle;
\draw[double,thin] (1.8,1.2)--(1.8,-1.2);

\draw  (0.4,-1.9)--(0.4,-0.6)--(0.7,-1.9)   (1,-1.5)--(0.7,-0.4)--(0.7,-0.1) 
      (0.55,-1.25)--(0.85,-0.95);
\draw[double,thin](0.4,-0.1)--(0.4,-0.6);
\draw (1.3,-1.5)--(1,-1.5)
      (1.3,-1.5)--(1.3,-1.9) (1,-1.5)--(1,-1.9) ;
\draw[double,thin] (1.3,-1.5)--(1.6,-1.4) ;
\draw (0.7,-0.4)--(1.6,-1.4)--(1.8,-1.2)--(0.9,-0.1) (1.15,-0.9)--(1.35,-0.65);

\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1,1.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.9)--(0.2,1.1);
\draw (0.2,-1.9)--(0.2,-0.1);
\draw (0.2,0.1)--(0.2,0.9);
\end{tric}
}

%
\def\Rkde{
\begin{tric}
\draw (0.4,0.5)--(0.8,0.5)
      (0.4,0.5)--(0.4,0.1)  (0.8,0.5)--(0.8,0.1) (0.4,0.5)--(0.4,0.9);
\draw (1.3,1.5)--(1,1.5)--(0.7,1.5)
      (1.3,1.5)--(1.3,1.9) (1,1.5)--(1,1.9) (0.7,1.5)--(0.7,1.9);
\draw[double,thin]  (0.7,1.5)--(0.7,1.1)
     (1.3,1.5)--(1.6,1.4) (1.4,1.2)..controls(1.4,0.5)..(0.8,0.5);
\draw (1.6,1.4)--(1.4,1.2)--(1.8,1.2)--cycle;
\draw[double,thin] (1.8,1.2)--(1.8,-1.2);

\draw  (0.4,-1.9)--(0.4,-0.6)--(0.7,-1.9)   (1,-1.5)--(0.7,-0.4)--(0.7,-0.1) 
      (0.55,-1.25)--(0.85,-0.95);
\draw[double,thin](0.4,-0.1)--(0.4,-0.6);
\draw (1.15,-0.9)--(1,-1.5) (1,-1.5)--(1,-1.9) ;
\draw (0.7,-0.4)--(1.15,-0.9) (1.3,-1.9)--(1.8,-1.2)--(0.9,-0.1) (1.15,-0.9)--(1.35,-0.65);

\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1,1.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.9)--(0.2,1.1);
\draw (0.2,-1.9)--(0.2,-0.1);
\draw (0.2,0.1)--(0.2,0.9);
\end{tric}
}

%
\def\Rkdf{
\begin{tric}
\draw (0.4,0.5)--(0.8,0.5)
      (0.4,0.5)--(0.4,0.1)  (0.8,0.5)--(0.8,0.1) (0.4,0.5)--(0.4,0.9);
\draw (1.3,1.5)--(1,1.5)--(0.7,1.5)
      (1.3,1.5)--(1.3,1.9) (1,1.5)--(1,1.9) (0.7,1.5)--(0.7,1.9);
\draw[double,thin]  (0.7,1.5)--(0.7,1.1)
     (1.3,1.5)--(1.6,1.4) (1.4,1.2)..controls(1.4,0.5)..(0.8,0.5);
\draw (1.6,1.4)--(1.4,1.2)--(1.8,1.2)--cycle;
\draw[double,thin] (1.8,1.2)--(1.8,-1.2);

\draw  (0.4,-1.9)--(0.4,-0.6)--(0.7,-1.9)   (1,-1.5)--(0.7,-0.4)--(0.7,-0.1) 
      (0.55,-1.25)--(0.85,-0.95);
\draw[double,thin](0.4,-0.1)--(0.4,-0.6);
\draw (1.15,-0.9)--(1,-1.5) (1,-1.5)--(1,-1.9) ;
\draw (0.7,-0.4)--(1.15,-0.9) (1.3,-1.9)--(1.8,-1.2)--(0.9,-0.1) 
         (1.15,-0.9)--(1.35,-0.65)      (1.075,-1.2)--(1.55,-1.55);

\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1,1.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.9)--(0.2,1.1);
\draw (0.2,-1.9)--(0.2,-0.1);
\draw (0.2,0.1)--(0.2,0.9);
\end{tric}
}

%
\def\Rkdg{
\begin{tric}
\draw (0.4,0.5)--(0.8,0.5)
      (0.4,0.5)--(0.4,0.1)  (0.8,0.5)--(0.8,0.1) (0.4,0.5)--(0.4,0.9);
\draw (1.3,1.5)--(1,1.5)--(0.7,1.5)
      (1.3,1.5)--(1.3,1.9) (1,1.5)--(1,1.9) (0.7,1.5)--(0.7,1.9);
\draw[double,thin]  (0.7,1.5)--(0.7,1.1)
     (1.3,1.5)--(1.6,1.4) (1.4,1.2)..controls(1.4,0.5)..(0.8,0.5);
\draw (1.6,1.4)--(1.4,1.2)--(1.8,1.2)--cycle;
\draw[double,thin] (1.8,1.2)--(1.8,-1.2);

\draw  (0.4,-1.9)--(0.4,-0.6)--(0.7,-1.9)   (0.85,-0.95)--(0.7,-0.1) 
      (0.55,-1.25)--(0.85,-0.95)--(1,-1.5);
\draw[double,thin](0.4,-0.1)--(0.4,-0.6);
\draw (1.35,-0.65)--(1,-1.5) (1,-1.5)--(1,-1.9) ;
\draw  (1.3,-1.9)--(1.8,-1.2)--(0.9,-0.1) ;

\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1,1.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.9)--(0.2,1.1);
\draw (0.2,-1.9)--(0.2,-0.1);
\draw (0.2,0.1)--(0.2,0.9);
\end{tric}
}

%
\def\Rkdh{
\begin{tric}
\draw (0.4,0.5)--(0.8,0.5)
      (0.4,0.5)--(0.4,0.1)  (0.8,0.5)--(0.8,0.1) (0.4,0.5)--(0.4,0.9);
\draw (1.3,1.5)--(1,1.5)--(0.7,1.5)
      (1.3,1.5)--(1.3,1.9) (1,1.5)--(1,1.9) (0.7,1.5)--(0.7,1.9);
\draw[double,thin]  (0.7,1.5)--(0.7,1.1)
     (1.3,1.5)--(1.6,1.4) (1.4,1.2)..controls(1.4,0.5)..(0.8,0.5);
\draw (1.6,1.4)--(1.4,1.2)--(1.8,1.2)--cycle;
\draw[double,thin] (1.8,1.2)..controls(1.8,-1)..(1.2,-1);

\draw(0.7,-1.9)--(0.7,-1)--(1.2,-1)--(1.2,-1.9);
\draw[double,thin] (0.7,-1)--(0.7,-0.1);

\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1,1.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.9)--(0.2,1.1);
\draw (0.2,-1.9)--(0.2,-0.1);
\draw (0.2,0.1)--(0.2,0.9);
\end{tric}
}





\def\Rke{
\begin{tric}
\draw (0.4,0.5)--(0.8,0.5)
      (0.4,0.5)--(0.4,0.1)  (0.8,0.5)--(0.8,0.1);
\draw (1.3,1.5)--(1,1.5)--(0.7,1.5)
      (1.3,1.5)--(1.3,1.9) (1,1.5)--(1,1.9) (0.7,1.5)--(0.7,1.9);
\draw[double,thin] (0.4,0.5)--(0.4,0.9) (0.7,1.5)--(0.7,1.1)
     (1.3,1.5)--(1.6,1.4) (1.4,1.2)..controls(1.4,0.5)..(0.8,0.5);
\draw (1.6,1.4)--(1.4,1.2)--(1.8,1.2)--cycle;
\draw[double,thin] (1.8,1.2)--(1.8,-1.2);

\draw (0.4,-0.5)--(0.8,-0.5)
      (0.4,-0.5)--(0.4,-0.1)  (0.8,-0.5)--(0.8,-0.1);
\draw (1.3,-1.5)--(1,-1.5)--(0.7,-1.5)
      (1.3,-1.5)--(1.3,-1.9) (1,-1.5)--(1,-1.9) (0.7,-1.5)--(0.7,-1.9);
\draw[double,thin] (0.4,-0.5)--(0.4,-0.9) (0.7,-1.5)--(0.7,-1.1)
     (1.3,-1.5)--(1.6,-1.4) (1.4,-1.2)..controls(1.4,-0.5)..(0.8,-0.5);
\draw (1.6,-1.4)--(1.4,-1.2)--(1.8,-1.2)--cycle;

\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1,1.1) ;
\draw[darkred, thick] (0,-0.9) rectangle (1,-1.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.9)--(0.2,1.1);
\draw (0.2,-1.9)--(0.2,-1.1);
\draw (0.2,0.1)--(0.2,0.9);
\draw (0.2,-0.1)--(0.2,-0.9);
\end{tric}
}

%
\def\Rkea{
\begin{tric}
\draw (0.4,0.5)--(0.8,0.5)
      (0.4,0.5)--(0.4,0.1)  (0.8,0.5)--(0.8,0.1);
\draw (1.3,1.5)--(1,1.5)--(0.7,1.5)
      (1.3,1.5)--(1.3,1.9) (1,1.5)--(1,1.9) (0.7,1.5)--(0.7,1.9);
\draw[double,thin] (0.4,0.5)--(0.4,0.9) (0.7,1.5)--(0.7,1.1)
     (1.3,1.5)--(1.6,1.4) (1.4,1.2)..controls(1.4,0.5)..(0.8,0.5);
\draw (1.6,1.4)--(1.4,1.2)--(1.8,1.2)--cycle;
\draw[double,thin] (1.8,1.2)--(1.8,-1.2);

\draw (0.4,-0.5)--(0.8,-0.5)
      (0.4,-0.5)--(0.4,-0.1)  (0.8,-0.5)--(0.8,-0.1);
\draw (1.3,-1.5)--(1,-1.5)--(0.7,-1.5)
      (1.3,-1.5)--(1.3,-1.9) (1,-1.5)--(1,-1.9) (0.7,-1.5)--(0.7,-1.9);
\draw[double,thin](0.7,-1.5)--(0.4,-0.5)
     (1.3,-1.5)--(1.6,-1.4) (1.4,-1.2)..controls(1.4,-0.5)..(0.8,-0.5);
\draw (1.6,-1.4)--(1.4,-1.2)--(1.8,-1.2)--cycle;

\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.9)--(0.2,1.1);
\draw (0.2,-1.9)--(0.2,-0.1);
\draw (0.2,0.1)--(0.2,0.9);
\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1,1.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\end{tric}
}

%
\def\Rkeb{
\begin{tric}
\draw (0.4,0.5)--(0.8,0.5)
      (0.4,0.5)--(0.4,0.1)  (0.8,0.5)--(0.8,0.1);
\draw (1.3,1.5)--(1,1.5)--(0.7,1.5)
      (1.3,1.5)--(1.3,1.9) (1,1.5)--(1,1.9) (0.7,1.5)--(0.7,1.9);
\draw[double,thin] (0.4,0.5)--(0.4,0.9) (0.7,1.5)--(0.7,1.1)
     (1.3,1.5)--(1.6,1.4) (1.4,1.2)..controls(1.4,0.5)..(0.8,0.5);
\draw (1.6,1.4)--(1.4,1.2)--(1.8,1.2)--cycle;
\draw[double,thin] (1.8,1.2)--(1.8,-1.2);

\draw (1.6,-1.4)--(1.4,-1.2)--(1.8,-1.2)--cycle;
\draw (0.4,-1.4)--(0.6,-1.4)--(0.8,-1.4)  (0.9,-1.6)--(1.1,-1.6)--(1.3,-1.6)
        (0.4,-1.4)--(0.4,-1.1) (0.6,-1.4)--(0.6,-1.1) (0.8,-1.4)--(0.8,-1.1)
        (0.9,-1.6)--(0.9,-1.9) (1.1,-1.6)--(1.1,-1.9) (1.3,-1.6)--(1.3,-1.9);
\draw (0.4,-0.6)--(0.6,-0.6)--(0.8,-0.6)  (0.9,-0.4)--(1.1,-0.4)--(1.3,-0.4)
        (0.4,-0.6)--(0.4,-0.9) (0.6,-0.6)--(0.6,-0.9) (0.8,-0.6)--(0.8,-0.9)
        (0.9,-0.4)--(0.9,-0.1) (1.3,-0.4)--(1.3,-0.1);
\draw[double,thin] (0.4,-0.6)--(0.4,-0.1) (0.4,-1.4)--(0.4,-1.9)
                  (0.8,-1.4)--(0.9,-1.6) (0.8,-0.6)--(0.9,-0.4)
                  (1.3,-0.4)--(1.4,-1.2) (1.3,-1.6)--(1.6,-1.4);

\draw[darkred,thick] (0,-0.1) rectangle (1.5,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1,1.1) ;
\draw[darkred, thick] (0,-0.9) rectangle (1,-1.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.9)--(0.2,1.1);
\draw (0.2,-1.9)--(0.2,-1.1);
\draw (0.2,0.1)--(0.2,0.9);
\draw (0.2,-0.1)--(0.2,-0.9);
\end{tric}
}

%
\def\Rkec{
\begin{tric}
\draw (0.4,0.5)--(0.8,0.5)
      (0.4,0.5)--(0.4,0.1)  (0.8,0.5)--(0.8,0.1);
\draw (1.3,1.5)--(1,1.5)--(0.7,1.5)
      (1.3,1.5)--(1.3,1.9) (1,1.5)--(1,1.9) (0.7,1.5)--(0.7,1.9);
\draw[double,thin] (0.4,0.5)--(0.4,0.9) (0.7,1.5)--(0.7,1.1)
     (1.3,1.5)--(1.6,1.4) (1.4,1.2)..controls(1.4,0.5)..(0.8,0.5);
\draw (1.6,1.4)--(1.4,1.2)--(1.8,1.2)--cycle;
\draw[double,thin] (1.8,1.2)--(1.8,-1.2);

\draw  (0.4,-0.5)--(0.4,-0.1) ;
\draw (1.3,-1.5)--(1,-1.5)--(0.7,-1.5)
      (1.3,-1.5)--(1.3,-1.9) (1,-1.5)--(1,-1.9) (0.7,-1.5)--(0.7,-1.9);
\draw[double,thin](0.7,-1.5)--(0.4,-0.5) (1.3,-1.5)--(1.6,-1.4);
\draw (0.4,-0.5)--(1.6,-1.4)--(1.8,-1.2)--(0.8,-0.1) (1,-0.95)--(1.3,-0.65);

\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.9)--(0.2,1.1);
\draw (0.2,-1.9)--(0.2,-0.1);
\draw (0.2,0.1)--(0.2,0.9);
\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1,1.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\end{tric}
}

%

\def\Rked{
\begin{tric}
\draw (0.4,0.5)--(0.8,0.5)
      (0.4,0.5)--(0.4,0.1)  (0.8,0.5)--(0.8,0.1);
\draw (1.3,1.5)--(1,1.5)--(0.7,1.5)
      (1.3,1.5)--(1.3,1.9) (1,1.5)--(1,1.9) (0.7,1.5)--(0.7,1.9);
\draw[double,thin] (0.4,0.5)--(0.4,0.9) (0.7,1.5)--(0.7,1.1)
     (1.3,1.5)--(1.6,1.4) (1.4,1.2)..controls(1.4,0.5)..(0.8,0.5);
\draw (1.6,1.4)--(1.4,1.2)--(1.8,1.2)--cycle;
\draw[double,thin] (1.8,1.2)--(1.8,-1.2);

\draw (1.6,-1.4)--(1.4,-1.2)--(1.8,-1.2)--cycle;
\draw (1.3,-0.5)--(1.3,-0.1) (1.3,-0.5)--(1,-0.6)--(0.7,-0.5)--(0.7,-1)
       (1,-0.6)--(1,-1);
\draw[double,thin] (1.3,-0.5)--(1.4,-1.2) (1.3,-1.9)--(1.6,-1.4)
                   (0.7,-0.5)--(0.7,-0.1);

\draw[darkred,thick] (0,-0.1) rectangle (1.5,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1,1.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\draw[darkred, thick] (0,-1) rectangle (1.1,-1.2) ;
\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.9)--(0.2,1.1);
\draw (0.2,-1)--(0.2,-0.1) (0.2,-1.2)--(0.2,-1.9);
\draw (0.2,0.1)--(0.2,0.9);
\end{tric}
}

%
\def\Rkee{
\begin{tric}
\draw (0.4,0.5)--(0.8,0.5)
      (0.4,0.5)--(0.4,0.1)  (0.8,0.5)--(0.8,0.1);
\draw (1.3,1.5)--(1,1.5)--(0.7,1.5)
      (1.3,1.5)--(1.3,1.9) (1,1.5)--(1,1.9) (0.7,1.5)--(0.7,1.9);
\draw[double,thin] (0.4,0.5)--(0.4,0.9) (0.7,1.5)--(0.7,1.1)
     (1.3,1.5)--(1.6,1.4) (1.4,1.2)..controls(1.4,0.5)..(0.8,0.5);
\draw (1.6,1.4)--(1.4,1.2)--(1.8,1.2)--cycle;
\draw[double,thin] (1.8,1.2)..controls(1.8,-1)..(1.2,-1);

\draw (0.7,-0.1)--(0.7,-1.9) (0.7,-1)--(1.2,-1)--(1.2,-1.9);

\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.9)--(0.2,1.1);
\draw (0.2,-1.9)--(0.2,-0.1);
\draw (0.2,0.1)--(0.2,0.9);
\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1,1.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\end{tric}
}

%
\def\Rkeg{
\begin{tric}
\draw (0.4,0.5)--(0.8,0.5)
      (0.4,0.5)--(0.4,0.1)  (0.8,0.5)--(0.8,0.1);
\draw (1.3,1.5)--(1,1.5)--(0.7,1.5)
      (1.3,1.5)--(1.3,1.9) (1,1.5)--(1,1.9) (0.7,1.5)--(0.7,1.9);
\draw[double,thin] (0.4,0.5)--(0.4,0.9) (0.7,1.5)--(0.7,1.1)
     (1.3,1.5)--(1.6,1.4) (1.4,1.2)..controls(1.4,0.5)..(0.8,0.5);
\draw (1.6,1.4)--(1.4,1.2)--(1.8,1.2)--cycle;
\draw[double,thin] (1.8,1.2)--(1.8,-1.2);

\draw (1.6,-1.4)--(1.8,-1.2);
\draw (1.8,-1.2)--(1.3,-0.1) (1.6,-1.4)--(1,-0.6)--(0.7,-0.5)--(0.7,-1.9)
       (1,-0.6)--(1,-1.9) (1.3,-1)--(1.55,-0.65);
\draw[double,thin] (1.3,-1.9)--(1.6,-1.4)
                   (0.7,-0.5)--(0.7,-0.1);

\draw[darkred,thick] (0,-0.1) rectangle (1.5,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1,1.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.9)--(0.2,1.1);
\draw (0.2,-1.9)--(0.2,-0.1);
\draw (0.2,0.1)--(0.2,0.9);
\end{tric}
}








\def\Rkf{
\begin{tric}
\draw (0.8,0.9)--(0.8,0.5)--(0.8,0.1);
\draw (1.3,1.5)--(1,1.5)--(0.7,1.5)
      (1.3,1.5)--(1.3,1.9) (1,1.5)--(1,1.9) (0.7,1.5)--(0.7,1.9);
\draw[double,thin] (0.7,1.5)--(0.7,1.1)
     (1.3,1.5)--(1.6,1.4) (1.4,1.2)..controls(1.4,0.5)..(0.8,0.5);
\draw (1.6,1.4)--(1.4,1.2)--(1.8,1.2)--cycle;
\draw[double,thin] (1.8,1.2)--(1.8,-1.2);

\draw (0.8,-0.9)--(0.8,-0.5)--(0.8,-0.1);
\draw (1.3,-1.5)--(1,-1.5)--(0.7,-1.5)
      (1.3,-1.5)--(1.3,-1.9) (1,-1.5)--(1,-1.9) (0.7,-1.5)--(0.7,-1.9);
\draw[double,thin]  (0.7,-1.5)--(0.7,-1.1)
     (1.3,-1.5)--(1.6,-1.4) (1.4,-1.2)..controls(1.4,-0.5)..(0.8,-0.5);
\draw (1.6,-1.4)--(1.4,-1.2)--(1.8,-1.2)--cycle;

\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1,1.1) ;
\draw[darkred, thick] (0,-0.9) rectangle (1,-1.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.9)--(0.2,1.1);
\draw (0.2,-1.9)--(0.2,-1.1);
\draw (0.2,0.1)--(0.2,0.9);
\draw (0.2,-0.1)--(0.2,-0.9);
\end{tric}
}

%
\def\Rkfa{
\begin{tric}
\draw (0.8,0.9)--(0.8,0.5)--(0.8,0.1);
\draw (1.3,1.5)--(1,1.5)--(0.7,1.5)
      (1.3,1.5)--(1.3,1.9) (1,1.5)--(1,1.9) (0.7,1.5)--(0.7,1.9);
\draw[double,thin] (0.7,1.5)--(0.7,1.1)
     (1.3,1.5)--(1.6,1.4) (1.4,1.2)..controls(1.4,0.5)..(0.8,0.5);
\draw (1.6,1.4)--(1.4,1.2)--(1.8,1.2)--cycle;
\draw[double,thin] (1.8,1.2)--(1.8,-1.2);

\draw (0.8,-0.9)--(0.8,-0.5)--(0.8,-0.1);
\draw (1.3,-1.5)--(1,-1.5)--(0.7,-1.5)
      (1.3,-1.5)--(1.3,-1.9) (1,-1.5)--(1,-1.9) (0.7,-1.5)--(0.7,-1.9);
\draw[double,thin]  (0.7,-1.5)--(0.7,-1.1)
     (1.3,-1.5)--(1.6,-1.4);
\draw (1.6,-1.4)--(1.8,-1.2) (1.6,-1.4)..controls(1.5,-1.2)..(1.8,-1.2) ;

\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1,1.1) ;
\draw[darkred, thick] (0,-0.9) rectangle (1,-1.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.9)--(0.2,1.1);
\draw (0.2,-1.9)--(0.2,-1.1);
\draw (0.2,0.1)--(0.2,0.9);
\draw (0.2,-0.1)--(0.2,-0.9);
\end{tric}
}

%
\def\Rkfb{
\begin{tric}
\draw (0.8,0.9)--(0.8,0.5)--(0.8,0.1);
\draw (1.3,1.5)--(1,1.5)--(0.7,1.5)
      (1.3,1.5)--(1.3,1.9) (1,1.5)--(1,1.9) (0.7,1.5)--(0.7,1.9);
\draw[double,thin] (0.7,1.5)--(0.7,1.1)
     (1.3,1.5)--(1.6,1.4) (1.4,1.2)..controls(1.4,0.5)..(0.8,0.5);
\draw (1.6,1.4)--(1.4,1.2)--(1.8,1.2)--cycle;
\draw[double,thin] (1.8,1.2)..controls(1.8,-1.2)..(1.3,-1.5);

\draw (1.3,-1.5)--(1,-1.5)--(0.7,-1.5)
      (1.3,-1.5)--(1.3,-1.9) (1,-1.5)--(1,-1.9) (0.7,-1.5)--(0.7,-1.9);
\draw[double,thin]  (0.7,-1.5)--(0.7,-0.1);

\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1,1.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.9)--(0.2,1.1);
\draw (0.2,0.1)--(0.2,0.9);
\draw (0.2,-0.1)--(0.2,-1.9);
\end{tric}
}





\def\Rkg{
\begin{tric}
\draw (0.8,0.9)--(0.8,0.5)--(0.8,0.1);
\draw (1.3,1.5)--(1,1.5)--(0.7,1.5)
      (1.3,1.5)--(1.3,1.9) (1,1.5)--(1,1.9) (0.7,1.5)--(0.7,1.9);
\draw[double,thin] (0.7,1.5)--(0.7,1.1)
     (1.3,1.5)--(1.6,1.4) (1.4,1.2)..controls(1.4,0.5)..(0.8,0.5);
\draw (1.6,1.4)--(1.4,1.2)--(1.8,1.2)--cycle;
\draw[double,thin] (1.8,1.2)--(1.8,-1.2);

\draw (0.8,-0.5)--(0.5,-0.35)--(0.5,-0.65)--cycle;
\draw (1.3,-1.5)--(1,-1.5)--(0.7,-1.5)
      (1.3,-1.5)--(1.3,-1.9) (1,-1.5)--(1,-1.9) (0.7,-1.5)--(0.7,-1.9);
\draw[double,thin]  (0.7,-1.5)--(0.7,-1.1) 
                    (0.5,-0.35)--(0.5,-0.1) (0.5,-0.65)--(0.5,-0.9)
     (1.3,-1.5)--(1.6,-1.4) (1.4,-1.2)..controls(1.4,-0.5)..(0.8,-0.5);
\draw (1.6,-1.4)--(1.4,-1.2)--(1.8,-1.2)--cycle;

\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1,1.1) ;
\draw[darkred, thick] (0,-0.9) rectangle (1,-1.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.9)--(0.2,1.1);
\draw (0.2,-1.9)--(0.2,-1.1);
\draw (0.2,0.1)--(0.2,0.9);
\draw (0.2,-0.1)--(0.2,-0.9);
\end{tric}
}

%
\def\Rkga{
\begin{tric}
\draw (0.8,0.9)--(0.8,0.5)--(0.8,0.1);
\draw (1.3,1.5)--(1,1.5)--(0.7,1.5)
      (1.3,1.5)--(1.3,1.9) (1,1.5)--(1,1.9) (0.7,1.5)--(0.7,1.9);
\draw[double,thin] (0.7,1.5)--(0.7,1.1)
     (1.3,1.5)--(1.6,1.4) (1.4,1.2)..controls(1.4,0.5)..(0.8,0.5);
\draw (1.6,1.4)--(1.4,1.2)--(1.8,1.2)--cycle;
\draw[double,thin] (1.8,1.2)--(1.8,-1.2);

\draw (0.5,-0.35)--(0.5,-0.65) (0.5,-0.35)..controls(0.7,-0.5)..(0.5,-0.65);
\draw (1.3,-1.5)--(1,-1.5)--(0.7,-1.5)
      (1.3,-1.5)--(1.3,-1.9) (1,-1.5)--(1,-1.9) (0.7,-1.5)--(0.7,-1.9);
\draw[double,thin]  (0.7,-1.5)--(0.7,-1.1) 
    (0.5,-0.35)--(0.5,-0.1) (0.5,-0.65)--(0.5,-0.9) (1.3,-1.5)--(1.6,-1.4);
\draw (1.6,-1.4)--(1.8,-1.2) (1.6,-1.4)..controls(1.5,-1.2)..(1.8,-1.2)  ;

\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1,1.1) ;
\draw[darkred, thick] (0,-0.9) rectangle (1,-1.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.9)--(0.2,1.1);
\draw (0.2,-1.9)--(0.2,-1.1);
\draw (0.2,0.1)--(0.2,0.9);
\draw (0.2,-0.1)--(0.2,-0.9);
\end{tric}
}

%
\def\Rkgb{
\begin{tric}
\draw (0.8,0.9)--(0.8,0.5)--(0.8,0.1);
\draw (1.3,1.5)--(1,1.5)--(0.7,1.5)
      (1.3,1.5)--(1.3,1.9) (1,1.5)--(1,1.9) (0.7,1.5)--(0.7,1.9);
\draw[double,thin] (0.7,1.5)--(0.7,1.1)
     (1.3,1.5)--(1.6,1.4) (1.4,1.2)..controls(1.4,0.5)..(0.8,0.5);
\draw (1.6,1.4)--(1.4,1.2)--(1.8,1.2)--cycle;
\draw[double,thin] (1.8,1.2)--(1.8,-1.2);

\draw (0.5,-0.35)--(0.5,-0.65) ;
\draw (1.3,-1.5)--(1,-1.5)--(0.7,-1.5)
      (1.3,-1.5)--(1.3,-1.9) (1,-1.5)--(1,-1.9) (0.7,-1.5)--(0.7,-1.9);
\draw[double,thin]  (0.7,-1.5)--(0.7,-1.1) 
    (0.5,-0.35)--(0.5,-0.1) (0.5,-0.65)--(0.5,-0.9) (1.3,-1.5)--(1.6,-1.4);
\draw (1.6,-1.4)--(1.8,-1.2)  ;
\draw (1.6,-1.4)--(1.2,-0.8)--(0.5,-0.65)  (1.3,-0.5)--(1.2,-0.8)
      (1.8,-1.2)--(1.3,-0.5)--(0.5,-0.35);

\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1,1.1) ;
\draw[darkred, thick] (0,-0.9) rectangle (1,-1.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.9)--(0.2,1.1);
\draw (0.2,-1.9)--(0.2,-1.1);
\draw (0.2,0.1)--(0.2,0.9);
\draw (0.2,-0.1)--(0.2,-0.9);
\end{tric}
}

%
\def\Rkgc{
\begin{tric}
\draw (0.8,0.9)--(0.8,0.5)--(0.8,0.1);
\draw (1.3,1.5)--(1,1.5)--(0.7,1.5)
      (1.3,1.5)--(1.3,1.9) (1,1.5)--(1,1.9) (0.7,1.5)--(0.7,1.9);
\draw[double,thin] (0.7,1.5)--(0.7,1.1)
     (1.3,1.5)--(1.6,1.4) (1.4,1.2)..controls(1.4,0.5)..(0.8,0.5);
\draw (1.6,1.4)--(1.4,1.2)--(1.8,1.2)--cycle;
\draw[double,thin] (1.8,1.2)..controls(1.8,-1.2)..(1.3,-1.5);

\draw (1.3,-1.5)--(1,-1.5)--(0.7,-1.5)
      (1.3,-1.5)--(1.3,-1.9) (1,-1.5)--(1,-1.9) (0.7,-1.5)--(0.7,-1.9);
\draw[double,thin]  (0.7,-1.5)--(0.7,-0.1);

\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1,1.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.9)--(0.2,1.1);
\draw (0.2,0.1)--(0.2,0.9);
\draw (0.2,-0.1)--(0.2,-1.9);
\end{tric}
}

%
\def\Rkgd{
\begin{tric}
\draw (0.8,0.9)--(0.8,0.5)--(0.8,0.1);
\draw (1.3,1.5)--(1,1.5)--(0.7,1.5)
      (1.3,1.5)--(1.3,1.9) (1,1.5)--(1,1.9) (0.7,1.5)--(0.7,1.9);
\draw[double,thin] (0.7,1.5)--(0.7,1.1)
     (1.3,1.5)--(1.6,1.4) (1.4,1.2)..controls(1.4,0.5)..(0.8,0.5);
\draw (1.6,1.4)--(1.4,1.2)--(1.8,1.2)--cycle;
\draw[double,thin] (1.8,1.2)--(1.8,-1.2);

\draw (0.5,-0.35)--(0.5,-0.65) ;
\draw (1.3,-1.5)--(1,-1.5)--(0.7,-1.5)
      (1.3,-1.5)--(1.3,-1.9) (1,-1.5)--(1,-1.9) (0.7,-1.5)--(0.7,-1.9);
\draw[double,thin]  (0.7,-1.5)--(0.5,-0.65) 
    (0.5,-0.35)--(0.5,-0.1) (1.3,-1.5)--(1.6,-1.4);
\draw (1.6,-1.4)--(1.8,-1.2)  ;
\draw (1.6,-1.4)--(1.2,-0.8)--(0.5,-0.65)  (1.3,-0.5)--(1.2,-0.8)
      (1.8,-1.2)--(1.3,-0.5)--(0.5,-0.35);

\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1,1.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.9)--(0.2,1.1);
\draw (0.2,-1.9)--(0.2,-0.1);
\draw (0.2,0.1)--(0.2,0.9);
\end{tric}
}

%
\def\Rkge{
\begin{tric}
\draw (0.8,0.9)--(0.8,0.5)--(0.8,0.1);
\draw (1.3,1.5)--(1,1.5)--(0.7,1.5)
      (1.3,1.5)--(1.3,1.9) (1,1.5)--(1,1.9) (0.7,1.5)--(0.7,1.9);
\draw[double,thin] (0.7,1.5)--(0.7,1.1)
     (1.3,1.5)--(1.6,1.4) (1.4,1.2)..controls(1.4,0.5)..(0.8,0.5);
\draw (1.6,1.4)--(1.4,1.2)--(1.8,1.2)--cycle;
\draw[double,thin] (1.8,1.2)--(1.8,-1.2);

\draw (0.8,-0.35)--(0.8,-0.65) ;
\draw (1.3,-1.6)--(1.1,-1.6)--(0.9,-1.6)
      (1.3,-1.6)--(1.3,-1.9) (1.1,-1.6)--(1.1,-1.9) (0.9,-1.6)--(0.9,-1.9);
\draw[double,thin] 
    (0.8,-0.35)--(0.8,-0.1) (0.8,-0.65)--(0.7,-0.8) (0.3,-0.8)--(0.3,-0.1)
    (1.3,-1.6)--(1.6,-1.4) (0.3,-1.5)--(0.3,-1.9) (0.7,-1.5)--(0.9,-1.6);
\draw (1.6,-1.4)--(1.8,-1.2)  ;
\draw (1.6,-1.4)--(1.2,-0.8)--(0.8,-0.65)  (1.3,-0.5)--(1.2,-0.8)
      (1.8,-1.2)--(1.3,-0.5)--(0.8,-0.35);
\draw (0.3,-0.8)--(0.5,-0.8)--(0.7,-0.8)
      (0.3,-0.8)--(0.3,-1.1) (0.5,-0.8)--(0.5,-1.1) (0.7,-0.8)--(0.7,-1.1);
\draw (0.3,-1.5)--(0.5,-1.5)--(0.7,-1.5)
      (0.3,-1.2)--(0.3,-1.5) (0.5,-1.2)--(0.5,-1.5) (0.7,-1.2)--(0.7,-1.5);

\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1,1.1) ;
\draw[darkred, thick] (0,-1.1) rectangle (1,-1.2) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.9)--(0.2,1.1);
\draw (0.1,-1.9)--(0.1,-1.2);
\draw (0.2,0.1)--(0.2,0.9);
\draw (0.1,-0.1)--(0.1,-1.1);
\end{tric}
}

%
\def\Rkgf{
\begin{tric}
\draw (0.8,0.9)--(0.8,0.5)--(0.8,0.1);
\draw (1.3,1.5)--(1,1.5)--(0.7,1.5)
      (1.3,1.5)--(1.3,1.9) (1,1.5)--(1,1.9) (0.7,1.5)--(0.7,1.9);
\draw[double,thin] (0.7,1.5)--(0.7,1.1)
     (1.3,1.5)--(1.6,1.4) (1.4,1.2)..controls(1.4,0.5)..(0.8,0.5);
\draw (1.6,1.4)--(1.4,1.2)--(1.8,1.2)--cycle;
\draw[double,thin] (1.8,1.2)--(1.8,-1.2);

\draw (0.8,-0.35)--(0.8,-0.65) ;
\draw[double,thin] 
    (0.8,-0.35)--(0.8,-0.1) (0.8,-0.65)--(0.7,-0.8) (0.3,-0.8)--(0.3,-0.1);
\draw (1.6,-1.4)--(1.8,-1.2)  ;
\draw (1.6,-1.4)--(1.2,-0.8)--(0.8,-0.65)  (1.3,-0.5)--(1.2,-0.8)
      (1.8,-1.2)--(1.3,-0.5)--(0.8,-0.35);
\draw (0.3,-0.8)--(0.5,-0.8)--(0.7,-0.8)
      (0.3,-0.8)--(0.3,-1.9) (0.5,-0.8)--(0.5,-1.9) (0.7,-0.8)--(0.7,-1.9);
\draw [double,thin] (1.6,-1.4)..controls(1.3,-1.7)..(1.3,-1.9);

\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1,1.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.9)--(0.2,1.1);
\draw (0.1,-1.9)--(0.1,-0.1);
\draw (0.2,0.1)--(0.2,0.9);
\end{tric}
}



\def\Rkh{
\begin{tric}
\draw (0.8,0.5)--(0.5,0.35)--(0.5,0.65)--cycle;
\draw (1.3,1.5)--(1,1.5)--(0.7,1.5)
      (1.3,1.5)--(1.3,1.9) (1,1.5)--(1,1.9) (0.7,1.5)--(0.7,1.9);
\draw[double,thin]  (0.7,1.5)--(0.7,1.1) 
                    (0.5,0.35)--(0.5,0.1) (0.5,0.65)--(0.5,0.9)
     (1.3,1.5)--(1.6,1.4) (1.4,1.2)..controls(1.4,0.5)..(0.8,0.5);
\draw (1.6,1.4)--(1.4,1.2)--(1.8,1.2)--cycle;
\draw[double,thin] (1.8,1.2)--(1.8,-1.2);

\draw (0.8,-0.9)--(0.8,-0.5)--(0.8,-0.1);
\draw (1.3,-1.5)--(1,-1.5)--(0.7,-1.5)
      (1.3,-1.5)--(1.3,-1.9) (1,-1.5)--(1,-1.9) (0.7,-1.5)--(0.7,-1.9);
\draw[double,thin]  (0.7,-1.5)--(0.7,-1.1)
     (1.3,-1.5)--(1.6,-1.4) (1.4,-1.2)..controls(1.4,-0.5)..(0.8,-0.5);
\draw (1.6,-1.4)--(1.4,-1.2)--(1.8,-1.2)--cycle;

\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1,1.1) ;
\draw[darkred, thick] (0,-0.9) rectangle (1,-1.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.9)--(0.2,1.1);
\draw (0.2,-1.9)--(0.2,-1.1);
\draw (0.2,0.1)--(0.2,0.9);
\draw (0.2,-0.1)--(0.2,-0.9);
\end{tric}
}


\def\Rki{
\begin{tric}
\draw (0.8,0.5)--(0.5,0.35)--(0.5,0.65)--cycle;
\draw (1.3,1.5)--(1,1.5)--(0.7,1.5)
      (1.3,1.5)--(1.3,1.9) (1,1.5)--(1,1.9) (0.7,1.5)--(0.7,1.9);
\draw[double,thin]  (0.7,1.5)--(0.7,1.1) 
                    (0.5,0.35)--(0.5,0.1) (0.5,0.65)--(0.5,0.9)
     (1.3,1.5)--(1.6,1.4) (1.4,1.2)..controls(1.4,0.5)..(0.8,0.5);
\draw (1.6,1.4)--(1.4,1.2)--(1.8,1.2)--cycle;
\draw[double,thin] (1.8,1.2)--(1.8,-1.2);

\draw (0.8,-0.5)--(0.5,-0.35)--(0.5,-0.65)--cycle;
\draw (1.3,-1.5)--(1,-1.5)--(0.7,-1.5)
      (1.3,-1.5)--(1.3,-1.9) (1,-1.5)--(1,-1.9) (0.7,-1.5)--(0.7,-1.9);
\draw[double,thin]  (0.7,-1.5)--(0.7,-1.1) 
                    (0.5,-0.35)--(0.5,-0.1) (0.5,-0.65)--(0.5,-0.9)
     (1.3,-1.5)--(1.6,-1.4) (1.4,-1.2)..controls(1.4,-0.5)..(0.8,-0.5);
\draw (1.6,-1.4)--(1.4,-1.2)--(1.8,-1.2)--cycle;

\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1,1.1) ;
\draw[darkred, thick] (0,-0.9) rectangle (1,-1.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.9)--(0.2,1.1);
\draw (0.2,-1.9)--(0.2,-1.1);
\draw (0.2,0.1)--(0.2,0.9);
\draw (0.2,-0.1)--(0.2,-0.9);
\end{tric}
}





\def\Rkj{
\begin{tric}
\draw (0.4,0.4)--(0.6,0.4)--(0.8,0.4)
      (0.4,0.4)--(0.4,0.1) (0.6,0.4)--(0.6,0.1) (0.8,0.4)--(0.8,0.1);
\draw (1.3,1.5)--(1,1.5)--(0.7,1.5)
      (1.3,1.5)--(1.3,1.9) (1,1.5)--(1,1.9) (0.7,1.5)--(0.7,1.9);
\draw[double,thin] (0.4,0.4)--(0.4,0.9) (0.8,0.9)--(0.8,0.65)  
                   (0.8,0.4)--(1,0.45) (1.2,0.65)--(1.4,1.2)
                   (0.7,1.5)--(0.7,1.1) (1.3,1.5)--(1.6,1.4);
\draw (0.8,0.65)--(1.2,0.65)--(1,0.45)--cycle
      (1.6,1.4)--(1.4,1.2)--(1.8,1.2)--cycle;
\draw[double,thin] (1.8,1.2)--(1.8,-1.2);

\draw (0.4,-0.4)--(0.6,-0.4)--(0.8,-0.4)
      (0.4,-0.4)--(0.4,-0.1) (0.6,-0.4)--(0.6,-0.1) (0.8,-0.4)--(0.8,-0.1);
\draw (1.3,-1.5)--(1,-1.5)--(0.7,-1.5)
      (1.3,-1.5)--(1.3,-1.9) (1,-1.5)--(1,-1.9) (0.7,-1.5)--(0.7,-1.9);
\draw[double,thin] (0.4,-0.4)--(0.4,-0.9) (0.8,-0.9)--(0.8,-0.65)  
                   (0.8,-0.4)--(1,-0.45) (1.2,-0.65)--(1.4,-1.2)
                   (0.7,-1.5)--(0.7,-1.1) (1.3,-1.5)--(1.6,-1.4);
\draw (0.8,-0.65)--(1.2,-0.65)--(1,-0.45)--cycle
      (1.6,-1.4)--(1.4,-1.2)--(1.8,-1.2)--cycle;

\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1,1.1) ;
\draw[darkred, thick] (0,-0.9) rectangle (1,-1.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.9)--(0.2,1.1);
\draw (0.2,-1.9)--(0.2,-1.1);
\draw (0.2,0.1)--(0.2,0.9);
\draw (0.2,-0.1)--(0.2,-0.9);
\end{tric}
}

%
\def\Rkja{
\begin{tric}
\draw (0.4,0.4)--(0.6,0.4)--(0.8,0.4)
      (0.4,0.4)--(0.4,0.1) (0.6,0.4)--(0.6,0.1) (0.8,0.4)--(0.8,0.1);
\draw (1.3,1.5)--(1,1.5)--(0.7,1.5)
      (1.3,1.5)--(1.3,1.9) (1,1.5)--(1,1.9) (0.7,1.5)--(0.7,1.9);
\draw[double,thin] (0.4,0.4)--(0.4,0.9) (0.8,0.9)--(0.8,0.65)  
                   (0.8,0.4)--(1,0.45) (1.2,0.65)--(1.4,1.2)
                   (0.7,1.5)--(0.7,1.1) (1.3,1.5)--(1.6,1.4);
\draw (0.8,0.65)--(1.2,0.65)--(1,0.45)--cycle
      (1.6,1.4)--(1.4,1.2)--(1.8,1.2)--cycle;
\draw[double,thin] (1.8,1.2)--(1.8,-1.2);

\draw (0.4,-0.4)--(0.6,-0.4)--(0.8,-0.4)
      (0.4,-0.4)--(0.4,-0.1) (0.6,-0.4)--(0.6,-0.1) (0.8,-0.4)--(0.8,-0.1);
\draw (1.3,-1.5)--(1,-1.5)--(0.7,-1.5)
      (1.3,-1.5)--(1.3,-1.9) (1,-1.5)--(1,-1.9) (0.7,-1.5)--(0.7,-1.9);
\draw[double,thin] (0.4,-0.4)--(0.4,-1.9) (0.7,-1.5)--(0.8,-0.65)  
                   (0.8,-0.4)--(1,-0.45) (1.2,-0.65)--(1.4,-1.2)
                   (1.3,-1.5)--(1.6,-1.4);
\draw (0.8,-0.65)--(1.2,-0.65)--(1,-0.45)--cycle
      (1.6,-1.4)--(1.4,-1.2)--(1.8,-1.2)--cycle;

\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1,1.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.9)--(0.2,1.1);
\draw (0.2,-1.9)--(0.2,-0.1);
\draw (0.2,0.1)--(0.2,0.9);
\end{tric}
}

%
\def\Rkjb{
\begin{tric}
\draw (0.4,0.4)--(0.6,0.4)--(0.8,0.4)
      (0.4,0.4)--(0.4,0.1) (0.6,0.4)--(0.6,0.1) (0.8,0.4)--(0.8,0.1);
\draw (1.3,1.5)--(1,1.5)--(0.7,1.5)
      (1.3,1.5)--(1.3,1.9) (1,1.5)--(1,1.9) (0.7,1.5)--(0.7,1.9);
\draw[double,thin] (0.4,0.4)--(0.4,0.9) (0.8,0.9)--(0.8,0.65)  
                   (0.8,0.4)--(1,0.45) (1.2,0.65)--(1.4,1.2)
                   (0.7,1.5)--(0.7,1.1) (1.3,1.5)--(1.6,1.4);
\draw (0.8,0.65)--(1.2,0.65)--(1,0.45)--cycle
      (1.6,1.4)--(1.4,1.2)--(1.8,1.2)--cycle;
\draw[double,thin] (1.8,1.2)--(1.8,-1.2);

\draw (0.4,-0.4)--(0.6,-0.4)--(0.8,-0.4)
      (0.4,-0.4)--(0.4,-0.1) (0.6,-0.4)--(0.6,-0.1) (0.8,-0.4)--(0.8,-0.1);
\draw (1.3,-1.7)--(1.1,-1.7)--(0.9,-1.7)
      (1.3,-1.7)--(1.3,-1.9) (1.1,-1.7)--(1.1,-1.9) (0.9,-1.7)--(0.9,-1.9);
\draw (0.4,-1.6)--(0.6,-1.6)--(0.8,-1.6) (0.4,-1.6)--(0.4,-1.4) 
       (0.6,-1.6)--(0.6,-1.4)  (0.8,-1.6)--(0.8,-1.4)
      (0.4,-1.1)--(0.6,-1.1)--(0.8,-1.1) (0.4,-1.1)--(0.4,-1.3) (0.6,-1.1)--(0.6,-1.3) (0.8,-1.1)--(0.8,-1.3);
\draw[double,thin] (0.4,-0.4)--(0.4,-0.7) (0.8,-1.1)--(0.8,-0.65)  
                   (0.8,-0.4)--(1,-0.45) (1.2,-0.65)--(1.4,-1.2)
                   (0.9,-1.7)--(0.8,-1.6) (1.3,-1.7)--(1.6,-1.4)
                   (0.4,-1.6)--(0.4,-1.9) (0.4,-1.1)--(0.4,-0.8);
\draw (0.8,-0.65)--(1.2,-0.65)--(1,-0.45)--cycle
      (1.6,-1.4)--(1.4,-1.2)--(1.8,-1.2)--cycle;

\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1,1.1) ;
\draw[darkred, thick] (0,-0.7) rectangle (0.55,-0.8) ;
\draw[darkred, thick] (0,-1.3) rectangle (1,-1.4) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.9)--(0.2,1.1);
\draw (0.2,-1.9)--(0.2,-1.4);
\draw (0.2,0.1)--(0.2,0.9);
\draw (0.2,-0.1)--(0.2,-0.7) (0.2,-0.8)--(0.2,-1.3);
\end{tric}
}

%
\def\Rkjc{
\begin{tric}
\draw (0.4,0.4)--(0.6,0.4)--(0.8,0.4)
      (0.4,0.4)--(0.4,0.1) (0.6,0.4)--(0.6,0.1) (0.8,0.4)--(0.8,0.1);
\draw (1.3,1.5)--(1,1.5)--(0.7,1.5)
      (1.3,1.5)--(1.3,1.9) (1,1.5)--(1,1.9) (0.7,1.5)--(0.7,1.9);
\draw[double,thin] (0.4,0.4)--(0.4,0.9) (0.8,0.9)--(0.8,0.65)  
                   (0.8,0.4)--(1,0.45) (1.2,0.65)--(1.4,1.2)
                   (0.7,1.5)--(0.7,1.1) (1.3,1.5)--(1.6,1.4);
\draw (0.8,0.65)--(1.2,0.65)--(1,0.45)--cycle
      (1.6,1.4)--(1.4,1.2)--(1.8,1.2)--cycle;
\draw[double,thin] (1.8,1.2)--(1.8,-1.2);

\draw (0.4,-0.4)--(0.6,-0.4)--(0.8,-0.4)
      (0.4,-0.4)--(0.4,-0.1) (0.6,-0.4)--(0.6,-0.1) (0.8,-0.4)--(0.8,-0.1);
\draw (1.3,-1.5)--(1,-1.5)--(0.7,-1.5)
      (1.3,-1.5)--(1.3,-1.9) (1,-1.5)--(1,-1.9) (0.7,-1.5)--(0.7,-1.9);
\draw[double,thin] (0.4,-0.4)--(0.4,-1.9) (0.7,-1.5)--(0.8,-0.65)  
                   (0.8,-0.4)--(1,-0.45) (1.3,-1.5)--(1.6,-1.4);
\draw (0.8,-0.65)--(1,-0.45)  (0.8,-0.65)..controls(1.1,-0.75)..(1,-0.45)
      (1.6,-1.4)--(1.8,-1.2)  (1.6,-1.4)..controls(1.4,-1.1)..(1.8,-1.2);

\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1,1.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.9)--(0.2,1.1);
\draw (0.2,-1.9)--(0.2,-0.1);
\draw (0.2,0.1)--(0.2,0.9);
\end{tric}
}

%
\def\Rkjd{
\begin{tric}
\draw (0.4,0.4)--(0.6,0.4)--(0.8,0.4)
      (0.4,0.4)--(0.4,0.1) (0.6,0.4)--(0.6,0.1) (0.8,0.4)--(0.8,0.1);
\draw (1.3,1.5)--(1,1.5)--(0.7,1.5)
      (1.3,1.5)--(1.3,1.9) (1,1.5)--(1,1.9) (0.7,1.5)--(0.7,1.9);
\draw[double,thin] (0.4,0.4)--(0.4,0.9) (0.8,0.9)--(0.8,0.65)  
                   (0.8,0.4)--(1,0.45) (1.2,0.65)--(1.4,1.2)
                   (0.7,1.5)--(0.7,1.1) (1.3,1.5)--(1.6,1.4);
\draw (0.8,0.65)--(1.2,0.65)--(1,0.45)--cycle
      (1.6,1.4)--(1.4,1.2)--(1.8,1.2)--cycle;
\draw[double,thin] (1.8,1.2)--(1.8,-1.2);

\draw (0.4,-0.4)--(0.6,-0.4)--(0.8,-0.4)
      (0.4,-0.4)--(0.4,-0.1) (0.6,-0.4)--(0.6,-0.1) (0.8,-0.4)--(0.8,-0.1);
\draw (1.3,-1.5)--(1,-1.5)--(0.7,-1.5)
      (1.3,-1.5)--(1.3,-1.9) (1,-1.5)--(1,-1.9) (0.7,-1.5)--(0.7,-1.9);
\draw[double,thin] (0.4,-0.4)--(0.4,-1.9) (0.7,-1.5)--(0.8,-0.65)  
                   (0.8,-0.4)--(1,-0.45) (1.3,-1.5)--(1.6,-1.4);
\draw (1.6,-1.4)--(1.8,-1.2)--(1,-0.45)--(0.8,-0.65)--cycle
      (1.2,-1.025)--(1.4,-0.825);

\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1,1.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.9)--(0.2,1.1);
\draw (0.2,-1.9)--(0.2,-0.1);
\draw (0.2,0.1)--(0.2,0.9);
\end{tric}
}

%
\def\Rkje{
\begin{tric}
\draw (0.4,0.4)--(0.6,0.4)--(0.8,0.4)
      (0.4,0.4)--(0.4,0.1) (0.6,0.4)--(0.6,0.1) (0.8,0.4)--(0.8,0.1);
\draw (1.3,1.5)--(1,1.5)--(0.7,1.5)
      (1.3,1.5)--(1.3,1.9) (1,1.5)--(1,1.9) (0.7,1.5)--(0.7,1.9);
\draw[double,thin] (0.4,0.4)--(0.4,0.9) (0.8,0.9)--(0.8,0.65)  
                   (0.8,0.4)--(1,0.45) (1.2,0.65)--(1.4,1.2)
                   (0.7,1.5)--(0.7,1.1) (1.3,1.5)--(1.6,1.4);
\draw (0.8,0.65)--(1.2,0.65)--(1,0.45)--cycle
      (1.6,1.4)--(1.4,1.2)--(1.8,1.2)--cycle;
\draw[double,thin] (1.8,1.2)--(1.8,-1.2);

\draw (0.4,-0.4)--(0.6,-0.4)--(0.8,-0.4)
      (0.4,-0.4)--(0.4,-0.1) (0.6,-0.4)--(0.6,-0.1) (0.8,-0.4)--(0.8,-0.1);
\draw (0.4,-1.1)--(0.6,-1.1)--(0.8,-1.1) (0.4,-1.1)--(0.4,-1.9)
      (0.6,-1.1)--(0.6,-1.9) (0.8,-1.1)--(0.8,-1.9);
\draw[double,thin] (0.4,-0.4)--(0.4,-0.7) (0.8,-1.1)--(0.8,-0.65)  
                   (0.8,-0.4)--(1,-0.45) (1.2,-0.65)--(1.4,-1.2)
                   (1.3,-1.9)--(1.6,-1.4)  (0.4,-1.1)--(0.4,-0.8);
\draw (0.8,-0.65)--(1.2,-0.65)--(1,-0.45)--cycle
      (1.6,-1.4)--(1.4,-1.2)--(1.8,-1.2)--cycle;

\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.9)--(0.2,1.1);
\draw (0.2,0.1)--(0.2,0.9);
\draw (0.2,-0.1)--(0.2,-0.7) (0.2,-0.8)--(0.2,-1.9);
\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1,1.1) ;
\draw[darkred, thick] (0,-0.7) rectangle (0.55,-0.8) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\end{tric}
}

%
\def\Rkjf{
\begin{tric}
\draw (0.4,0.4)--(0.6,0.4)--(0.8,0.4)
      (0.4,0.4)--(0.4,0.1) (0.6,0.4)--(0.6,0.1) (0.8,0.4)--(0.8,0.1);
\draw (1.3,1.5)--(1,1.5)--(0.7,1.5)
      (1.3,1.5)--(1.3,1.9) (1,1.5)--(1,1.9) (0.7,1.5)--(0.7,1.9);
\draw[double,thin] (0.4,0.4)--(0.4,0.9) (0.8,0.9)--(0.8,0.65)  
                   (0.8,0.4)--(1,0.45) (1.2,0.65)--(1.4,1.2)
                   (0.7,1.5)--(0.7,1.1) (1.3,1.5)--(1.6,1.4);
\draw (0.8,0.65)--(1.2,0.65)--(1,0.45)--cycle
      (1.6,1.4)--(1.4,1.2)--(1.8,1.2)--cycle;
\draw[double,thin] (1.8,1.2)--(1.8,-1.2);

\draw (0.4,-0.4)--(0.6,-0.4)--(0.8,-0.4)
      (0.4,-0.4)--(0.4,-0.1) (0.6,-0.4)--(0.6,-0.1) (0.8,-0.4)--(0.8,-0.1);
\draw[double,thin] (0.4,-0.4)--(0.4,-1.9) 
                   (0.8,-0.4)--(1,-0.55) ;
\draw (1.8,-1.2)--(1,-0.55) (1,-0.55)..controls(0.7,-1)..(0.7,-1.9) 
      (1.8,-1.2)..controls(1.3,-1.5)..(1.3,-1.9) (1.4,-0.875)..controls(1,-1.5)..(1,-1.9);

\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1,1.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.9)--(0.2,1.1);
\draw (0.2,-1.9)--(0.2,-0.1);
\draw (0.2,0.1)--(0.2,0.9);
\end{tric}
}

%
\def\Rkjg{
\begin{tric}
\draw (0.4,0.4)--(0.6,0.4)--(0.8,0.4)
      (0.4,0.4)--(0.4,0.1) (0.6,0.4)--(0.6,0.1) (0.8,0.4)--(0.8,0.1);
\draw (1.3,1.5)--(1,1.5)--(0.7,1.5)
      (1.3,1.5)--(1.3,1.9) (1,1.5)--(1,1.9) (0.7,1.5)--(0.7,1.9);
\draw[double,thin] (0.4,0.4)--(0.4,0.9) (0.8,0.9)--(0.8,0.65)  
                   (0.8,0.4)--(1,0.45) (1.2,0.65)--(1.4,1.2)
                   (0.7,1.5)--(0.7,1.1) (1.3,1.5)--(1.6,1.4);
\draw (0.8,0.65)--(1.2,0.65)--(1,0.45)--cycle
      (1.6,1.4)--(1.4,1.2)--(1.8,1.2)--cycle;
\draw[double,thin] (1.8,1.2)--(1.8,-1.2);

\draw (0.4,-0.4)--(0.6,-0.4)--(0.8,-0.4)
      (0.4,-0.4)--(0.4,-0.1) (0.6,-0.4)--(0.6,-0.1) (0.8,-0.4)--(0.8,-0.1);
\draw (0.4,-1.1)--(0.6,-1.1)--(0.8,-1.1) (0.4,-1.1)--(0.4,-1.9)
      (0.6,-1.1)--(0.6,-1.9) (0.8,-1.1)--(0.8,-1.9);
\draw[double,thin] (0.4,-0.4)--(0.4,-1.1) (0.8,-1.1)--(0.8,-0.65)  
                   (0.8,-0.4)--(1,-0.45) (1.2,-0.65)--(1.4,-1.2)
                   (1.3,-1.9)--(1.6,-1.4)  ;
\draw (0.8,-0.65)--(1.2,-0.65)--(1,-0.45)--cycle
      (1.6,-1.4)--(1.4,-1.2)--(1.8,-1.2)--cycle;

\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.9)--(0.2,1.1);
\draw (0.2,0.1)--(0.2,0.9);
\draw (0.2,-0.1)--(0.2,-1.9);
\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1,1.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\end{tric}
}

%
\def\Rkjh{
\begin{tric}
\draw (0.4,0.4)--(0.6,0.4)--(0.8,0.4)
      (0.4,0.4)--(0.4,0.1) (0.6,0.4)--(0.6,0.1) (0.8,0.4)--(0.8,0.1);
\draw (1.3,1.5)--(1,1.5)--(0.7,1.5)
      (1.3,1.5)--(1.3,1.9) (1,1.5)--(1,1.9) (0.7,1.5)--(0.7,1.9);
\draw[double,thin] (0.4,0.4)--(0.4,0.9) (0.8,0.9)--(0.8,0.65)  
                   (0.8,0.4)--(1,0.45) (1.2,0.65)--(1.4,1.2)
                   (0.7,1.5)--(0.7,1.1) (1.3,1.5)--(1.6,1.4);
\draw (0.8,0.65)--(1.2,0.65)--(1,0.45)--cycle
      (1.6,1.4)--(1.4,1.2)--(1.8,1.2)--cycle;
\draw[double,thin] (1.8,1.2)--(1.8,-1.2);

\draw[double,thin] (0.8,-1.9)--(0.8,-0.65)  
                   (0.8,-0.1)--(1,-0.45) (1.2,-0.65)--(1.4,-1.2)
                   (1.3,-1.9)--(1.6,-1.4)  ;
\draw (0.8,-0.65)--(1.2,-0.65)--(1,-0.45)--cycle
      (1.6,-1.4)--(1.4,-1.2)--(1.8,-1.2)--cycle;

\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.9)--(0.2,1.1);
\draw (0.2,0.1)--(0.2,0.9);
\draw (0.2,-0.1)--(0.2,-1.9);
\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1,1.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\end{tric}
}

%
\def\Rkji{
\begin{tric}
\draw (0.4,0.4)--(0.6,0.4)--(0.8,0.4)
      (0.4,0.4)--(0.4,0.1) (0.6,0.4)--(0.6,0.1) (0.8,0.4)--(0.8,0.1);
\draw (1.3,1.5)--(1,1.5)--(0.7,1.5)
      (1.3,1.5)--(1.3,1.9) (1,1.5)--(1,1.9) (0.7,1.5)--(0.7,1.9);
\draw[double,thin] (0.4,0.4)--(0.4,0.9) (0.8,0.9)--(0.8,0.65)  
                   (0.8,0.4)--(1,0.45) (1.2,0.65)--(1.4,1.2)
                   (0.7,1.5)--(0.7,1.1) (1.3,1.5)--(1.6,1.4);
\draw (0.8,0.65)--(1.2,0.65)--(1,0.45)--cycle
      (1.6,1.4)--(1.4,1.2)--(1.8,1.2)--cycle;
\draw[double,thin] (1.8,1.2)..controls(1.8,-1.4)and(1.3,-1.4)..(1.3,-1.9);

\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.9)--(0.2,1.1);
\draw (0.2,0.1)--(0.2,0.9);
\draw (0.2,-0.1)--(0.2,-1.9);
\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1,1.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\end{tric}
}






\begin{samepage}
(\ref{Recursion(17)})
\begin{align*}
    \Rka= &\Rkb - \frac{1}{\mathcal{R}_{(a,b-1)}^{(3,-1)}}\Rkc 
                - \frac{1}{\mathcal{R}_{(a,b-1)}^{(1,0)}}\Rkd 
                - \frac{1}{\mathcal{R}_{(a,b-1)}^{(2,-1)}}\Rke \\
&- \frac{{\ }^{2,2} \mathcal{R}_{(a,b-1)}^{(0,0)}}{\mathcal{D}_{(a,b-1)}}\Rkf 
 +\frac{{\ }^{1,2} \mathcal{R}_{(a,b-1)}^{(0,0)}}{\mathcal{D}_{(a,b-1)}}\Rkg 
 +\frac{{\ }^{2,1} \mathcal{R}_{(a,b-1)}^{(0,0)}}{\mathcal{D}_{(a,b-1)}}\Rkh\\
&- \frac{{\ }^{1,1} \mathcal{R}_{(a,b-1)}^{(0,0)}}{\mathcal{D}_{(a,b-1)}} \Rki
                - \frac{1}{\mathcal{R}_{(a,b-1)}^{(3,-2)}}\Rkj 
\end{align*}
where we have:
\begin{align*}
    &\Rkb=\frac{[4][6]}{{[2]}^2[12]}\Rkba -\frac{1}{[2]}\Rkbb + \Rkbc \\
      =\Bigg( \frac{[4][6]}{[12]} &-\frac{[6][8][15]}{[3][5][12]}+\Bigg( \frac{1}{[3]}\frac{[6]}{{[2]}^2}+\frac{[4][6]}{{[2]}^2[12]}
      -\frac{[3][8]}{[2][4]}\Bigg)\left(-\frac{[3]}{[2]}\right) \left(-[2]\right) \Bigg)\Rkbd 
      = - \frac{[4] {[6]}^2 [18]}{[3][9][12]} 
       \mathcal{R}_{(a,b-1)}^{(3,-1)} \thinsingle
\end{align*}
\end{samepage}

\newpage

\begin{align*}
    \Rkc &= \Rkca - \frac{1}{\mathcal{R}_{(a,b-2)}^{(3,-1)}}\Rkcb 
= -\frac{1}{[2]}\Rkcc + \Rkcd - \frac{1}{\mathcal{R}_{(a,b-2)}^{(3,-1)}}\Rkce\\
&=-\frac{1}{[2]}\Bigg(\frac{-[6]}{[3]}\Bigg)\Rkcf -\frac{1}{[2]}\Rkcg + \Rkch
                  - \frac{1}{\mathcal{R}_{(a,b-2)}^{(3,-1)}}\Rkci\\
                  %
=\Bigg(\frac{[6]}{[2][3]}-\frac{1}{[2]}&\Bigg(\frac{1}{[3]}(\frac{1}{[2]})^3-\frac{1}{[2]}\frac{[6]}{{[2]}^2}\frac{1}{[2]}-2\frac{[4]}{{[2]}^2}
(\frac{1}{[2]})^2\Bigg)
+\Bigg(\frac{1}{[3]}(\frac{1}{[2]})^4 -\frac{1}{[2]}\left(\frac{[3]}{{[2]}^2}(-\frac{[3]}{[2]})-3\frac{[4]}{{[2]}^2} (\frac{1}{[2]})^2 \right)\\
&+\Bigg( (3+2\cdot2)(\frac{1}{[2]})^4-\frac{1}{{[2]}^2}\frac{1}{[2]}(-\frac{[3]}{[2]}) \Bigg) \Bigg) \Bigg) \Rkcf \ \ \ \ \ \ 
    - \frac{1}{\mathcal{R}_{(a,b-2)}^{(3,-1)}}\Rkci\\
    =   \Bigg( {[3]}^2  &{\ }^{1,1} \mathcal{R}_{(a+3,b-2)}^{(0,0)}
-2\cdot[3]\cdot\frac{1}{\mathcal{R}_{(a,b-2)}^{(3,-1)}} 
 {\ }^{1,2} \mathcal{R}_{(a+3,b-2)}^{(0,0)}
+ \frac{1}{\left(\mathcal{R}_{(a,b-2)}^{(3,-1)}\right)^2}
 {\ }^{2,2} \mathcal{R}_{(a+3,b-2)}^{(0,0)} 
   \Bigg) \single\\
   \Rkd&=\Rkda=\Rkdb=\Rkdc=\Rkdd=-\frac{1}{[2]}\Rkde+\Rkdf
\end{align*}






\begin{align*}
    &=\Bigg(-\frac{1}{[2]}\Bigg(-\frac{[4]}{{[2]}^2}\Bigg)+2\cdot\frac{1}{[2]}\frac{1}{[2]} \Bigg)\Rkdg = \Rkdh = \mathcal{R}_{(a+1,b-1)}^{(2,-1)}\single\\
%
%
%
    \Rke&=\Rkea-\frac{1}{\mathcal{R}_{(a,b-2)}^{(3,-1)}}\Rkeb
    = \Rkec-\frac{1}{\mathcal{R}_{(a,b-2)}^{(3,-1)}}\Rked\\
    &=-\frac{[6]}{[3]}\Rkee-\frac{1}{\mathcal{R}_{(a,b-2)}^{(3,-1)}}\Rkeg
    =\Bigg( -\frac{[6]}{[3]}-\frac{1}{\mathcal{R}_{(a,b-2)}^{(3,-1)}}\Bigg)^2
                 \mathcal{R}_{(a+2,b-2)}^{(1,0)} \single\\
%
%
%
    \Rkf &= \frac{[4][6]}{{[2]}^2[12]}\Rkfa = -\frac{[4][6]}{[2][12]}\Rkfb
=\Bigg( \frac{[4][6]}{[2][12]}\Bigg)^2 \mathcal{R}_{(a,b-1)}^{(3,-1)}\single\\
%
%
%
    \Rkg&= \frac{[4][6]}{{[2]}^2[12]}\Rkga + \Rkgb
=\frac{[4][6]}{[12]}\Rkgc +\Rkgd -\frac{1}{\mathcal{R}_{(a,b-2)}^{(3,-1)}}\Rkge\\
\end{align*}







\begin{align*}
&=\Bigg(\frac{[4][6]}{[12]}-\frac{[6]}{[3]}\Bigg)\Rkgc -\frac{1}{\mathcal{R}_{(a,b-2)}^{(3,-1)}}\Rkgf
=-\frac{[4][6]}{[2][12]}\Bigg(\frac{[4][6]}{[12]}-\frac{[6]}{[3]} -\frac{1}{\mathcal{R}_{(a,b-2)}^{(3,-1)}}\Bigg) \mathcal{R}_{(a,b-1)}^{(3,-1)}\single\\
%
%
%
    &\Rkh=-\frac{[4][6]}{[2][12]}\Bigg(\frac{[4][6]}{[12]}-\frac{[6]}{[3]} -\frac{1}{\mathcal{R}_{(a,b-2)}^{(3,-1)}}\Bigg) \mathcal{R}_{(a,b-1)}^{(3,-1)}\single\\
    &\Rki=\Bigg(\frac{[4][6]}{[12]}-\frac{[6]}{[3]} -\frac{1}{\mathcal{R}_{(a,b-2)}^{(3,-1)}}\Bigg)^2 \mathcal{R}_{(a,b-1)}^{(3,-1)}\single\\
%
%
%
    &\Rkj=\Rkja -\frac{1}{\mathcal{R}_{(a,b-2)}^{(3,-1)}}\Rkjb
    =\frac{[4][6]}{{[2]}^2[12]}\Rkjc + \Rkjd
          -\frac{1}{\mathcal{R}_{(a,b-2)}^{(3,-1)}}\Rkje\\
    & \ \ \ \ \ \ \ \ \ \ \ \ \ \ = \Bigg( \frac{[4][6]}{[12]} - \frac{[6]}{[3]} \Bigg) \Rkjf
          -\frac{1}{\mathcal{R}_{(a,b-2)}^{(3,-1)}}
          \left(\Rkjg -\frac{1}{\mathcal{R}_{(a,b-3)}^{(3,-1)}}\Rkjh \right)\\
\end{align*}


\begin{align*}          
     =\Bigg( &\Bigg( \frac{[4][6]}{[12]} - \frac{[6]}{[3]} \Bigg) 
          -\frac{1}{\mathcal{R}_{(a,b-2)}^{(3,-1)}}
\Bigg(\frac{[4][6]}{{[2]}^2[12]}{\left(-[2]\right)}^2\left(-\frac{[6]}{[3]}\right) +1 -\frac{1}{\mathcal{R}_{(a,b-3)}^{(3,-1)}} \frac{[4][6]}{{[2]}^2[12]} {\left(-[2]\right)}^2 \Bigg) \Bigg)\Rkji\\
= \Bigg( &\frac{[4][6]}{[12]} - \frac{[6]}{[3]}  
          +\frac{1}{\mathcal{R}_{(a,b-2)}^{(3,-1)}}
\Bigg(\frac{[4]{[6]}^2}{[3][12]} -1 +\frac{1}{\mathcal{R}_{(a,b-3)}^{(3,-1)}} \frac{[4][6]}{[12]} \Bigg) \Bigg)^2 \single 
\end{align*}


So we get:

\begin{align*}
\mathcal{R}_{(a,b)}^{(3,-2)}
&=   - \frac{[4] {[6]}^2 [18]}{[3][9][12]} \mathcal{R}_{(a,b-1)}^{(3,-1)} -\frac{1}{\mathcal{R}_{(a,b-1)}^{(3,-1)}} 
\Bigg( {[3]}^2  {\ }^{1,1} \mathcal{R}_{(a+3,b-2)}^{(0,0)} 
-\frac{2\cdot[3]}{\mathcal{R}_{(a,b-2)}^{(3,-1)}} 
 {\ }^{1,2} \mathcal{R}_{(a+3,b-2)}^{(0,0)}
+ \frac{{\ }^{2,2} \mathcal{R}_{(a+3,b-2)}^{(0,0)}}
      {\left(\mathcal{R}_{(a,b-2)}^{(3,-1)}\right)^2}
   \Bigg) \\
   %
-&\frac{1}{\mathcal{R}_{(a,b-1)}^{(1,0)}}\mathcal{R}_{(a+1,b-1)}^{(2,-1)}
%
- \frac{1}{\mathcal{R}_{(a,b-1)}^{(2,-1)}}
\Bigg( \mathcal{R}_{(a,b-1)}^{(3,-1)}\Bigg)^2
                 \mathcal{R}_{(a+2,b-2)}^{(1,0)} 
%
- \frac{{\ }^{2,2}\mathcal{R}_{(a,b-1)}^{(0,0)}}{\mathcal{D}_{(a,b-1)}} 
\Bigg( \frac{[4][6]}{[2][12]}\Bigg)^2 \mathcal{R}_{(a,b-1)}^{(3,-1)}\\
%
-& 2\cdot\frac{{\ }^{1,2}\mathcal{R}_{(a,b-1)}^{(0,0)}}{\mathcal{D}_{(a,b-1)}}
\frac{[4][6]}{[2][12]}\Bigg(\frac{[4][6]}{[12]}+\mathcal{R}_{(a,b-1)}^{(3,-1)}\Bigg) \mathcal{R}_{(a,b-1)}^{(3,-1)}
 %               
- \frac{{\ }^{1,1}\mathcal{R}_{(a,b-1)}^{(0,0)}}{\mathcal{D}_{(a,b-1)}} 
\Bigg(\frac{[4][6]}{[12]}+\mathcal{R}_{(a,b-1)}^{(3,-1)}\Bigg)^2
  \mathcal{R}_{(a,b-1)}^{(3,-1)}\\
%
-&\frac{1}{\mathcal{R}_{(a,b-1)}^{(3,-2)}}
\Bigg( \frac{[4][6]}{[12]} - \frac{[6]}{[3]}  
          +\frac{1}{\mathcal{R}_{(a,b-2)}^{(3,-1)}}
\Bigg(\frac{[4]{[6]}^2}{[3][12]} -1 +\frac{1}{\mathcal{R}_{(a,b-3)}^{(3,-1)}} \frac{[4][6]}{[12]} \Bigg) \Bigg)^2 
\end{align*}



















 

\def\single{
\begin{tric}
\draw (0.75,0.1)--(0.75,1.5);
\draw (0.75,-0.1)--(0.75,-1.5);
\draw[darkred,thick] (0,-0.1) rectangle (1.5,0.1) ;
\end{tric}
}






\def\Rla{
\begin{tric}
\draw (0.7,0.2)--(0.7,1)--(1.2,1)--(1.2,0.2);
\draw[double,thin] (0.7,1)--(0.7,1.7);
\draw[double,thin] (1.2,1)..controls(1.8,1)..(1.8,0)..controls(1.8,-1)..(1.2,-1);
\draw (0.7,-0.2)--(0.7,-1)--(1.2,-1)--(1.2,-0.2);
\draw[double,thin] (0.7,-1)--(0.7,-1.7);

\draw (0.75,2.1)--(0.75,2.5) node[left,midway,scale=0.7] {$(a-2,b+1)$};
\draw (0.75,-2.1)--(0.75,-2.5) node[left,midway,scale=0.7] {$(a-2,b+1)$};
\draw (0.2,1.7)--(0.2,0.2) node[left,midway,scale=0.7] {$(a-2,b)$};
\draw (0.2,-1.7)--(0.2,-0.2)node[left,midway,scale=0.7] {$(a-2,b)$};
\draw[darkred,thick] (-0.3,-0.2) rectangle (1.5,0.2) node[pos=0.5,black,scale=0.7] {$(a,b)$};
\draw[darkred,thick] (-0.3,1.7) rectangle (1.5,2.1) 
node[pos=0.5,black,scale=0.7] {$(a-2,b+1)$};
\draw[darkred,thick] (-0.3,-2.1) rectangle (1.5,-1.7) 
node[pos=0.5,black,scale=0.7] {$(a-2,b+1)$};
\end{tric}
}


\def\Rlb{
\begin{tric}
\draw (0.7,0.15)--(0.7,1)--(1.3,1)--(1.3,0);
\draw[double,thin] (0.7,1)--(0.7,1.8);
\draw[double,thin] (1.3,1)..controls(1.8,1)..(1.8,0)..controls(1.8,-1)..(1.3,-1);
\draw (0.7,-0.15)--(0.7,-1)--(1.3,-1)--(1.3,0);
\draw[double,thin] (0.7,-1)--(0.7,-1.8);

\draw (0.75,2.1)--(0.75,2.5) ;
\draw (0.75,-2.1)--(0.75,-2.5) ;
\draw (0.2,1.8)--(0.2,0.15) ;
\draw (0.2,-1.8)--(0.2,-0.15);
\draw[darkred,thick] (0,-0.15) rectangle (0.9,0.15) ;
\draw[darkred,thick] (0,1.8) rectangle (1.5,2.1) ;
\draw[darkred,thick] (0,-2.1) rectangle (1.5,-1.8) ;
\end{tric}
}

%
\def\Rlba{
\begin{tric}
\draw (0.7,0.15)--(0.7,1);
\draw[double,thin] (0.7,1)--(0.7,1.8);
\draw (0.7,-0.15)--(0.7,-1);
\draw[double,thin] (0.7,-1)--(0.7,-1.8);
\draw (0.7,1)..controls(1.3,1)..(1.3,0)..controls(1.3,-1)..(0.7,-1);

\draw (0.75,2.1)--(0.75,2.5) ;
\draw (0.75,-2.1)--(0.75,-2.5) ;
\draw (0.2,1.8)--(0.2,0.15) ;
\draw (0.2,-1.8)--(0.2,-0.15);
\draw[darkred,thick] (0,-0.15) rectangle (0.9,0.15) ;
\draw[darkred,thick] (0,1.8) rectangle (1.5,2.1) ;
\draw[darkred,thick] (0,-2.1) rectangle (1.5,-1.8) ;
\end{tric}
}


\def\Rlc{
\begin{tric}
\draw (0.7,0.9)--(0.7,0.5) (0.7,1.1)--(0.7,1.5)--(1.3,1.5)
      (1.3,1.5)..controls(1.3,0.5)..(0.7,0.5);
\draw[double,thin] (0.7,0.5)--(0.7,0.1) (0.7,1.9)--(0.7,1.5)
     (1.3,1.5)..controls(1.7,1.5)..(1.7,0)..controls(1.7,-1.5)..(1.3,-1.5);
\draw (0.7,-0.9)--(0.7,-0.5) (0.7,-1.1)--(0.7,-1.5)--(1.3,-1.5)
      (1.3,-1.5)..controls(1.3,-0.5)..(0.7,-0.5);
\draw[double,thin] (0.7,-0.5)--(0.7,-0.1) (0.7,-1.9)--(0.7,-1.5);

\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1,1.1) ;
\draw[darkred, thick] (0,-0.9) rectangle (1,-1.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.9)--(0.2,1.1);
\draw (0.2,-1.9)--(0.2,-1.1);
\draw (0.2,0.1)--(0.2,0.9);
\draw (0.2,-0.1)--(0.2,-0.9);
\end{tric}
}

%
\def\Rlca{
\begin{tric}
\draw (0.7,0.9)--(0.7,0.5) (0.7,1.1)--(0.7,1.5)--(1.3,1.5)
      (1.3,1.5)..controls(1.3,0.5)..(0.7,0.5);
\draw[double,thin] (0.7,0.5)--(0.7,0.1) (0.7,1.9)--(0.7,1.5)
     (1.3,1.5)..controls(1.7,1.5)..(1.7,0)..controls(1.7,-1.5)..(1.3,-1.5);
\draw (0.7,-0.5)--(0.7,-1.5)--(1.3,-1.5)
      (1.3,-1.5)..controls(1.3,-0.5)..(0.7,-0.5);
\draw[double,thin] (0.7,-0.5)--(0.7,-0.1) (0.7,-1.9)--(0.7,-1.5);

\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1,1.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.9)--(0.2,1.1);
\draw (0.2,-1.9)--(0.2,-0.1);
\draw (0.2,0.1)--(0.2,0.9);
\end{tric}
}

%
\def\Rlcb{
\begin{tric}
\draw (0.7,0.9)--(0.7,0.5) (0.7,1.1)--(0.7,1.5)--(1.3,1.5)
      (1.3,1.5)..controls(1.3,0.5)..(0.7,0.5);
\draw[double,thin] (0.7,0.5)--(0.7,0.1) (0.7,1.9)--(0.7,1.5)
     (1.3,1.5)..controls(1.7,1.5)..(1.7,0)..controls(1.7,-1.5)..(1.3,-1.5);
\draw (0.5,-0.1)--(0.5,-0.5)--(0.8,-0.5) (0.5,-1.9)--(0.5,-1.5)--(0.8,-1.5)--(1.3,-1.5)
      (1.3,-1.5)..controls(1.3,-0.5)..(0.8,-0.5);
\draw[double,thin] (0.8,-0.5)--(0.8,-0.1) (0.8,-1.9)--(0.8,-1.5)
                    (0.5,-0.9)--(0.5,-0.5) (0.5,-1.5)--(0.5,-1.1);

\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1,1.1) ;
\draw[darkred, thick] (0,-0.9) rectangle (1,-1.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.9)--(0.2,1.1);
\draw (0.2,-1.9)--(0.2,-1.1);
\draw (0.2,0.1)--(0.2,0.9);
\draw (0.2,-0.1)--(0.2,-0.9);
\end{tric}
}

%
\def\Rlcc{
\begin{tric}
\draw (0.7,0.9)--(0.7,0.5) (0.7,1.1)--(0.7,1.5)--(1.3,1.5)
      (1.3,1.5)..controls(1.3,0.5)..(0.7,0.5);
\draw[double,thin] (0.7,0.5)--(0.7,0.1) (0.7,1.9)--(0.7,1.5)
     (1.3,1.5)..controls(1.7,1.5)..(1.7,0)..controls(1.7,-1)..(0.8,-1);
\draw (0.8,-0.1)--(0.8,-1)--(0.8,-1.9);

\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1,1.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.9)--(0.2,1.1);
\draw (0.2,-1.9)--(0.2,-0.1);
\draw (0.2,0.1)--(0.2,0.9);
\end{tric}
}

%
\def\Rlcd{
\begin{tric}
\draw (0.8,0.1)--(0.8,1)--(0.8,1.9);
\draw[double,thin] (0.8,1)..controls(1.7,1)..(1.7,0)..controls(1.7,-1)..(0.8,-1);
\draw (0.8,-0.1)--(0.8,-1)--(0.8,-1.9);

\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.9)--(0.2,0.1);
\draw (0.2,-1.9)--(0.2,-0.1);
\end{tric}
}

%
\def\Rlce{
\begin{tric}
\draw (0.8,0.1)--(0.8,1)--(0.8,1.9);
\draw[double,thin]  (0.8,1)..controls(1.7,1)..(1.7,0)..controls(1.7,-1.5)..(1.3,-1.5);
\draw (0.7,-0.5)--(0.7,-1.5)--(1.3,-1.5)
      (1.3,-1.5)..controls(1.3,-0.5)..(0.7,-0.5);
\draw[double,thin] (0.7,-0.5)--(0.7,-0.1) (0.7,-1.9)--(0.7,-1.5);

\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.9)--(0.2,0.1);
\draw (0.2,-1.9)--(0.2,-0.1);
\end{tric}
}

%
\def\Rlcf{
\begin{tric}
 \draw (0.7,0.5)--(0.7,1.5)--(1.3,1.5)
      (1.3,1.5)..controls(1.3,0.5)..(0.7,0.5);
\draw[double,thin] (0.7,0.5)--(0.7,0.1) (0.7,1.9)--(0.7,1.5);
\draw[double,thin] (1.3,1.5)..controls(1.7,1.5)..(1.7,0)..controls(1.7,-1)..(0.8,-1);
\draw (0.8,-0.1)--(0.8,-1)--(0.8,-1.9);

\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.9)--(0.2,0.1);
\draw (0.2,-1.9)--(0.2,-0.1);
\end{tric}
}

%
\def\Rlcg{
\begin{tric}
\draw (0.7,0.5)--(0.7,1.5)--(1.3,1.5)
      (1.3,1.5)..controls(1.3,0.5)..(0.7,0.5);
\draw[double,thin] (0.7,0.5)--(0.7,0.1) (0.7,1.9)--(0.7,1.5);
\draw[double,thin] (1.3,1.5)..controls(1.7,1.5)..(1.7,0)..controls(1.7,-1.5)..(1.3,-1.5);
\draw (0.7,-0.5)--(0.7,-1.5)--(1.3,-1.5)
      (1.3,-1.5)..controls(1.3,-0.5)..(0.7,-0.5);
\draw[double,thin] (0.7,-0.5)--(0.7,-0.1) (0.7,-1.9)--(0.7,-1.5);

\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.9)--(0.2,0.1);
\draw (0.2,-1.9)--(0.2,-0.1);
\end{tric}
}




\def\Rld{
\begin{tric}
\draw (0.7,0.1)--(0.7,0.5)--(0.5,0.5)--(0.5,0.1) 
      (0.7,1.1)--(0.7,1.5)--(1.3,1.5)
      (1.3,1.5)..controls(1.3,0.5)..(0.7,0.5);
\draw[double,thin] (0.5,0.5)--(0.5,0.9) (0.7,1.9)--(0.7,1.5)
     (1.3,1.5)..controls(1.7,1.5)..(1.7,0)..controls(1.7,-1.5)..(1.3,-1.5);
\draw (0.7,-0.1)--(0.7,-0.5)--(0.5,-0.5)--(0.5,-0.1) 
      (0.7,-1.1)--(0.7,-1.5)--(1.3,-1.5)
      (1.3,-1.5)..controls(1.3,-0.5)..(0.7,-0.5);
\draw[double,thin] (0.5,-0.5)--(0.5,-0.9) (0.7,-1.9)--(0.7,-1.5);

\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1,1.1) ;
\draw[darkred, thick] (0,-0.9) rectangle (1,-1.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.9)--(0.2,1.1);
\draw (0.2,-1.9)--(0.2,-1.1);
\draw (0.2,0.1)--(0.2,0.9);
\draw (0.2,-0.1)--(0.2,-0.9);
\end{tric}
}

%
\def\Rlda{
\begin{tric}
\draw (0.7,0.1)--(0.7,0.5)--(0.5,0.5)--(0.5,0.1) 
      (0.7,1.1)--(0.7,1.5)--(1.3,1.5)
      (1.3,1.5)..controls(1.3,0.5)..(0.7,0.5);
\draw[double,thin] (0.5,0.5)--(0.5,0.9) (0.7,1.9)--(0.7,1.5)
     (1.3,1.5)..controls(1.7,1.5)..(1.7,0)..controls(1.7,-1.5)..(1.3,-1.5);
\draw (0.7,-0.1)--(0.7,-0.3)--(0.5,-0.3)--(0.5,-0.1) 
      (0.7,-1.1)--(0.7,-1.5)--(1.3,-1.5)
      (1.3,-1.5)..controls(1.3,-0.3)..(0.7,-0.3);
\draw[double,thin] (0.5,-0.3)--(0.5,-0.6) (0.3,-0.6)--(0.3,-0.9)
                   (0.7,-1.9)--(0.7,-1.5);
\draw (0.5,-0.9)--(0.5,-0.6)--(0.3,-0.6)--(0.3,-0.1);

\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1,1.1) ;
\draw[darkred, thick] (0,-0.9) rectangle (1,-1.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.1,1.9)--(0.1,1.1);
\draw (0.1,-1.9)--(0.1,-1.1);
\draw (0.1,0.1)--(0.1,0.9);
\draw (0.1,-0.1)--(0.1,-0.9);
\end{tric}
}

%
\def\Rldb{
\begin{tric}
\draw (0.7,0.1)--(0.7,0.5)--(0.5,0.5)--(0.5,0.1) 
      (0.7,1.1)--(0.7,1.5)--(1.3,1.5)
      (1.3,1.5)..controls(1.3,0.5)..(0.7,0.5);
\draw[double,thin] (0.5,0.5)--(0.5,0.9) (0.7,1.9)--(0.7,1.5)
     (1.3,1.5)..controls(1.7,1.5)..(1.7,0)..controls(1.7,-1.5)..(1.3,-1.5);
\draw (0.7,-0.1)--(0.7,-0.3)--(0.5,-0.3)--(0.5,-0.1) 
      (0.7,-1.5)--(1.3,-1.5)
      (1.3,-1.5)..controls(1.3,-0.3)..(0.7,-0.3);
\draw[double,thin] (0.5,-0.3)--(0.5,-0.6) (0.3,-0.6)--(0.3,-1.9)
                   (0.7,-1.9)--(0.7,-1.5);
\draw (0.7,-1.5)--(0.5,-0.6)--(0.3,-0.6)--(0.3,-0.1);

\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1,1.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.1,1.9)--(0.1,1.1);
\draw (0.1,-1.9)--(0.1,-0.1);
\draw (0.1,0.1)--(0.1,0.9);
\end{tric}
}

%
\def\Rldc{
\begin{tric}
\draw (0.7,0.1)--(0.7,0.5)--(0.5,0.5)--(0.5,0.1) 
      (0.7,1.1)--(0.7,1.5)--(1.3,1.5)
      (1.3,1.5)..controls(1.3,0.5)..(0.7,0.5);
\draw[double,thin] (0.5,0.5)--(0.5,0.9) (0.7,1.9)--(0.7,1.5)
     (1.3,1.5)..controls(1.7,1.5)..(1.7,0)..controls(1.7,-2)..(1.3,-2);
\draw (0.9,-0.1)--(0.9,-0.3)--(0.7,-0.3)--(0.7,-0.1) 
      (0.9,-2)--(1.3,-2)
      (1.3,-2)..controls(1.3,-0.3)..(0.9,-0.3);
\draw[double,thin] (0.7,-0.3)--(0.7,-0.6) (0.3,-0.6)--(0.3,-0.9)
                   (0.9,-2.3)--(0.9,-2);
\draw (0.7,-0.6)--(0.3,-0.6)--(0.3,-0.1);
\draw[double,thin] (0.3,-1.6)--(0.3,-1.3) (0.3,-1.7)--(0.3,-2);
\draw (0.3,-2.3)--(0.3,-2)--(0.9,-2) (0.3,-1.3)--(0.3,-1) (0.3,-1.3)..controls(0.7,-1.3)..(0.7,-0.6);

\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1,1.1) ;
\draw[darkred, thick] (0,-0.9) rectangle (0.45,-1) ;
\draw[darkred, thick] (0,-1.6) rectangle (0.45,-1.7) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-2.3) rectangle (1.5,-2.5) ;
\draw (0.75,2.1)--(0.75,2.4);
\draw (0.75,-2.8)--(0.75,-2.5);
\draw (0.1,1.9)--(0.1,1.1);
\draw (0.1,-2.3)--(0.1,-1.7);
\draw (0.1,0.1)--(0.1,0.9);
\draw (0.1,-0.1)--(0.1,-0.9)  (0.1,-1.6)--(0.1,-1);
\end{tric}
}

%
\def\Rldd{
\begin{tric}
\draw (0.7,0.1)--(0.7,0.5)--(0.5,0.5)--(0.5,0.1) 
      (0.7,1.1)--(0.7,1.5)--(1.3,1.5)
      (1.3,1.5)..controls(1.3,0.5)..(0.7,0.5);
\draw[double,thin] (0.5,0.5)--(0.5,0.9) (0.7,1.9)--(0.7,1.5)
     (1.3,1.5)..controls(1.7,1.5)..(1.7,0)..controls(1.7,-1.5)..(1.3,-1.5);
\draw (0.8,-0.1)--(0.8,-0.4)
      (0.8,-1.5)--(1.3,-1.5)
      (1.3,-1.5)..controls(1.3,-0.4)..(0.8,-0.4);
\draw[double,thin] (0.3,-0.6)--(0.3,-1.9)
                   (0.8,-1.9)--(0.8,-1.5);
\draw (0.3,-0.6)--(0.3,-0.1) (0.8,-1.5)--(0.6,-0.8)--(0.8,-0.4) (0.3,-0.6)--(0.5,-0.5)--(0.5,-0.1)
       (0.6,-0.8)--(0.5,-0.5);

\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1,1.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.1,1.9)--(0.1,1.1);
\draw (0.1,-1.9)--(0.1,-0.1);
\draw (0.1,0.1)--(0.1,0.9);
\end{tric}
}

%
\def\Rlde{
\begin{tric}
\draw (0.7,0.1)--(0.7,0.5)--(0.5,0.5)--(0.5,0.1) 
      (0.7,1.1)--(0.7,1.5)--(1.3,1.5)
      (1.3,1.5)..controls(1.3,0.5)..(0.7,0.5);
\draw[double,thin] (0.5,0.5)--(0.5,0.9) (0.7,1.9)--(0.7,1.5)
     (1.3,1.5)..controls(1.7,1.5)..(1.7,0)..controls(1.7,-1.5)..(1.3,-1.5);
     
\draw  (0.8,-1.5)--(1.3,-1.5)--(1,-1)--cycle;
\draw[double,thin] (0.3,-0.6)--(0.3,-1.9)  (0.8,-1.9)--(0.8,-1.5) (0.8,-0.6)--(1,-1);
\draw (0.3,-0.6)--(0.3,-0.1)  (0.3,-0.6)--(0.5,-0.5)--(0.5,-0.1)
       (0.8,-0.1)--(0.8,-0.6)--(0.5,-0.5);

\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1,1.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.1,1.9)--(0.1,1.1);
\draw (0.1,-1.9)--(0.1,-0.1);
\draw (0.1,0.1)--(0.1,0.9);
\end{tric}
}





\def\Rle{
\begin{tric}
\draw (0.7,0.9)--(0.7,0.5)--(0.7,0.1) (0.7,1.1)--(0.7,1.5)--(1.3,1.5) 
      (1.3,1.5)..controls(1.3,0.5)..(0.7,0.5);
\draw[double,thin]  (0.7,1.9)--(0.7,1.5)
     (1.3,1.5)..controls(1.7,1.5)..(1.7,0)..controls(1.7,-1.5)..(1.3,-1.5);
\draw (0.7,-0.9)--(0.7,-0.5)--(0.7,-0.1) (0.7,-1.1)--(0.7,-1.5)--(1.3,-1.5)
      (1.3,-1.5)..controls(1.3,-0.5)..(0.7,-0.5);
\draw[double,thin] (0.7,-1.9)--(0.7,-1.5);

\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1,1.1) ;
\draw[darkred, thick] (0,-0.9) rectangle (1,-1.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.9)--(0.2,1.1);
\draw (0.2,-1.9)--(0.2,-1.1);
\draw (0.2,0.1)--(0.2,0.9);
\draw (0.2,-0.1)--(0.2,-0.9);
\end{tric}
}

%
\def\Rlea{
\begin{tric}
\draw (0.7,0.9)--(0.7,0.5)--(0.7,0.1) (0.7,1.1)--(0.7,1.5)--(1.3,1.5) 
      (1.3,1.5)..controls(1.3,0.5)..(0.7,0.5);
\draw[double,thin]  (0.7,1.9)--(0.7,1.5)
     (1.3,1.5)..controls(1.7,1.5)..(1.7,0)..controls(1.7,-1.5)..(1.3,-1.5);
\draw (0.7,-1.1)--(0.7,-0.5)--(0.7,-0.1) (0.7,-1.1)--(0.7,-1.5)--(1.3,-1.5)
      (1.3,-1.5)..controls(1.3,-0.5)..(0.7,-0.5);
\draw[double,thin] (0.7,-1.9)--(0.7,-1.5);

\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1,1.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.9)--(0.2,1.1);
\draw (0.2,-1.9)--(0.2,-0.1);
\draw (0.2,0.1)--(0.2,0.9);
\end{tric}
}

%
\def\Rleb{
\begin{tric}
\draw (0.8,0.9)--(0.8,0.5)--(0.8,0.1) (0.8,1.1)--(0.8,1.5)--(1.3,1.5) 
      (1.3,1.5)..controls(1.3,0.5)..(0.8,0.5);
\draw[double,thin]  (0.8,1.9)--(0.8,1.5)
     (1.3,1.5)..controls(1.7,1.5)..(1.7,0)..controls(1.7,-1.5)..(1.3,-1.5);
     
\draw (0.5,-0.1)--(0.5,-0.5)--(0.8,-0.5)--(0.8,-0.1) 
      (0.5,-1.9)--(0.5,-1.5)--(0.8,-1.5)--(1.3,-1.5)
      (1.3,-1.5)..controls(1.3,-0.5)..(0.8,-0.5);
\draw[double,thin] (0.8,-1.9)--(0.8,-1.5);
\draw[double,thin] (0.5,-0.9)--(0.5,-0.5) (0.5,-1.1)--(0.5,-1.5);

\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1,1.1) ;
\draw[darkred, thick] (0,-0.9) rectangle (1,-1.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.9)--(0.2,1.1);
\draw (0.2,-1.9)--(0.2,-1.1);
\draw (0.2,0.1)--(0.2,0.9);
\draw (0.2,-0.1)--(0.2,-0.9);
\end{tric}
}

%
\def\Rlec{
\begin{tric}
\draw (0.8,0.9)--(0.8,0.5)--(0.8,0.1) (0.8,1.1)--(0.8,1.5)--(1.3,1.5) 
      (1.3,1.5)..controls(1.3,0.5)..(0.8,0.5);
\draw[double,thin]  (0.8,1.9)--(0.8,1.5)
     (1.3,1.5)..controls(1.7,1.5)..(1.7,0)..controls(1.7,-1.5)..(1.3,-1.5);
     
\draw (0.5,-0.1)--(0.5,-0.5)--(0.8,-0.5)--(0.8,-0.1) 
      (1.3,-1.9)--(1.3,-1.5)
      (1.3,-1.5)..controls(1.3,-0.5)..(0.8,-0.5);
\draw[double,thin] (0.5,-1.9)--(0.5,-0.5);

\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1,1.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.9)--(0.2,1.1);
\draw (0.2,-1.9)--(0.2,-0.1);
\draw (0.2,0.1)--(0.2,0.9);
\end{tric}
}






\def\Rlf{
\begin{tric}
\draw (0.7,0.9)--(0.7,0.5)--(0.5,0.5)--(0.5,0.9) 
      (0.7,1.1)--(0.7,1.5)--(1.3,1.5)
      (1.3,1.5)..controls(1.3,0.5)..(0.7,0.5);
\draw[double,thin] (0.5,0.5)--(0.5,0.1) (0.7,1.9)--(0.7,1.5)
     (1.3,1.5)..controls(1.7,1.5)..(1.7,0)..controls(1.7,-1.5)..(1.3,-1.5);
\draw (0.7,-0.9)--(0.7,-0.5)--(0.5,-0.5)--(0.5,-0.9) 
      (0.7,-1.1)--(0.7,-1.5)--(1.3,-1.5)
      (1.3,-1.5)..controls(1.3,-0.5)..(0.7,-0.5);
\draw[double,thin] (0.5,-0.5)--(0.5,-0.1) (0.7,-1.9)--(0.7,-1.5);

\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1,1.1) ;
\draw[darkred, thick] (0,-0.9) rectangle (1,-1.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.9)--(0.2,1.1);
\draw (0.2,-1.9)--(0.2,-1.1);
\draw (0.2,0.1)--(0.2,0.9);
\draw (0.2,-0.1)--(0.2,-0.9);
\end{tric}
}

%
\def\Rlfa{
\begin{tric}
\draw (0.7,0.9)--(0.7,0.5)--(0.5,0.5)--(0.5,0.9) 
      (0.7,1.1)--(0.7,1.5)--(1.3,1.5)
      (1.3,1.5)..controls(1.3,0.5)..(0.7,0.5);
\draw[double,thin] (0.5,0.5)--(0.5,0.1) (0.7,1.9)--(0.7,1.5)
     (1.3,1.5)..controls(1.7,1.5)..(1.7,0)..controls(1.7,-1.5)..(1.3,-1.5);
\draw (1,-1.1)--(1,-0.5)--(0.5,-0.5)--(0.5,-0.9) 
      (1,-1.1)--(1,-1.5)--(1.3,-1.5)
      (1.3,-1.5)..controls(1.3,-0.5)..(1,-0.5);
\draw[double,thin] (0.5,-0.5)--(0.5,-0.1) (1,-1.9)--(1,-1.5);

\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1,1.1) ;
\draw[darkred, thick] (0,-0.9) rectangle (0.7,-1.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.9)--(0.2,1.1);
\draw (0.2,-1.9)--(0.2,-1.1);
\draw (0.2,0.1)--(0.2,0.9);
\draw (0.2,-0.1)--(0.2,-0.9);
\end{tric}
}

%
\def\Rlfb{
\begin{tric}
\draw (0.7,0.9)--(0.7,0.5)--(0.5,0.5)--(0.5,0.9) 
      (0.7,1.1)--(0.7,1.5)--(1.3,1.5)
      (1.3,1.5)..controls(1.3,0.5)..(0.7,0.5);
\draw[double,thin] (0.5,0.5)--(0.5,0.1) (0.7,1.9)--(0.7,1.5)
     (1.3,1.5)..controls(1.7,1.5)..(1.7,0)..controls(1.7,-1.5)..(1.3,-1.5);
     
\draw (1,-0.4)--(0.5,-0.4)--(0.5,-0.7)  (0.5,-1.1)--(0.5,-0.8)
      (0.5,-2.1)--(0.5,-1.8)--(1,-1.8)--(1.3,-1.5)
      (1.3,-1.5)..controls(1.3,-0.4)..(1,-0.4)
      (1,-0.4)..controls(1,-1.1)..(0.5,-1.1);
\draw[double,thin] (0.5,-0.4)--(0.5,-0.1) (1,-2.1)--(1,-1.8);
\draw[double,thin] (0.5,-1.4)--(0.5,-1.1) (0.5,-1.5)--(0.5,-1.8);

\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1,1.1) ;
\draw[darkred, thick] (0,-0.7) rectangle (0.7,-0.8) ;
\draw[darkred, thick] (0,-1.4) rectangle (0.7,-1.5) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-2.1) rectangle (1.5,-2.3) ;
\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.3)--(0.75,-2.7);
\draw (0.2,1.9)--(0.2,1.1);
\draw (0.2,0.1)--(0.2,0.9);
\draw (0.2,-2.1)--(0.2,-1.5) (0.2,-1.4)--(0.2,-0.8) (0.2,-0.1)--(0.2,-0.7);
\end{tric}
}

%
\def\Rlfc{
\begin{tric}
\draw (0.7,0.9)--(0.7,0.5)--(0.5,0.5)--(0.5,0.9) 
      (0.7,1.1)--(0.7,1.5)--(1.3,1.5)
      (1.3,1.5)..controls(1.3,0.5)..(0.7,0.5);
\draw[double,thin] (0.5,0.5)--(0.5,0.1) (0.7,1.9)--(0.7,1.5)
     (1.3,1.5)..controls(1.7,1.5)..(1.7,0)..controls(1.7,-1.5)..(1.3,-1.5);
     
\draw (1,-0.4)--(0.5,-0.4)--(0.5,-0.7)  (0.5,-1.1)--(0.5,-0.8)
      (1.3,-1.5)--(1.3,-2.1)
      (1.3,-1.5)..controls(1.3,-0.4)..(1,-0.4)
      (1,-0.4)..controls(1,-1.1)..(0.5,-1.1);
\draw[double,thin] (0.5,-0.4)--(0.5,-0.1) (0.5,-2.1)--(0.5,-1.1);

\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1,1.1) ;
\draw[darkred, thick] (0,-0.7) rectangle (0.7,-0.8) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-2.1) rectangle (1.5,-2.3) ;
\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.3)--(0.75,-2.7);
\draw (0.2,1.9)--(0.2,1.1);
\draw (0.2,0.1)--(0.2,0.9);
\draw (0.2,-2.1)--(0.2,-0.8) (0.2,-0.1)--(0.2,-0.7);
\end{tric}
}

%
\def\Rlfd{
\begin{tric}
\draw (0.7,0.9)--(0.7,0.5)--(0.5,0.5)--(0.5,0.9) 
      (0.7,1.1)--(0.7,1.5)--(1.3,1.5)
      (1.3,1.5)..controls(1.3,0.5)..(0.7,0.5);
\draw[double,thin] (0.5,0.5)--(0.5,0.1) (0.7,1.9)--(0.7,1.5)
     (1.3,1.5)..controls(1.7,1.5)..(1.7,0)..controls(1.7,-1.5)..(1.3,-1.5);
     
\draw (1,-0.4)--(0.5,-0.4)--(0.5,-1.1)
      (1.3,-1.5)--(1.3,-2.1)
      (1.3,-1.5)..controls(1.3,-0.4)..(1,-0.4)
      (1,-0.4)..controls(1,-1.1)..(0.5,-1.1);
\draw[double,thin] (0.5,-0.4)--(0.5,-0.1) (0.5,-2.1)--(0.5,-1.1);

\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1,1.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-2.1) rectangle (1.5,-2.3) ;
\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.3)--(0.75,-2.7);
\draw (0.2,1.9)--(0.2,1.1);
\draw (0.2,0.1)--(0.2,0.9);
\draw (0.2,-2.1)--(0.2,-0.1);
\end{tric}
}

\def\Rlfe{
\begin{tric}
\draw (0.7,0.9)--(0.7,0.5)--(0.5,0.5)--(0.5,0.9) 
      (0.7,1.1)--(0.7,1.5)--(1.3,1.5)
      (1.3,1.5)..controls(1.3,0.5)..(0.7,0.5);
\draw[double,thin] (0.5,0.5)--(0.5,0.1) (0.7,1.9)--(0.7,1.5)
     (1.3,1.5)..controls(1.7,1.5)..(1.7,0)..controls(1.7,-1.5)..(1.3,-1.5);
     
\draw (1,-0.4)--(0.8,-0.4)--(0.5,-0.4)--(0.5,-0.1)  (0.8,-1.1)--(0.5,-1.1)--(0.5,-2.1)
      (1.3,-1.5)--(1.3,-2.1)
      (1.3,-1.5)..controls(1.3,-0.4)..(1,-0.4)
      (1,-0.4)..controls(1,-1.1)..(0.8,-1.1);
\draw[double,thin] (0.8,-0.4)--(0.8,-0.1) (0.8,-2.1)--(0.8,-1.1);
\draw[double,thin] (0.5,-0.8)--(0.5,-1.1) (0.5,-0.7)--(0.5,-0.4);

\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1,1.1) ;
\draw[darkred, thick] (0,-0.7) rectangle (0.7,-0.8) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-2.1) rectangle (1.5,-2.3) ;
\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.3)--(0.75,-2.7);
\draw (0.2,1.9)--(0.2,1.1);
\draw (0.2,0.1)--(0.2,0.9);
\draw (0.2,-2.1)--(0.2,-0.8) (0.2,-0.1)--(0.2,-0.7);
\end{tric}
}

%
\def\Rlff{
\begin{tric}
\draw (0.7,0.9)--(0.7,0.5)--(0.5,0.5)--(0.5,0.9) 
      (0.7,1.1)--(0.7,1.5)--(1.3,1.5)
      (1.3,1.5)..controls(1.3,0.5)..(0.7,0.5);
\draw[double,thin] (0.5,0.5)--(0.5,0.1) (0.7,1.9)--(0.7,1.5)
     (1.3,1.5)..controls(1.7,1.5)..(1.7,0)..controls(1.7,-1.5)..(1.3,-1.5);
     
\draw (1,-0.4)..controls(0.7,-0.4)..(0.7,-0.1)
      (1.3,-1.5)--(1.3,-2.1)
      (1.3,-1.5)..controls(1.3,-0.4)..(1,-0.4)
      (1,-0.4)--(1,-2.1);
      
\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1,1.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-2.1) rectangle (1.5,-2.3) ;
\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.3)--(0.75,-2.7);
\draw (0.2,1.9)--(0.2,1.1);
\draw (0.2,0.1)--(0.2,0.9);
\draw (0.2,-2.1)--(0.2,-0.1);
\end{tric}
}




\def\Rlg{
\begin{tric}
\draw  (0.7,1.1)--(0.7,1.5)--(1.3,1.5) 
      (1.3,1.5)..controls(1.3,0.3)and(0.7,0.3)..(0.7,0.9);
\draw[double,thin]  (0.7,1.9)--(0.7,1.5)
     (1.3,1.5)..controls(1.7,1.5)..(1.7,0)..controls(1.7,-1.5)..(1.3,-1.5);
\draw  (0.7,-1.1)--(0.7,-1.5)--(1.3,-1.5) 
      (1.3,-1.5)..controls(1.3,-0.3)and(0.7,-0.3)..(0.7,-0.9);
\draw[double,thin]  (0.7,-1.9)--(0.7,-1.5);

\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1,1.1) ;
\draw[darkred, thick] (0,-0.9) rectangle (1,-1.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.9)--(0.2,1.1);
\draw (0.2,-1.9)--(0.2,-1.1);
\draw (0.2,0.1)--(0.2,0.9);
\draw (0.2,-0.1)--(0.2,-0.9);
\end{tric}
}

%
\def\Rlga{
\begin{tric}
\draw  (0.7,1.1)--(0.7,1.5)--(1.3,1.5) 
      (1.3,1.5)..controls(1.3,0.3)and(0.7,0.3)..(0.7,0.9);
\draw[double,thin]  (0.7,1.9)--(0.7,1.5)
     (1.3,1.5)..controls(1.7,1.5)..(1.7,0)..controls(1.7,-1.5)..(1.3,-1.5);
\draw  (0.7,-0.9)--(0.7,-1.5)--(1.3,-1.5) 
      (1.3,-1.5)..controls(1.3,-0.3)and(0.7,-0.3)..(0.7,-0.9);
\draw[double,thin]  (0.7,-1.9)--(0.7,-1.5);

\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1,1.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.9)--(0.2,1.1);
\draw (0.2,-1.9)--(0.2,-0.1);
\draw (0.2,0.1)--(0.2,0.9);
\end{tric}
}

%
\def\Rlgb{
\begin{tric}
\draw  (0.8,1.1)--(0.8,1.5)--(1.3,1.5) 
      (1.3,1.5)..controls(1.3,0.3)and(0.8,0.3)..(0.8,0.9);
\draw[double,thin]  (0.8,1.9)--(0.8,1.5)
     (1.3,1.5)..controls(1.7,1.5)..(1.7,0)..controls(1.7,-1.5)..(1.3,-1.5);
     
\draw  (0.5,-1.9)--(0.5,-1.5)--(0.8,-1.5)--(1.3,-1.5) 
      (1.3,-1.5)..controls(1.3,-0.5)..(0.5,-0.5) (0.5,-0.5)--(0.5,-0.1);
\draw[double,thin]  (0.8,-1.9)--(0.8,-1.5);
\draw[double,thin] (0.5,-1.1)--(0.5,-1.5) (0.5,-0.9)--(0.5,-0.5);

\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1,1.1) ;
\draw[darkred, thick] (0,-0.9) rectangle (1,-1.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.9)--(0.2,1.1);
\draw (0.2,-1.9)--(0.2,-1.1);
\draw (0.2,0.1)--(0.2,0.9);
\draw (0.2,-0.1)--(0.2,-0.9);
\end{tric}
}

%
\def\Rlgc{
\begin{tric}
\draw  (0.8,1.1)--(0.8,1.5)--(1.3,1.5) 
      (1.3,1.5)..controls(1.3,0.3)and(0.8,0.3)..(0.8,0.9);
\draw[double,thin]  (0.8,1.9)--(0.8,1.5)
     (1.3,1.5)..controls(1.7,1.5)..(1.7,0)..controls(1.7,-1.5)..(1.3,-1.5);
     
\draw  (1.3,-1.9)--(1.3,-1.5) 
      (1.3,-1.5)..controls(1.3,-0.5)..(0.5,-0.5) (0.5,-0.5)--(0.5,-0.1);
\draw[double,thin] (0.5,-0.5)--(0.5,-1.9);

\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1,1.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.9)--(0.2,1.1);
\draw (0.2,-1.9)--(0.2,-0.1);
\draw (0.2,0.1)--(0.2,0.9);
\end{tric}
}

%
\def\Rlgd{
\begin{tric}
\draw  (0.8,1.1)--(0.8,1.5)--(1.3,1.5) 
      (1.3,1.5)..controls(1.3,0.3)and(0.8,0.3)..(0.8,0.9);
\draw[double,thin]  (0.8,1.9)--(0.8,1.5)
     (1.3,1.5)..controls(1.7,1.5)..(1.7,0)..controls(1.7,-1)and(1.3,-1)..(1.3,-1.9);
     
\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1,1.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.9)--(0.2,1.1);
\draw (0.2,-1.9)--(0.2,-0.1);
\draw (0.2,0.1)--(0.2,0.9);
\end{tric}
}

\ \\ \\ \\ \\

(\ref{Recursion(18)})

\begin{align*}
   \Rla &= \Rlb - \frac{1}{\mathcal{K}_{(a-1,b)}^{(-1,1)}}\Rlc
                - \frac{1}{\mathcal{K}_{(a-1,b)}^{(2,-1)}}\Rld\\
\end{align*}

\begin{align*}
     &- \frac{1}{\mathcal{K}_{(a-1,b)}^{(0,0)}}\Rle
                - \frac{1}{\mathcal{K}_{(a-1,b)}^{(-2,1)}}\Rlf
                - \frac{1}{\mathcal{K}_{(a-1,b)}^{(-1,0)}}\Rlg\\
\end{align*}

where we have:

\begin{align*}
    \Rlb&= -\frac{[6][8][15]}{[3][5][12]} \Rlba
         = -\frac{[6][8][15]}{[3][5][12]} \mathcal{K}_{(a-1,b)}^{(-1,1)} \single\\
    \Rlc&= \Rlca - \frac{1}{\mathcal{K}_{(a-2,b)}^{(-1,1)}} \Rlcb
        = \Rlca - \frac{1}{\mathcal{K}_{(a-2,b)}^{(-1,1)}} \Rlcc\\
        &=\Bigg( \frac{1}{\mathcal{K}_{(a-2,b)}^{(-1,1)}} \Bigg)^2\Rlcd
  -\frac{1}{\mathcal{K}_{(a-2,b)}^{(-1,1)}} \left( \Rlce+\Rlcf\right) + \Rlcg\\
   &=\Bigg(\Bigg( \frac{1}{\mathcal{K}_{(a-2,b)}^{(-1,1)}} \Bigg)^2
   {\ }^{1,1}\mathcal{R}_{(a-2,b+1)}^{(0,0)}
  -\frac{2}{\mathcal{K}_{(a-2,b)}^{(-1,1)}}  
  {\ }^{1,2}\mathcal{R}_{(a-2,b+1)}^{(0,0)}
  +  {\ }^{2,2}\mathcal{R}_{(a-2,b+1)}^{(0,0)} \Bigg) \single
\end{align*}


\begin{align*}
    \Rld &= \Rlda = \Rldb -  \frac{1}{\mathcal{K}_{(a-2,b)}^{(-1,1)}} \Rldc
        = \Rldd  =\mathcal{R}_{(a+1,b-1)}^{(-3,2)}\single\\
%
%
    \Rle &= \Rlea - \frac{1}{\mathcal{K}_{(a-2,b)}^{(-1,1)}}\Rleb 
        = - \frac{1}{\mathcal{K}_{(a-2,b)}^{(-1,1)}}\Rlec
        =\frac{\mathcal{R}_{(a-1,b)}^{(-1,1)}}
                 {\left(\mathcal{K}_{(a-2,b)}^{(-1,1)}\right)^2} \single \\
%
%
    \Rlf &= \Rlfa - \frac{1}{\mathcal{K}_{(a-2,b)}^{(-1,1)}}\Rlfb 
        = - \frac{1}{\mathcal{K}_{(a-2,b)}^{(-1,1)}}\Rlfc\\
      &= - \frac{1}{\mathcal{K}_{(a-2,b)}^{(-1,1)}}
      \left(\Rlfd-  \frac{1}{\mathcal{K}_{(a-3,b)}^{(-1,1)}}\Rlfe \right)
       =\frac{\mathcal{R}_{(a-3,b+1)}^{(1,0)}}
{\left(\mathcal{K}_{(a-2,b)}^{(-1,1)}\mathcal{K}_{(a-3,b)}^{(-1,1)}\right)^2}
\single \\
%
%
    \Rlg &= \Rlga - \frac{1}{\mathcal{K}_{(a-2,b)}^{(-1,1)}}\Rlgb 
        =\Bigg( -[2]- \frac{1}{\mathcal{K}_{(a-2,b)}^{(-1,1)}}\Bigg) \Rlgd
        =\left(\mathcal{K}_{(a-1,b)}^{(-1,1)}\right)^2 \single
\end{align*}




    





\def\single{
\begin{tric}
\draw[darkred,thick] (0,-0.15) rectangle (1.5,0.15) ;
\draw (0.75,0.15)--(0.75,2);
\draw (0.75,-0.15)--(0.75,-2);
\end{tric}
}


\def\ssingle
{
\begin{tric}
\draw[darkred,thick] (0,-0.15) rectangle (1.5,0.15) ;
\draw (0.75,0.15)--(0.75,1.2);
\draw (0.75,-0.15)--(0.75,-1.2);
\end{tric}
}



\def\Rma{
\begin{tric}
\draw (0.7,1.7)--(0.7,1.3)--(1.3,1.3)--(1.3,1.7) (1.3,1.3)--(1.5,0.8)  (1.5,0.8)--(1.2,0.2) ;
\draw[double,thin] (0.7,1.3)--(0.7,0.2)
                   (1.5,0.8)..controls(1.8,0.8)..(1.8,0)..controls(1.8,-0.8)..(1.5,-0.8);
\draw (0.7,-1.7)--(0.7,-1.3)--(1.3,-1.3)--(1.3,-1.7) (1.3,-1.3)--(1.5,-0.8)  (1.5,-0.8)--(1.2,-0.2) ;
\draw[double,thin] (0.7,-1.3)--(0.7,-0.2);

\draw (0.75,2.1)--(0.75,2.5) node[left,midway,scale=0.7] {$(a,b-1)$};
\draw (0.75,-2.1)--(0.75,-2.5) node[left,midway,scale=0.7] {$(a,b-1)$};
\draw (0.3,1.7)--(0.3,0.2) node[left,midway,scale=0.7] {$(a,b-1)$};
\draw (0.3,-1.7)--(0.3,-0.2)node[left,midway,scale=0.7] {$(a,b-1)$};
\draw[darkred,thick] (0,-0.2) rectangle (1.5,0.2) node[pos=0.5,black,scale=0.7] {$(a,b)$};
\draw[darkred,thick] (0,1.7) rectangle (1.5,2.1) 
node[pos=0.5,black,scale=0.7] {$(a,b-1)$};
\draw[darkred,thick] (0,-2.1) rectangle (1.5,-1.7) 
node[pos=0.5,black,scale=0.7] {$(a,b-1)$};
\end{tric}
}



\def\Rmb{
\begin{tric}
\draw (0.7,1.8)--(0.7,1.3)--(1.3,1.3)--(1.3,1.8) (1.3,1.3)--(1.5,0.8)  (1.5,0.8)--(1.5,-0.8) ;
\draw[double,thin] (0.7,1.3)--(0.7,0.15)
                   (1.5,0.8)..controls(1.8,0.8)..(1.8,0)..controls(1.8,-0.8)..(1.5,-0.8);
\draw (0.7,-1.8)--(0.7,-1.3)--(1.3,-1.3)--(1.3,-1.8) (1.3,-1.3)--(1.5,-0.8)  ;
\draw[double,thin] (0.7,-1.3)--(0.7,-0.15);

\draw (0.75,2.1)--(0.75,2.5) ;
\draw (0.75,-2.1)--(0.75,-2.5) ;
\draw (0.3,1.8)--(0.3,0.15) ;
\draw (0.3,-1.8)--(0.3,-0.15);
\draw[darkred,thick] (0,-0.15) rectangle (1,0.15) ;
\draw[darkred,thick] (0,1.8) rectangle (1.5,2.1) ;
\draw[darkred,thick] (0,-2.1) rectangle (1.5,-1.8) ;
\end{tric}
}

%
\def\Rmba{
\begin{tric}
\draw (0.7,1.8)--(0.7,1.3)--(1.3,1.3)--(1.3,1.8) (1.3,1.3)--(1.3,-1.3) ;
\draw[double,thin] (0.7,1.3)--(0.7,0.15);
\draw (0.7,-1.8)--(0.7,-1.3)--(1.3,-1.3)--(1.3,-1.8)  ;
\draw[double,thin] (0.7,-1.3)--(0.7,-0.15);

\draw (0.75,2.1)--(0.75,2.5) ;
\draw (0.75,-2.1)--(0.75,-2.5) ;
\draw (0.3,1.8)--(0.3,0.15) ;
\draw (0.3,-1.8)--(0.3,-0.15);
\draw[darkred,thick] (0,-0.15) rectangle (1,0.15) ;
\draw[darkred,thick] (0,1.8) rectangle (1.5,2.1) ;
\draw[darkred,thick] (0,-2.1) rectangle (1.5,-1.8) ;
\end{tric}
}





\def\Rmc{
\begin{tric}
\draw (0.7,1.9)--(0.7,1.5)--(1.2,1.5)--(1.2,1.9) (1.2,1.5)--(1.5,1.2) (0.7,0.5)--(0.7,0.9) 
       (1.5,1.2)..controls(1.5,0.6)..(0.7,0.5);
\draw[double,thin] (0.7,1.5)--(0.7,1.1) (0.7,0.1)--(0.7,0.5)
                   (1.5,1.2)..controls(1.8,1.2)..(1.8,0)..controls(1.8,-1.2)..(1.5,-1.2);
\draw (0.7,-1.9)--(0.7,-1.5)--(1.2,-1.5)--(1.2,-1.9) (1.2,-1.5)--(1.5,-1.2) (0.7,-0.5)--(0.7,-0.9) 
       (1.5,-1.2)..controls(1.5,-0.6)..(0.7,-0.5);
\draw[double,thin] (0.7,-1.5)--(0.7,-1.1) (0.7,-0.1)--(0.7,-0.5);

\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.9)--(0.2,1.1);
\draw (0.2,-1.9)--(0.2,-1.1);
\draw (0.2,0.1)--(0.2,0.9);
\draw (0.2,-0.1)--(0.2,-0.9);
\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1,1.1) ;
\draw[darkred, thick] (0,-0.9) rectangle (1,-1.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\end{tric}
}

%
\def\Rmca{
\begin{tric}
\draw (0.7,1.9)--(0.7,1.5)--(1.2,1.5)--(1.2,1.9) (1.2,1.5)--(1.5,1.2) (0.7,0.5)--(0.7,0.9) 
       (1.5,1.2)..controls(1.5,0.6)..(0.7,0.5);
\draw[double,thin] (0.7,1.5)--(0.7,1.1) (0.7,0.1)--(0.7,0.5)
                   (1.5,1.2)..controls(1.8,1.2)..(1.8,0)..controls(1.8,-1.2)..(1.5,-1.2);
\draw (0.7,-2)--(0.7,-1.7)--(1.2,-1.7)--(1.2,-2) (1.2,-1.7)--(1.5,-1.2) (0.7,-0.5)--(0.7,-0.9) 
       (1.5,-1.2)..controls(1.5,-0.6)..(0.7,-0.5)  (0.5,-2)--(0.5,-1.4)--(0.7,-1.4)--(0.7,-1.1);
\draw[double,thin] (0.7,-1.7)--(0.7,-1.4) (0.7,-0.1)--(0.7,-0.5) (0.5,-1.4)--(0.5,-1.1);

\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.2)--(0.75,-2.5);
\draw (0.2,1.9)--(0.2,1.1);
\draw (0.2,-2)--(0.2,-1.1);
\draw (0.2,0.1)--(0.2,0.9);
\draw (0.2,-0.1)--(0.2,-0.9);
\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1,1.1) ;
\draw[darkred, thick] (0,-0.9) rectangle (1,-1.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-2) rectangle (1.5,-2.2) ;
\end{tric}
}

%
\def\Rmcb{
\begin{tric}
\draw (0.7,1.9)--(0.7,1.5)--(1.2,1.5)--(1.2,1.9) (1.2,1.5)--(1.5,1.2) (0.7,0.5)--(0.7,0.9) 
       (1.5,1.2)..controls(1.5,0.6)..(0.7,0.5);
\draw[double,thin] (0.7,1.5)--(0.7,1.1) (0.7,0.1)--(0.7,0.5)
                   (1.5,1.2)..controls(1.8,1.2)..(1.8,0)..controls(1.8,-1.2)..(1.5,-1.2);
\draw (0.7,-2)--(0.7,-1.7)--(1.2,-1.7)--(1.2,-2) (1.2,-1.7)--(1.5,-1.2)
       (1.5,-1.2)..controls(1.5,-0.6)..(0.7,-0.5)  (0.5,-2)--(0.5,-1.4)--(0.7,-1.4)--(0.7,-0.5);
\draw[double,thin] (0.7,-1.7)--(0.7,-1.4) (0.7,-0.1)--(0.7,-0.5) (0.5,-1.4)--(0.5,-0.1);

\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.2)--(0.75,-2.5);
\draw (0.2,1.9)--(0.2,1.1);
\draw (0.2,-2)--(0.2,-0.1);
\draw (0.2,0.1)--(0.2,0.9);
\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1,1.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-2) rectangle (1.5,-2.2) ;
\end{tric}
}

%
\def\Rmcc{
\begin{tric}
\draw (0.7,1.9)--(0.7,1.5)--(1.2,1.5)--(1.2,1.9) (1.2,1.5)--(1.5,1.2) (0.7,0.5)--(0.7,0.9) 
       (1.5,1.2)..controls(1.5,0.6)..(0.7,0.5);
\draw[double,thin] (0.7,1.5)--(0.7,1.1) (0.7,0.1)--(0.7,0.5)
                   (1.5,1.2)..controls(1.8,1.2)..(1.8,0)..controls(1.8,-1.2)..(1.5,-1.2);
                   
\draw (0.7,-2)--(0.7,-1.7)--(1.2,-1.7)--(1.2,-2) (1.2,-1.7)--(1.5,-1.2)  
       (1.5,-1.2)..controls(1.5,-0.6)..(0.7,-0.3)  (0.3,-2)--(0.3,-1.4)--(0.7,-1.4);
\draw[double,thin] (0.7,-1.7)--(0.7,-1.4) (0.7,-0.1)--(0.7,-0.3) (0.3,-1.4)--(0.3,-1.1);
\draw[double,thin] (0.3,-0.3)--(0.3,-0.5) (0.3,-0.6)--(0.3,-0.8);
\draw (0.3,-0.1)--(0.3,-0.3)--(0.7,-0.3) (0.3,-0.8)--(0.3,-1)
      (0.3,-0.8)..controls(0.7,-0.8)..(0.7,-1.4);


\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.2)--(0.75,-2.5);
\draw (0.2,1.9)--(0.2,1.1);
\draw (0.1,-2)--(0.1,-1.1);
\draw (0.2,0.1)--(0.2,0.9);
\draw (0.1,-0.1)--(0.1,-0.5) (0.1,-0.6)--(0.1,-1);
\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1,1.1) ;
\draw[darkred, thick] (0,-0.5) rectangle (0.5,-0.6) ;
\draw[darkred, thick] (0,-1) rectangle (0.5,-1.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-2) rectangle (1.5,-2.2) ;
\end{tric}
}

%
\def\Rmcd{
\begin{tric}
\draw (0.7,1.9)--(0.7,1.5)--(1.2,1.5)--(1.2,1.9) (1.2,1.5)--(1.5,1.2) (0.7,0.5)--(0.7,0.9) 
       (1.5,1.2)..controls(1.5,0.6)..(0.7,0.5);
\draw[double,thin] (0.7,1.5)--(0.7,1.1) (0.7,0.1)--(0.7,0.5)
                   (1.5,1.2)..controls(1.8,1.2)..(1.8,0)..controls(1.8,-1.2)..(1.5,-1.2);
                   
\draw (1.2,-1.7)--(1.2,-2) (1.2,-1.7)--(1.5,-1.2)
       (1.5,-1.2)..controls(1.5,-0.6)..(0.7,-0.5)  (0.5,-2)--(0.5,-1.4);
\draw[double,thin] (0.7,-0.1)--(0.7,-0.5) (0.5,-1.4)--(0.5,-0.1);
\draw (0.7,-0.5)--(1.2,-1.7) (0.7,-2)--(0.5,-1.4) (0.95,-1.1)--(0.6,-1.7);

\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.2)--(0.75,-2.5);
\draw (0.2,1.9)--(0.2,1.1);
\draw (0.2,-2)--(0.2,-0.1);
\draw (0.2,0.1)--(0.2,0.9);
\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1,1.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-2) rectangle (1.5,-2.2) ;
\end{tric}
}

%
\def\Rmce{
\begin{tric}
\draw (0.7,1.9)--(0.7,1.5)--(1.2,1.5)--(1.2,1.9) (1.2,1.5)--(1.5,1.2) (0.7,0.5)--(0.7,0.9) 
       (1.5,1.2)..controls(1.5,0.6)..(0.7,0.5);
\draw[double,thin] (0.7,1.5)--(0.7,1.1) (0.7,0.1)--(0.7,0.5)
                   (1.5,1.2)..controls(1.8,1.2)..(1.8,0)..controls(1.8,-1.2)..(1.5,-1.2);
                   
\draw  (1.5,-1.2)..controls(1.5,-0.6)..(0.7,-0.5)  (0.5,-2)--(0.5,-1.4);
\draw[double,thin] (0.7,-0.1)--(0.7,-0.5) (0.5,-1.4)--(0.5,-0.1);
\draw (0.7,-0.5)--(0.95,-1.1) (0.7,-2)--(0.5,-1.4) (0.9,-2)--(0.9,-1.5)--(0.6,-1.7) 
      (0.95,-1.1)--(1.5,-1.2) ;
\draw[double,thin] (0.95,-1.1)--(0.9,-1.5);

\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.2)--(0.75,-2.5);
\draw (0.2,1.9)--(0.2,1.1);
\draw (0.2,-2)--(0.2,-0.1);
\draw (0.2,0.1)--(0.2,0.9);
\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1,1.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-2) rectangle (1.5,-2.2) ;
\end{tric}
}






\def\Rmd{
\begin{tric}
\draw (0.7,1.9)--(0.7,1.5)--(1.2,1.5)--(1.2,1.9) (1.2,1.5)--(1.5,1.2) 
      (0.5,0.1)--(0.5,0.5)--(0.7,0.5)--(0.7,0.1)  
       (1.5,1.2)..controls(1.5,0.6)..(0.7,0.5)  ;
\draw[double,thin] (0.7,1.5)--(0.7,1.1)  (0.5,0.5)--(0.5,0.9)
                   (1.5,1.2)..controls(1.8,1.2)..(1.8,0)..controls(1.8,-1.2)..(1.5,-1.2);
                   
\draw (0.7,-1.9)--(0.7,-1.5)--(1.2,-1.5)--(1.2,-1.9) (1.2,-1.5)--(1.5,-1.2) 
      (0.5,-0.1)--(0.5,-0.5)--(0.7,-0.5)--(0.7,-0.1)  
       (1.5,-1.2)..controls(1.5,-0.6)..(0.7,-0.5)  ;
\draw[double,thin] (0.7,-1.5)--(0.7,-1.1)  (0.5,-0.5)--(0.5,-0.9);

\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.9)--(0.2,1.1);
\draw (0.2,-1.9)--(0.2,-1.1);
\draw (0.2,0.1)--(0.2,0.9);
\draw (0.2,-0.1)--(0.2,-0.9);
\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1,1.1) ;
\draw[darkred, thick] (0,-0.9) rectangle (1,-1.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\end{tric}
}

%
\def\Rmda{
\begin{tric}
\draw (0.7,1.9)--(0.7,1.5)--(1.2,1.5)--(1.2,1.9) (1.2,1.5)--(1.5,1.2) 
      (0.5,0.1)--(0.5,0.5)--(0.7,0.5)--(0.7,0.1)  
       (1.5,1.2)..controls(1.5,0.6)..(0.7,0.5)  ;
\draw[double,thin] (0.7,1.5)--(0.7,1.1)  (0.5,0.5)--(0.5,0.9)
                   (1.5,1.2)..controls(1.8,1.2)..(1.8,0)..controls(1.8,-1.2)..(1.5,-1.2);
                   
\draw (0.7,-1.9)--(0.7,-1.5)--(1.2,-1.5)--(1.2,-1.9) (1.2,-1.5)--(1.5,-1.2) 
      (0.5,-0.1)--(0.5,-0.5)--(0.7,-0.5)--(0.7,-0.1)  
       (1.5,-1.2)..controls(1.5,-0.6)..(0.7,-0.5)  ;
\draw[double,thin] (0.7,-1.5)--(0.5,-0.5);

\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.9)--(0.2,1.1);
\draw (0.2,0.1)--(0.2,0.9);
\draw (0.2,-0.1)--(0.2,-1.9);
\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1,1.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\end{tric}
}

%
\def\Rmdb{
\begin{tric}
\draw (0.7,1.9)--(0.7,1.5)--(1.2,1.5)--(1.2,1.9) (1.2,1.5)--(1.5,1.2) 
      (0.5,0.1)--(0.5,0.5)--(0.7,0.5)--(0.7,0.1)  
       (1.5,1.2)..controls(1.5,0.6)..(0.7,0.5)  ;
\draw[double,thin] (0.7,1.5)--(0.7,1.1)  (0.5,0.5)--(0.5,0.9)
                   (1.5,1.2)..controls(1.8,1.2)..(1.8,0)..controls(1.8,-1.2)..(1.5,-1.2);
                   
\draw (1,-1.9)--(1,-1.5)--(1.3,-1.5)--(1.3,-1.9) (1.3,-1.5)--(1.5,-1.2) 
      (0.9,-0.1)--(0.9,-0.5)--(1.1,-0.5)--(1.1,-0.1)  
       (1.5,-1.2)..controls(1.5,-0.6)..(1.1,-0.5) ;
\draw[double,thin] (1,-1.5)--(0.7,-1.4)  (0.9,-0.5)--(0.7,-0.6) (0.3,-0.6)--(0.3,-0.1) (0.3,-1.4)--(0.3,-1.9);
\draw (0.3,-0.6)--(0.5,-0.6)--(0.7,-0.6) (0.3,-0.6)--(0.3,-0.9) (0.5,-0.6)--(0.5,-0.9) (0.7,-0.6)--(0.7,-0.9);
\draw (0.3,-1.4)--(0.5,-1.4)--(0.7,-1.4) (0.3,-1.4)--(0.3,-1.1) (0.5,-1.4)--(0.5,-1.1) (0.7,-1.4)--(0.7,-1.1);

\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.9)--(0.2,1.1);
\draw (0.1,-1.9)--(0.1,-1.1);
\draw (0.2,0.1)--(0.2,0.9);
\draw (0.1,-0.1)--(0.1,-0.9);
\draw[darkred,thick] (0,-0.1) rectangle (1.2,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1.2,1.1) ;
\draw[darkred, thick] (0,-0.9) rectangle (1.2,-1.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\end{tric}
}

%
\def\Rmdc{
\begin{tric}
\draw (0.7,1.9)--(0.7,1.5)--(1.2,1.5)--(1.2,1.9) (1.2,1.5)--(1.5,1.2) 
      (0.5,0.1)--(0.5,0.5)--(0.7,0.5)--(0.7,0.1)  
       (1.5,1.2)..controls(1.5,0.6)..(0.7,0.5)  ;
\draw[double,thin] (0.7,1.5)--(0.7,1.1)  (0.5,0.5)--(0.5,0.9)
                   (1.5,1.2)..controls(1.8,1.2)..(1.8,0)..controls(1.8,-1.2)..(1.5,-1.2);
                   
\draw (1,-1.9)--(1,-1.5)--(1.3,-1.5)--(1.3,-1.9) (1.3,-1.5)--(1.5,-1.2) 
      (0.9,-0.1)--(0.9,-0.5)--(1.1,-0.5)--(1.1,-0.1)  
       (1.5,-1.2)..controls(1.5,-0.6)..(1.1,-0.5) ;
\draw[double,thin] (1,-1.5)--(0.7,-1.4)  (0.9,-0.5)--(0.7,-0.6) ;
\draw (0.4,-0.6)--(0.7,-0.6) (0.4,-0.6)--(0.4,-0.9) (0.7,-0.6)--(0.7,-0.9);
\draw (0.4,-1.4)--(0.7,-1.4) (0.4,-1.4)--(0.4,-1.1)  (0.7,-1.4)--(0.7,-1.1);
\draw (0.4,-0.6)--(0.4,-0.1) (0.4,-1.4)--(0.4,-1.9);

\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.9)--(0.2,1.1);
\draw (0.1,-1.9)--(0.1,-1.1);
\draw (0.2,0.1)--(0.2,0.9);
\draw (0.1,-0.1)--(0.1,-0.9);
\draw[darkred,thick] (0,-0.1) rectangle (1.2,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1.2,1.1) ;
\draw[darkred, thick] (0,-0.9) rectangle (1.2,-1.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\end{tric}
}

%
\def\Rmdd{
\begin{tric}
\draw (0.7,1.9)--(0.7,1.5)--(1.2,1.5)--(1.2,1.9) (1.2,1.5)--(1.5,1.2) 
      (0.5,0.1)--(0.5,0.5)--(0.7,0.5)--(0.7,0.1)  
       (1.5,1.2)..controls(1.5,0.6)..(0.7,0.5)  ;
\draw[double,thin] (0.7,1.5)--(0.7,1.1)  (0.5,0.5)--(0.5,0.9)
                   (1.5,1.2)..controls(1.8,1.2)..(1.8,0)..controls(1.8,-1.2)..(1.5,-1.2);
                   
\draw (0.7,-1.9)--(0.7,-1.5)--(1.2,-1.5)--(1.2,-1.9) (1.2,-1.5)--(1.5,-1.2) 
      (0.5,-0.1)--(0.5,-0.5)--(0.7,-0.5)--(0.7,-0.1)  
       (1.5,-1.2)..controls(1.5,-0.6)..(0.7,-0.5)  
       (0.7,-1.5)--(0.5,-0.5);

\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.9)--(0.2,1.1);
\draw (0.2,0.1)--(0.2,0.9);
\draw (0.2,-0.1)--(0.2,-1.9);
\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1,1.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\end{tric}
}

%
\def\Rmde{
\begin{tric}
\draw (0.7,1.9)--(0.7,1.5)--(1.2,1.5)--(1.2,1.9) (1.2,1.5)--(1.5,1.2) 
      (0.5,0.1)--(0.5,0.5)--(0.7,0.5)--(0.7,0.1)  
       (1.5,1.2)..controls(1.5,0.6)..(0.7,0.5)  ;
\draw[double,thin] (0.7,1.5)--(0.7,1.1)  (0.5,0.5)--(0.5,0.9)
                   (1.5,1.2)..controls(1.8,1.2)..(1.8,0)..controls(1.8,-1.2)..(1.5,-1.2);
                   
\draw  (1.2,-1.5)--(1.2,-1.9) (1.2,-1.5)--(1.5,-1.2) 
       (1.2,-1.5)--(0.7,-0.5)--(0.7,-0.1)  
       (1.5,-1.2)..controls(1.5,-0.6)..(0.7,-0.5)  
       (0.4,-0.1)--(0.4,-1.9);

\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.9)--(0.2,1.1);
\draw (0.2,0.1)--(0.2,0.9);
\draw (0.1,-0.1)--(0.1,-1.9);
\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1,1.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\end{tric}
}

%
\def\Rmdf{
\begin{tric}
\draw (0.7,1.9)--(0.7,1.5)--(1.2,1.5)--(1.2,1.9) (1.2,1.5)--(1.5,1.2) 
      (0.5,0.1)--(0.5,0.5)--(0.7,0.5)--(0.7,0.1)  
       (1.5,1.2)..controls(1.5,0.6)..(0.7,0.5)  ;
\draw[double,thin] (0.7,1.5)--(0.7,1.1)  (0.5,0.5)--(0.5,0.9)
                   (1.5,1.2)..controls(1.8,1.2)..(1.8,0)..controls(1.8,-1.2)..(1.5,-1.2);
                   
\draw  (1.2,-1.5)--(1.2,-1.9) (1.2,-1.5)--(1.5,-1.2) 
       (1.2,-1.5)--(0.7,-0.5)--(0.7,-0.1)  
       (1.5,-1.2)..controls(1.5,-0.6)..(0.7,-0.5)  
       (0.4,-0.1)--(0.4,-1.9) (0.95,-1)--(0.4,-1);

\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.9)--(0.2,1.1);
\draw (0.2,0.1)--(0.2,0.9);
\draw (0.1,-0.1)--(0.1,-1.9);
\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1,1.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\end{tric}
}

%
\def\Rmdg{
\begin{tric}
\draw (0.7,1.9)--(0.7,1.5)--(1.2,1.5)--(1.2,1.9) (1.2,1.5)--(1.5,1.2) 
      (0.5,0.1)--(0.5,0.5)--(0.7,0.5)--(0.7,0.1)  
       (1.5,1.2)..controls(1.5,0.6)..(0.7,0.5)  ;
\draw[double,thin] (0.7,1.5)--(0.7,1.1)  (0.5,0.5)--(0.5,0.9)
                   (1.5,1.2)..controls(1.8,1.2)..(1.8,0)..controls(1.8,-1.2)..(1.5,-1.2);
                   
\draw  (1.3,-1.5)--(1.5,-1.2) (1.3,-1.5)..controls(0.9,-1.5)..(0.9,-1.1)
      (0.9,-0.1)--(0.9,-0.5)--(1.1,-0.5)--(1.1,-0.1)  
       (1.5,-1.2)..controls(1.5,-0.6)..(1.1,-0.5) ;
\draw[double,thin] (0.9,-0.5)--(0.7,-0.6) (0.3,-0.6)--(0.3,-0.1) (1.3,-1.5)--(1.3,-1.9);
\draw (0.3,-0.6)--(0.5,-0.6)--(0.7,-0.6) (0.3,-0.6)--(0.3,-0.9) (0.5,-0.6)--(0.5,-0.9) (0.7,-0.6)--(0.7,-0.9);

\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.9)--(0.2,1.1);
\draw (0.1,-1.9)--(0.1,-1.1);
\draw (0.2,0.1)--(0.2,0.9);
\draw (0.1,-0.1)--(0.1,-0.9);
\draw[darkred,thick] (0,-0.1) rectangle (1.2,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1.2,1.1) ;
\draw[darkred, thick] (0,-0.9) rectangle (1.2,-1.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\end{tric}
}

%
\def\Rmdh{
\begin{tric}
\draw (0.7,1.9)--(0.7,1.5)--(1.2,1.5)--(1.2,1.9) (1.2,1.5)--(1.5,1.2) 
      (0.5,0.1)--(0.5,0.5)--(0.7,0.5)--(0.7,0.1)  
       (1.5,1.2)..controls(1.5,0.6)..(0.7,0.5)  ;
\draw[double,thin] (0.7,1.5)--(0.7,1.1)  (0.5,0.5)--(0.5,0.9)
                   (1.5,1.2)..controls(1.8,1.2)..(1.8,0)..controls(1.8,-1.2)..(1.5,-1.2);
                   
\draw (1.3,-1.9)..controls(1.3,-1.5)..(1.5,-1.2) 
      (0.9,-0.1)--(0.9,-0.5)--(1.1,-0.5)--(1.1,-0.1)  
       (1.5,-1.2)..controls(1.5,-0.6)..(1.1,-0.5) ;
\draw[double,thin]  (0.9,-0.5)--(0.7,-0.6) ;
\draw (0.4,-0.6)--(0.7,-0.6) (0.4,-0.6)--(0.4,-0.9) (0.7,-0.6)--(0.7,-0.9);
\draw (0.4,-0.6)--(0.4,-0.1) ;

\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.9)--(0.2,1.1);
\draw (0.1,-1.9)--(0.1,-1.1);
\draw (0.2,0.1)--(0.2,0.9);
\draw (0.1,-0.1)--(0.1,-0.9);
\draw[darkred,thick] (0,-0.1) rectangle (1.2,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1.2,1.1) ;
\draw[darkred, thick] (0,-0.9) rectangle (1.2,-1.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\end{tric}
}

%
\def\Rmdi{
\begin{tric}
\draw (0.7,1.9)--(0.7,1.5)--(1.2,1.5)--(1.2,1.9) (1.2,1.5)--(1.5,1.2) 
      (0.5,0.1)--(0.5,0.5)--(0.7,0.5)--(0.7,0.1)  
       (1.5,1.2)..controls(1.5,0.6)..(0.7,0.5)  ;
\draw[double,thin] (0.7,1.5)--(0.7,1.1)  (0.5,0.5)--(0.5,0.9)
                   (1.5,1.2)..controls(1.8,1.2)..(1.8,0)..controls(1.8,-1)..(0.9,-1);
                   
\draw (0.9,-0.1)--(0.9,-1)--(0.9,-1.9);

\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.9)--(0.2,1.1);
\draw (0.2,0.1)--(0.2,0.9);
\draw (0.2,-0.1)--(0.2,-1.9);
\draw[darkred,thick] (0,-0.1) rectangle (1.2,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1.2,1.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\end{tric}
}

%
\def\Rmdj{
\begin{tric}
\draw (0.7,1.9)--(0.7,1.5)--(1.2,1.5)--(1.2,1.9) (1.2,1.5)--(1.5,1.2) 
      (0.5,0.1)--(0.5,0.5)--(0.7,0.5)--(0.7,0.1)  
       (1.5,1.2)..controls(1.5,0.6)..(0.7,0.5)  ;
\draw[double,thin] (0.7,1.5)--(0.7,1.1)  (0.5,0.5)--(0.5,0.9)
                   (1.5,1.2)..controls(1.8,1.2)..(1.8,0)..controls(1.8,-1.2)..(1.5,-1.2);
                   
\draw  (1.3,-1.5)--(1.5,-1.2) (1.3,-1.5)..controls(0.9,-1.5)..(0.9,-1.1)
       (1.1,-0.5)..controls(0.9,-0.5)..(0.9,-0.9)
       (1.5,-1.2)..controls(1.5,-0.6)..(1.1,-0.5) ;
\draw[double,thin] (1.3,-1.5)--(1.3,-1.9) (1.1,-0.5)--(1.1,-0.1);

\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.9)--(0.2,1.1);
\draw (0.1,-1.9)--(0.1,-1.1);
\draw (0.2,0.1)--(0.2,0.9);
\draw (0.1,-0.1)--(0.1,-0.9);
\draw[darkred,thick] (0,-0.1) rectangle (1.2,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1.2,1.1) ;
\draw[darkred, thick] (0,-0.9) rectangle (1.2,-1.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\end{tric}
}

%
\def\Rmdk{
\begin{tric}
\draw (0.7,1.9)--(0.7,1.5)--(1.2,1.5)--(1.2,1.9) (1.2,1.5)--(1.5,1.2) 
      (0.5,0.1)--(0.5,0.5)--(0.7,0.5)--(0.7,0.1)  
       (1.5,1.2)..controls(1.5,0.6)..(0.7,0.5)  ;
\draw[double,thin] (0.7,1.5)--(0.7,1.1)  (0.5,0.5)--(0.5,0.9)
                   (1.5,1.2)..controls(1.8,1.2)..(1.8,0)..controls(1.8,-1.2)..(1.5,-1.2);
                   
\draw  (1.3,-1.5)--(1.5,-1.2) 
       (1.3,-1.5)..controls(0.9,-1.5)..(0.9,-1)..controls(0.9,-0.5)..(1.1,-0.5)
       (1.5,-1.2)..controls(1.5,-0.6)..(1.1,-0.5) ;
\draw[double,thin] (1.3,-1.5)--(1.3,-1.9) (1.1,-0.5)--(1.1,-0.1);

\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.9)--(0.2,1.1);
\draw (0.2,0.1)--(0.2,0.9);
\draw (0.2,-0.1)--(0.2,-1.9);
\draw[darkred,thick] (0,-0.1) rectangle (1.2,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1.2,1.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\end{tric}
}




\def\Rme{
\begin{tric}
\draw (0.7,1.9)--(0.7,1.5)--(1.2,1.5)--(1.2,1.9) (1.2,1.5)--(1.5,1.2) (0.7,0.5)--(0.7,0.9) 
       (1.5,1.2)..controls(1.5,0.6)..(0.7,0.5)  (0.7,0.1)--(0.7,0.5);
\draw[double,thin] (0.7,1.5)--(0.7,1.1)
                   (1.5,1.2)..controls(1.8,1.2)..(1.8,0)..controls(1.8,-1.2)..(1.5,-1.2);
                   
\draw (0.7,-1.9)--(0.7,-1.5)--(1.2,-1.5)--(1.2,-1.9) (1.2,-1.5)--(1.5,-1.2) (0.7,-0.5)--(0.7,-0.9) 
       (1.5,-1.2)..controls(1.5,-0.6)..(0.7,-0.5)  (0.7,-0.1)--(0.7,-0.5);
\draw[double,thin] (0.7,-1.5)--(0.7,-1.1);

\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.9)--(0.2,1.1);
\draw (0.2,-1.9)--(0.2,-1.1);
\draw (0.2,0.1)--(0.2,0.9);
\draw (0.2,-0.1)--(0.2,-0.9);
\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1,1.1) ;
\draw[darkred, thick] (0,-0.9) rectangle (1,-1.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\end{tric}
}
%

\def\Rmea{
\begin{tric}
\draw (0.7,1.9)--(0.7,1.5)--(1.2,1.5)--(1.2,1.9) (1.2,1.5)--(1.5,1.2) (0.7,0.5)--(0.7,0.9) 
       (1.5,1.2)..controls(1.5,0.6)..(0.7,0.5)   (0.7,0.1)--(0.7,0.5);
\draw[double,thin] (0.7,1.5)--(0.7,1.1) 
                   (1.5,1.2)..controls(1.8,1.2)..(1.8,0)..controls(1.8,-1.2)..(1.5,-1.2);
                   
\draw (0.7,-2.4)--(0.7,-2)--(1.2,-2)--(1.2,-2.4) (1.2,-2)--(1.5,-1.2)
      (0.7,-0.5)--(0.7,-0.9)--(0.4,-0.9)--(0.4,-1.4) 
       (1.5,-1.2)..controls(1.5,-0.6)..(0.7,-0.5)  (0.7,-0.1)--(0.7,-0.5);
\draw[double,thin] (0.7,-2)--(0.7,-1.6) (0.7,-0.9)--(0.7,-1.4) (0.4,-0.9)--(0.4,-0.1);

\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.6)--(0.75,-2.9);
\draw (0.2,1.9)--(0.2,1.1);
\draw (0.1,-2.4)--(0.1,-1.6);
\draw (0.2,0.1)--(0.2,0.9);
\draw (0.1,-0.1)--(0.1,-1.4);
\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1,1.1) ;
\draw[darkred, thick] (0,-1.4) rectangle (1,-1.6) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-2.4) rectangle (1.5,-2.6) ;
\end{tric}
}

%
\def\Rmeb{
\begin{tric}
\draw (0.7,1.9)--(0.7,1.5)--(1.2,1.5)--(1.2,1.9) (1.2,1.5)--(1.5,1.2) (0.7,0.5)--(0.7,0.9) 
       (1.5,1.2)..controls(1.5,0.6)..(0.7,0.5)   (0.7,0.1)--(0.7,0.5);
\draw[double,thin] (0.7,1.5)--(0.7,1.1) 
                   (1.5,1.2)..controls(1.8,1.2)..(1.8,0)..controls(1.8,-1.2)..(1.5,-1.2);
                   
\draw (0.7,-2.4)--(0.7,-2)--(1.2,-2)--(1.2,-2.4) (1.2,-2)--(1.5,-1.2)
      (0.7,-0.5)--(0.7,-0.9)--(0.4,-0.9)--(0.4,-2.4) 
       (1.5,-1.2)..controls(1.5,-0.6)..(0.7,-0.5)  (0.7,-0.1)--(0.7,-0.5);
\draw[double,thin] (0.7,-0.9)--(0.7,-2) (0.4,-0.9)--(0.4,-0.1);

\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.6)--(0.75,-2.9);
\draw (0.2,1.9)--(0.2,1.1);
\draw (0.1,-2.4)--(0.1,-0.1);
\draw (0.2,0.1)--(0.2,0.9);
\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1,1.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-2.4) rectangle (1.5,-2.6) ;
\end{tric}
}

%
\def\Rmec{
\begin{tric}
\draw (0.7,1.9)--(0.7,1.5)--(1.2,1.5)--(1.2,1.9) (1.2,1.5)--(1.5,1.2) (0.7,0.5)--(0.7,0.9) 
       (1.5,1.2)..controls(1.5,0.6)..(0.7,0.5)   (0.7,0.1)--(0.7,0.5);
\draw[double,thin] (0.7,1.5)--(0.7,1.1) 
                   (1.5,1.2)..controls(1.8,1.2)..(1.8,0)..controls(1.8,-1.2)..(1.5,-1.2);
                   
\draw (0.9,-2.4)--(0.9,-2.1)--(1.2,-2.1)--(1.2,-2.4) (1.2,-2.1)--(1.5,-1.2)
      (1.1,-0.5)--(0.7,-0.5)--(0.4,-0.5)--(0.4,-0.8) 
       (1.5,-1.2)..controls(1.5,-0.6)..(1.1,-0.5)  (1.1,-0.1)--(1.1,-0.5);
\draw[double,thin] (0.4,-0.5)--(0.4,-0.1) (0.9,-2.1)--(0.7,-1.9)
                  (0.3,-1.9)--(0.3,-2.4) (0.3,-1.2)--(0.3,-0.9)
                  (0.8,-0.5)..controls(1.2,-0.8)and(1.2,-1)..(0.7,-1.2);
\draw (0.3,-1.9)--(0.5,-1.9)--(0.7,-1.9) (0.3,-1.9)--(0.3,-1.6) (0.5,-1.9)--(0.5,-1.6) (0.7,-1.9)--(0.7,-1.6);
\draw (0.3,-1.2)--(0.5,-1.2)--(0.7,-1.2) (0.3,-1.2)--(0.3,-1.5) (0.5,-1.2)--(0.5,-1.5) (0.7,-1.2)--(0.7,-1.5);

\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.6)--(0.75,-2.9);
\draw (0.2,1.9)--(0.2,1.1);
\draw (0.1,-2.4)--(0.1,-1.6);
\draw (0.2,0.1)--(0.2,0.9);
\draw (0.1,-0.1)--(0.1,-0.8) (0.1,-0.9)--(0.1,-1.5);
\draw[darkred,thick] (0,-0.1) rectangle (1.2,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1.2,1.1) ;
\draw[darkred, thick] (0,-0.8) rectangle (0.8,-0.9) ;
\draw[darkred, thick] (0,-1.5) rectangle (0.8,-1.6) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-2.4) rectangle (1.5,-2.6) ;
\end{tric}
}

%
\def\Rmed{
\begin{tric}
\draw (0.7,1.9)--(0.7,1.5)--(1.2,1.5)--(1.2,1.9) (1.2,1.5)--(1.5,1.2) (0.7,0.5)--(0.7,0.9) 
       (1.5,1.2)..controls(1.5,0.6)..(0.7,0.5)   (0.7,0.1)--(0.7,0.5);
\draw[double,thin] (0.7,1.5)--(0.7,1.1) 
                   (1.5,1.2)..controls(1.8,1.2)..(1.8,0)..controls(1.8,-1.2)..(1.5,-1.2);
                   
\draw (0.9,-2.4)--(0.9,-2.1)--(1.2,-2.1)--(1.2,-2.4) (1.2,-2.1)--(1.5,-1.2)
      (1.1,-0.5)--(0.7,-0.5)--(0.4,-0.5)--(0.4,-0.8) 
       (1.5,-1.2)..controls(1.5,-0.6)..(1.1,-0.5)  (1.1,-0.1)--(1.1,-0.5);
\draw[double,thin] (0.4,-0.5)--(0.4,-0.1) (0.9,-2.1)--(0.7,-1.9)
                  (0.8,-0.5)..controls(1.2,-0.8)and(1.2,-1)..(0.7,-1.2);
\draw (0.4,-1.9)--(0.7,-1.9) (0.4,-1.9)--(0.4,-1.6)  (0.7,-1.9)--(0.7,-1.6);
\draw (0.4,-1.2)--(0.7,-1.2) (0.4,-1.2)--(0.4,-1.5)  (0.7,-1.2)--(0.7,-1.5);
\draw (0.4,-1.9)--(0.4,-2.4) (0.4,-1.2)--(0.4,-0.9);

\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.6)--(0.75,-2.9);
\draw (0.2,1.9)--(0.2,1.1);
\draw (0.1,-2.4)--(0.1,-1.6);
\draw (0.2,0.1)--(0.2,0.9);
\draw (0.1,-0.1)--(0.1,-0.8) (0.1,-0.9)--(0.1,-1.5);
\draw[darkred,thick] (0,-0.1) rectangle (1.2,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1.2,1.1) ;
\draw[darkred, thick] (0,-0.8) rectangle (0.8,-0.9) ;
\draw[darkred, thick] (0,-1.5) rectangle (0.8,-1.6) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-2.4) rectangle (1.5,-2.6) ;
\end{tric}
}

%
\def\Rmee{
\begin{tric}
\draw (0.7,1.9)--(0.7,1.5)--(1.2,1.5)--(1.2,1.9) (1.2,1.5)--(1.5,1.2) (0.7,0.5)--(0.7,0.9) 
       (1.5,1.2)..controls(1.5,0.6)..(0.7,0.5)   (0.7,0.1)--(0.7,0.5);
\draw[double,thin] (0.7,1.5)--(0.7,1.1) 
                   (1.5,1.2)..controls(1.8,1.2)..(1.8,0)..controls(1.8,-1.2)..(1.5,-1.2);
                   
\draw (0.7,-2.4)--(0.7,-2)--(1.2,-2)--(1.2,-2.4) (1.2,-2)--(1.5,-1.2) (0.7,-0.9)--(0.7,-2) 
      (0.7,-0.5)--(0.7,-0.9)--(0.4,-0.9)--(0.4,-2.4) 
       (1.5,-1.2)..controls(1.5,-0.6)..(0.7,-0.5)  (0.7,-0.1)--(0.7,-0.5);
\draw[double,thin] (0.4,-0.9)--(0.4,-0.1);

\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.6)--(0.75,-2.9);
\draw (0.2,1.9)--(0.2,1.1);
\draw (0.1,-2.4)--(0.1,-0.1);
\draw (0.2,0.1)--(0.2,0.9);
\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1,1.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-2.4) rectangle (1.5,-2.6) ;
\end{tric}
}

%
\def\Rmef{
\begin{tric}
\draw (0.7,1.9)--(0.7,1.5)--(1.2,1.5)--(1.2,1.9) (1.2,1.5)--(1.5,1.2) (0.7,0.5)--(0.7,0.9) 
       (1.5,1.2)..controls(1.5,0.6)..(0.7,0.5)   (0.7,0.1)--(0.7,0.5);
\draw[double,thin] (0.7,1.5)--(0.7,1.1) 
                   (1.5,1.2)..controls(1.8,1.2)..(1.8,0)..controls(1.8,-1.2)..(1.5,-1.2);
                   
\draw (0.7,-0.5)--(1.2,-2)--(1.2,-2.4) (1.2,-2)--(1.5,-1.2)  
      (0.7,-2.4)--(0.4,-0.9)--(0.4,-2.4)  (0.55,-1.65)--(0.95,-1.25)
       (1.5,-1.2)..controls(1.5,-0.6)..(0.7,-0.5)  (0.7,-0.1)--(0.7,-0.5);
\draw[double,thin] (0.4,-0.9)--(0.4,-0.1);

\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.6)--(0.75,-2.9);
\draw (0.2,1.9)--(0.2,1.1);
\draw (0.1,-2.4)--(0.1,-0.1);
\draw (0.2,0.1)--(0.2,0.9);
\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1,1.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-2.4) rectangle (1.5,-2.6) ;
\end{tric}
}

%
\def\Rmeg{
\begin{tric}
\draw (0.7,1.9)--(0.7,1.5)--(1.2,1.5)--(1.2,1.9) (1.2,1.5)--(1.5,1.2) (0.7,0.5)--(0.7,0.9) 
       (1.5,1.2)..controls(1.5,0.6)..(0.7,0.5)   (0.7,0.1)--(0.7,0.5);
\draw[double,thin] (0.7,1.5)--(0.7,1.1) 
                   (1.5,1.2)..controls(1.8,1.2)..(1.8,0)..controls(1.8,-1.2)..(1.5,-1.2);
                   
\draw  (1.2,-2.1)--(1.5,-1.2) (1.2,-2.1)..controls(0.5,-2.1)..(0.5,-1.6)
       (0.4,-0.5)--(0.4,-0.8) 
       (1.5,-1.2)..controls(1.5,-0.6)..(1.1,-0.5)  (1.1,-0.1)--(1.1,-0.5);
\draw[double,thin] (0.4,-0.5)--(0.4,-0.1)
                   (0.3,-1.2)--(0.3,-0.9)
                  (1.2,-2.1)--(1.2,-2.4);
\draw (0.3,-1.2)--(0.5,-1.2) (0.3,-1.2)--(0.3,-1.5) (0.5,-1.2)--(0.5,-1.5)
      (1.1,-0.5)--(1.3,-1)--(0.7,-1.5) (1.1,-0.9)--(1.3,-1) (0.4,-0.5)..controls(0.8,-0.5)..(1.1,-0.9)..controls(0.8,-1.2)..(0.5,-1.2);

\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.6)--(0.75,-2.9);
\draw (0.2,1.9)--(0.2,1.1);
\draw (0.1,-2.4)--(0.1,-1.6);
\draw (0.2,0.1)--(0.2,0.9);
\draw (0.1,-0.1)--(0.1,-0.8) (0.1,-0.9)--(0.1,-1.5);
\draw[darkred,thick] (0,-0.1) rectangle (1.2,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1.2,1.1) ;
\draw[darkred, thick] (0,-0.8) rectangle (0.8,-0.9) ;
\draw[darkred, thick] (0,-1.5) rectangle (0.8,-1.6) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-2.4) rectangle (1.5,-2.6) ;
\end{tric}
}

%
\def\Rmeh{
\begin{tric}
\draw (0.7,1.9)--(0.7,1.5)--(1.2,1.5)--(1.2,1.9) (1.2,1.5)--(1.5,1.2) (0.7,0.5)--(0.7,0.9) 
       (1.5,1.2)..controls(1.5,0.6)..(0.7,0.5)   (0.7,0.1)--(0.7,0.5);
\draw[double,thin] (0.7,1.5)--(0.7,1.1) 
                   (1.5,1.2)..controls(1.8,1.2)..(1.8,0)..controls(1.8,-1.2)..(1.5,-1.2);
                   
\draw  (1.2,-2.4)--(1.5,-1.2)
      (1.1,-0.5)--(0.7,-0.5)--(0.4,-0.5)--(0.4,-0.8) 
       (1.5,-1.2)..controls(1.5,-0.6)..(1.1,-0.5)  (1.1,-0.1)--(1.1,-0.5);
\draw[double,thin] (0.4,-0.5)--(0.4,-0.1) 
                  (0.8,-0.5)..controls(1.2,-0.8)and(1.2,-1)..(0.7,-1.2);
\draw (0.4,-1.2)--(0.7,-1.2) (0.4,-1.2)--(0.4,-2.4)  (0.7,-1.2)--(0.7,-2.4);
\draw (0.4,-1.2)--(0.4,-0.9);

\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.6)--(0.75,-2.9);
\draw (0.2,1.9)--(0.2,1.1);
\draw (0.1,-2.4)--(0.1,-0.9);
\draw (0.2,0.1)--(0.2,0.9);
\draw (0.1,-0.1)--(0.1,-0.8);
\draw[darkred,thick] (0,-0.1) rectangle (1.2,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1.2,1.1) ;
\draw[darkred, thick] (0,-0.8) rectangle (0.8,-0.9) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-2.4) rectangle (1.5,-2.6) ;
\end{tric}
}

%
\def\Rmei{
\begin{tric}
\draw (0.7,1.9)--(0.7,1.5)--(1.2,1.5)--(1.2,1.9) (1.2,1.5)--(1.5,1.2) (0.7,0.5)--(0.7,0.9) 
       (1.5,1.2)..controls(1.5,0.6)..(0.7,0.5)   (0.7,0.1)--(0.7,0.5);
\draw[double,thin] (0.7,1.5)--(0.7,1.1) 
                   (1.5,1.2)..controls(1.8,1.2)..(1.8,0)..controls(1.8,-1.2)..(1.5,-1.2);
                   
\draw (1.2,-2.4)--(1.5,-1.2) (0.7,-0.9)--(0.7,-2.4) 
      (0.7,-0.5)--(0.7,-0.9)--(0.4,-0.9)--(0.4,-2.4) 
       (1.5,-1.2)..controls(1.5,-0.6)..(0.7,-0.5)  (0.7,-0.1)--(0.7,-0.5);
\draw[double,thin] (0.4,-0.9)--(0.4,-0.1);

\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.6)--(0.75,-2.9);
\draw (0.2,1.9)--(0.2,1.1);
\draw (0.1,-2.4)--(0.1,-0.1);
\draw (0.2,0.1)--(0.2,0.9);
\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1,1.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-2.4) rectangle (1.5,-2.6) ;
\end{tric}
}

%
\def\Rmej{
\begin{tric}
\draw (0.7,1.9)--(0.7,1.5)--(1.2,1.5)--(1.2,1.9) (1.2,1.5)--(1.5,1.2) (0.7,0.5)--(0.7,0.9) 
       (1.5,1.2)..controls(1.5,0.6)..(0.7,0.5)   (0.7,0.1)--(0.7,0.5);
\draw[double,thin] (0.7,1.5)--(0.7,1.1) 
                   (1.5,1.2)..controls(1.8,1.2)..(1.8,0)..controls(1.8,-1.2)..(1.5,-1.2);
                   
\draw  (1.2,-2.1)--(1.5,-1.2) 
       (0.4,-0.5)--(0.4,-0.8) 
       (1.5,-1.2)..controls(1.5,-0.6)..(1.1,-0.5)  (1.1,-0.1)--(1.1,-0.5);
\draw[double,thin] (0.4,-0.5)--(0.4,-0.1)
                   (0.3,-1.2)--(0.3,-0.9)
                  (1.2,-2.1)--(1.2,-2.4);
\draw (0.3,-1.2)--(0.5,-1.2) (0.3,-1.2)--(0.3,-2.4) (0.5,-1.2)--(0.5,-2.4)
      (1.1,-0.5)--(1.3,-1)--(1.2,-2.1) (1.1,-0.9)--(1.3,-1) (0.4,-0.5)..controls(0.8,-0.5)..(1.1,-0.9)..controls(0.8,-1.2)..(0.5,-1.2);

\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.6)--(0.75,-2.9);
\draw (0.2,1.9)--(0.2,1.1);
\draw (0.1,-2.4)--(0.1,-0.9);
\draw (0.2,0.1)--(0.2,0.9);
\draw (0.1,-0.1)--(0.1,-0.8);
\draw[darkred,thick] (0,-0.1) rectangle (1.2,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1.2,1.1) ;
\draw[darkred, thick] (0,-0.8) rectangle (0.8,-0.9) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-2.4) rectangle (1.5,-2.6) ;
\end{tric}
}

%
\def\Rmek{
\begin{tric}
\draw (0.7,1.9)--(0.7,1.5)--(1.2,1.5)--(1.2,1.9) (1.2,1.5)--(1.5,1.2) (0.7,0.5)--(0.7,0.9) 
       (1.5,1.2)..controls(1.5,0.6)..(0.7,0.5)   (0.7,0.1)--(0.7,0.5);
\draw[double,thin] (0.7,1.5)--(0.7,1.1) 
                   (1.5,1.2)..controls(1.8,1.2)..(1.8,0)..controls(1.8,-1.2)..(1.5,-1.2);
                   
\draw  (1.2,-2.4)--(1.5,-1.2) (0.9,-2.1)..controls(0.5,-2.1)..(0.5,-1.6)
       (0.4,-0.5)--(0.4,-0.8) 
       (1.5,-1.2)..controls(1.5,-0.6)..(1.1,-0.5)  (1.1,-0.1)--(1.1,-0.5);
\draw[double,thin] (0.4,-0.5)--(0.4,-0.1) (0.9,-2.1)--(0.9,-2.4)
                   (0.3,-1.2)--(0.3,-0.9);
\draw (0.3,-1.2)--(0.5,-1.2) (0.3,-1.2)--(0.3,-1.5) (0.5,-1.2)--(0.5,-1.5)
      (1.1,-0.5)--(1.3,-1)--(0.9,-2.1) (1.1,-0.9)--(1.3,-1) (0.4,-0.5)..controls(0.8,-0.5)..(1.1,-0.9)..controls(0.8,-1.2)..(0.5,-1.2);

\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.6)--(0.75,-2.9);
\draw (0.2,1.9)--(0.2,1.1);
\draw (0.1,-2.4)--(0.1,-1.6);
\draw (0.2,0.1)--(0.2,0.9);
\draw (0.1,-0.1)--(0.1,-0.8) (0.1,-0.9)--(0.1,-1.5);
\draw[darkred,thick] (0,-0.1) rectangle (1.2,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1.2,1.1) ;
\draw[darkred, thick] (0,-0.8) rectangle (0.8,-0.9) ;
\draw[darkred, thick] (0,-1.5) rectangle (0.8,-1.6) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-2.4) rectangle (1.5,-2.6) ;
\end{tric}
}

%
\def\Rmel{
\begin{tric}
\draw (0.7,1.9)--(0.7,1.5)--(1.2,1.5)--(1.2,1.9) (1.2,1.5)--(1.5,1.2) (0.7,0.5)--(0.7,0.9) 
       (1.5,1.2)..controls(1.5,0.6)..(0.7,0.5)   (0.7,0.1)--(0.7,0.5);
\draw[double,thin] (0.7,1.5)--(0.7,1.1) 
                   (1.5,1.2)..controls(1.8,1.2)..(1.8,0)..controls(1.8,-1.2)..(1.5,-1.2);
                   
\draw  (1.2,-2.4)--(1.5,-1.2)
      (1.1,-0.5)--(0.7,-0.5)--(0.4,-0.5)--(0.4,-0.8) 
       (1.5,-1.2)..controls(1.5,-0.6)..(1.1,-0.5)  (1.1,-0.1)--(1.1,-0.5);
\draw[double,thin] (0.4,-0.5)--(0.4,-0.1) ;
\draw (0.4,-1.2)--(0.7,-1.2) (0.4,-1.2)--(0.4,-2.4)  (0.7,-1.2)--(0.7,-2.4);
\draw (0.4,-1.2)--(0.4,-0.9)    (0.8,-0.5)..controls(1.2,-0.8)and(1.2,-1)..(0.7,-1.2);

\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.6)--(0.75,-2.9);
\draw (0.2,1.9)--(0.2,1.1);
\draw (0.1,-2.4)--(0.1,-0.9);
\draw (0.2,0.1)--(0.2,0.9);
\draw (0.1,-0.1)--(0.1,-0.8);
\draw[darkred,thick] (0,-0.1) rectangle (1.2,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1.2,1.1) ;
\draw[darkred, thick] (0,-0.8) rectangle (0.8,-0.9) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-2.4) rectangle (1.5,-2.6) ;
\end{tric}
}

%
\def\Rmem{
\begin{tric}
\draw (0.7,1.9)--(0.7,1.5)--(1.2,1.5)--(1.2,1.9) (1.2,1.5)--(1.5,1.2) (0.7,0.5)--(0.7,0.9) 
       (1.5,1.2)..controls(1.5,0.6)..(0.7,0.5)   (0.7,0.1)--(0.7,0.5);
\draw[double,thin] (0.7,1.5)--(0.7,1.1) 
                   (1.5,1.2)..controls(1.8,1.2)..(1.8,0)..controls(1.8,-1.2)..(1.5,-1.2);
                   
\draw  (1.2,-2.4)--(1.5,-1.2)
       (0.4,-0.5)--(0.4,-0.8) 
       (1.5,-1.2)..controls(1.5,-0.6)..(1.1,-0.5)  (1.1,-0.1)--(1.1,-0.5);
\draw[double,thin] (0.4,-0.5)--(0.4,-0.1) ;
\draw  (0.4,-1.2)--(0.4,-2.4)  ;
\draw (0.4,-1.2)--(0.4,-0.9)    
       (1.1,-0.5)--(1.3,-1)--(0.7,-2.4) (1.1,-0.9)--(1.3,-1) (0.4,-0.5)..controls(0.8,-0.5)..(1.1,-0.9)..controls(0.8,-1.2)..(0.4,-1.2);;

\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.6)--(0.75,-2.9);
\draw (0.2,1.9)--(0.2,1.1);
\draw (0.1,-2.4)--(0.1,-0.9);
\draw (0.2,0.1)--(0.2,0.9);
\draw (0.1,-0.1)--(0.1,-0.8);
\draw[darkred,thick] (0,-0.1) rectangle (1.2,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1.2,1.1) ;
\draw[darkred, thick] (0,-0.8) rectangle (0.8,-0.9) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-2.4) rectangle (1.5,-2.6) ;
\end{tric}
}

%
\def\Rmen{
\begin{tric}
\draw (0.7,1.9)--(0.7,1.5)--(1.2,1.5)--(1.2,1.9) (1.2,1.5)--(1.5,1.2) (0.7,0.5)--(0.7,0.9) 
       (1.5,1.2)..controls(1.5,0.6)..(0.7,0.5)   (0.7,0.1)--(0.7,0.5);
\draw[double,thin] (0.7,1.5)--(0.7,1.1) 
                   (1.5,1.2)..controls(1.8,1.2)..(1.8,0)..controls(1.8,-1.2)..(1.5,-1.2);
                   
\draw (1.2,-2.4)--(1.5,-1.2) (0.7,-0.9)--(0.7,-2.4) 
       (1.5,-1.2)--(0.7,-0.9);
\draw[double,thin]  (0.7,-0.1)--(0.7,-0.9) ;

\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.6)--(0.75,-2.9);
\draw (0.2,1.9)--(0.2,1.1);
\draw (0.1,-2.4)--(0.1,-0.1);
\draw (0.2,0.1)--(0.2,0.9);
\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1,1.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-2.4) rectangle (1.5,-2.6) ;
\end{tric}
}

%
\def\Rmeo{
\begin{tric}
\draw (0.7,1.9)--(0.7,1.5)--(1.2,1.5)--(1.2,1.9) (1.2,1.5)--(1.5,1.2) (0.7,0.5)--(0.7,0.9) 
       (1.5,1.2)..controls(1.5,0.6)..(0.7,0.5)   (0.7,0.1)--(0.7,0.5);
\draw[double,thin] (0.7,1.5)--(0.7,1.1) 
                   (1.5,1.2)..controls(1.8,1.2)..(1.8,0)..controls(1.8,-1.2)..(1.5,-1.2);
                   
\draw  (1.2,-2.4)--(1.5,-1.2) (0.9,-2.1)..controls(0.5,-2.1)..(0.5,-1.5)
       (0.4,-0.5)--(0.4,-0.8) 
       (1.5,-1.2)..controls(1.5,-0.6)..(1.1,-0.5)  (1.1,-0.1)--(1.1,-0.5);
\draw[double,thin] (0.4,-0.5)--(0.4,-0.1) (0.9,-2.1)--(0.9,-2.4)
                   (0.3,-1.2)--(0.3,-0.9);
\draw (0.3,-1.2)--(0.5,-1.2) (0.3,-1.2)--(0.3,-2.4) (0.5,-1.2)--(0.5,-1.5)
      (1.1,-0.5)--(1.3,-1)--(0.9,-2.1) (1.1,-0.9)--(1.3,-1) (0.4,-0.5)..controls(0.8,-0.5)..(1.1,-0.9)..controls(0.8,-1.2)..(0.5,-1.2);

\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.6)--(0.75,-2.9);
\draw (0.2,1.9)--(0.2,1.1);
\draw (0.2,0.1)--(0.2,0.9);
\draw (0.1,-0.1)--(0.1,-0.8) (0.1,-0.9)--(0.1,-2.4);
\draw[darkred,thick] (0,-0.1) rectangle (1.2,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1.2,1.1) ;
\draw[darkred, thick] (0,-0.8) rectangle (0.8,-0.9) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-2.4) rectangle (1.5,-2.6) ;
\end{tric}
}

%
\def\Rmep{
\begin{tric}
\draw (0.7,1.9)--(0.7,1.5)--(1.2,1.5)--(1.2,1.9) (1.2,1.5)--(1.5,1.2) (0.7,0.5)--(0.7,0.9) 
       (1.5,1.2)..controls(1.5,0.6)..(0.7,0.5)   (0.7,0.1)--(0.7,0.5);
\draw[double,thin] (0.7,1.5)--(0.7,1.1) 
                   (1.5,1.2)..controls(1.8,1.2)..(1.8,0)..controls(1.8,-1.2)..(1.5,-1.2);
                   
\draw  (1.2,-2.4)--(1.5,-1.2) 
       (0.4,-0.5)--(0.4,-0.8) 
       (1.5,-1.2)..controls(1.5,-0.6)..(1.1,-0.5)  (1.1,-0.1)--(1.1,-0.5);
\draw[double,thin] (0.4,-0.5)--(0.4,-0.1) (0.3,-2.1)--(0.3,-2.4)
                   (0.3,-1.2)--(0.3,-0.9);
\draw (0.3,-1.2)--(0.8,-1.2) (0.3,-1.2)--(0.3,-1.5)
      (1.1,-0.5)--(1.3,-1)--(0.9,-2.4) (1.1,-0.9)--(1.3,-1) (0.4,-0.5)..controls(0.8,-0.5)..(1.1,-0.9)..controls(0.8,-1.2)..(0.8,-1.2)
      (0.3,-2.1)--(0.3,-1.6) (0.3,-2.1)..controls(0.8,-1.6)..(0.8,-1.2);

\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.6)--(0.75,-2.9);
\draw (0.2,1.9)--(0.2,1.1);
\draw (0.1,-2.4)--(0.1,-1.6);
\draw (0.2,0.1)--(0.2,0.9);
\draw (0.1,-0.1)--(0.1,-0.8) (0.1,-0.9)--(0.1,-1.5);
\draw[darkred,thick] (0,-0.1) rectangle (1.2,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1.2,1.1) ;
\draw[darkred, thick] (0,-0.8) rectangle (0.8,-0.9) ;
\draw[darkred, thick] (0,-1.5) rectangle (0.5,-1.6) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-2.4) rectangle (1.5,-2.6) ;
\end{tric}
}

%
\def\Rmeq{
\begin{tric}
\draw (0.7,1.9)--(0.7,1.5)--(1.2,1.5)--(1.2,1.9) (1.2,1.5)--(1.5,1.2) (0.7,0.5)--(0.7,0.9) 
       (1.5,1.2)..controls(1.5,0.6)..(0.7,0.5)   (0.7,0.1)--(0.7,0.5);
\draw[double,thin] (0.7,1.5)--(0.7,1.1) 
                   (1.5,1.2)..controls(1.8,1.2)..(1.8,0)..controls(1.8,-1.2)..(1.5,-1.2);
                   
\draw  (1.2,-2.4)--(1.5,-1.2)
      (1.1,-0.5)--(0.7,-0.5)--(0.4,-0.5)--(0.4,-2.4) 
       (1.5,-1.2)..controls(1.5,-0.6)..(1.1,-0.5)  (1.1,-0.1)--(1.1,-0.5);
\draw[double,thin] (0.4,-0.5)--(0.4,-0.1) ;
\draw  (0.8,-0.5)--(0.8,-2.4);

\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.6)--(0.75,-2.9);
\draw (0.2,1.9)--(0.2,1.1);
\draw (0.1,-2.4)--(0.1,-0.1);
\draw (0.2,0.1)--(0.2,0.9);
\draw[darkred,thick] (0,-0.1) rectangle (1.2,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1.2,1.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-2.4) rectangle (1.5,-2.6) ;
\end{tric}
}

%
\def\Rmer{
\begin{tric}
\draw (0.7,1.9)--(0.7,1.5)--(1.2,1.5)--(1.2,1.9) (1.2,1.5)--(1.5,1.2) (0.7,0.5)--(0.7,0.9) 
       (1.5,1.2)..controls(1.5,0.6)..(0.7,0.5)   (0.7,0.1)--(0.7,0.5);
\draw[double,thin] (0.7,1.5)--(0.7,1.1) 
                   (1.5,1.2)..controls(1.8,1.2)..(1.8,0)..controls(1.8,-1.2)..(1.5,-1.2);
                   
\draw  (1.2,-2.4)--(1.5,-1.2)
       (1.5,-1.2)..controls(1.5,-0.6)..(1.1,-0.5)  (1.1,-0.1)--(1.1,-0.5);
\draw[double,thin] (0.4,-0.5)--(0.4,-0.1) ;
\draw  (0.4,-1.2)--(0.4,-2.4)  ;
\draw (0.4,-1.2)--(0.4,-0.5)    
       (1.1,-0.5)--(1.3,-1)--(0.7,-2.4) (1.1,-0.9)--(1.3,-1) (0.4,-0.5)..controls(0.8,-0.5)..(1.1,-0.9)..controls(0.8,-1.2)..(0.4,-1.2);;

\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.6)--(0.75,-2.9);
\draw (0.2,1.9)--(0.2,1.1);
\draw (0.1,-2.4)--(0.1,-0.1);
\draw (0.2,0.1)--(0.2,0.9);
\draw[darkred,thick] (0,-0.1) rectangle (1.2,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1.2,1.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-2.4) rectangle (1.5,-2.6) ;
\end{tric}
}

%
\def\Rmes{
\begin{tric}
\draw (0.7,1.9)--(0.7,1.5)--(1.2,1.5)--(1.2,1.9) (1.2,1.5)--(1.5,1.2) (0.7,0.5)--(0.7,0.9) 
       (1.5,1.2)..controls(1.5,0.6)..(0.7,0.5)   (0.7,0.1)--(0.7,0.5);
\draw[double,thin] (0.7,1.5)--(0.7,1.1) 
                   (1.5,1.2)..controls(1.8,1.2)..(1.8,0)..controls(1.8,-1.2)..(1.5,-1.2);
                   
\draw  (1.2,-2.4)--(1.5,-1.2)
       (0.6,-0.5)--(0.3,-0.5)--(0.3,-0.1) 
       (1.5,-1.2)..controls(1.5,-0.6)..(1.1,-0.5)  (1.1,-0.1)--(1.1,-0.5);
\draw[double,thin] (0.6,-0.5)--(0.6,-0.1) ;
\draw  (0.3,-2.4)--(0.3,-1.4)--(0.6,-1.4)--(0.6,-2.4)  ;
\draw   (1.1,-0.5)--(1.3,-1)--(0.9,-2.4) (1.1,-0.9)--(1.3,-1) 
        (0.6,-0.5)..controls(0.8,-0.5)..(1.1,-0.9)  (1.1,-0.9)--(0.6,-1.4);
\draw[double,thin] (0.3,-0.8)--(0.3,-0.5) (0.3,-0.9)--(0.3,-1.4);

\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.6)--(0.75,-2.9);
\draw (0.2,1.9)--(0.2,1.1);
\draw (0.1,-2.4)--(0.1,-0.9);
\draw (0.2,0.1)--(0.2,0.9);
\draw (0.1,-0.1)--(0.1,-0.8);
\draw[darkred,thick] (0,-0.1) rectangle (1.2,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1.2,1.1) ;
\draw[darkred, thick] (0,-0.8) rectangle (0.8,-0.9) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-2.4) rectangle (1.5,-2.6) ;
\end{tric}
}

%
\def\Rmet{
\begin{tric}
\draw (0.7,1.9)--(0.7,1.5)--(1.2,1.5)--(1.2,1.9) (1.2,1.5)--(1.5,1.2) (0.7,0.5)--(0.7,0.9) 
       (1.5,1.2)..controls(1.5,0.6)..(0.7,0.5)   (0.7,0.1)--(0.7,0.5);
\draw[double,thin] (0.7,1.5)--(0.7,1.1) 
                   (1.5,1.2)..controls(1.8,1.2)..(1.8,0)..controls(1.8,-1.2)..(1.5,-1.2);
                   
\draw  (1.2,-2.4)--(1.5,-1.2) (0.9,-2.1)..controls(0.5,-2.1)..(0.5,-1.5)
       (0.4,-0.5)--(0.4,-0.8) 
       (1.5,-1.2)..controls(1.5,-0.6)..(1.1,-0.5)  (1.1,-0.1)--(1.1,-0.5);
\draw[double,thin] (0.4,-0.5)--(0.4,-0.1) (0.9,-2.1)--(0.9,-2.4)
                   (0.3,-1.2)--(0.3,-0.9);
\draw (0.3,-1.2)--(0.5,-1.2) (0.3,-1.2)--(0.3,-2.4) (0.5,-1.2)--(0.5,-1.5)
      (1.1,-0.5)..controls(1.3,-1)..(0.9,-2.1)  (0.4,-0.5)..controls(1,-0.5)..(1,-0.9)..controls(1,-1.2)..(0.5,-1.2);

\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.6)--(0.75,-2.9);
\draw (0.2,1.9)--(0.2,1.1);
\draw (0.2,0.1)--(0.2,0.9);
\draw (0.1,-0.1)--(0.1,-0.8) (0.1,-0.9)--(0.1,-2.4);
\draw[darkred,thick] (0,-0.1) rectangle (1.2,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1.2,1.1) ;
\draw[darkred, thick] (0,-0.8) rectangle (0.7,-0.9) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-2.4) rectangle (1.5,-2.6) ;
\end{tric}
}

%
\def\Rmeu{
\begin{tric}
\draw (0.7,1.9)--(0.7,1.5)--(1.2,1.5)--(1.2,1.9) (1.2,1.5)--(1.5,1.2) (0.7,0.5)--(0.7,0.9) 
       (1.5,1.2)..controls(1.5,0.6)..(0.7,0.5)   (0.7,0.1)--(0.7,0.5);
\draw[double,thin] (0.7,1.5)--(0.7,1.1) 
                   (1.5,1.2)..controls(1.8,1.2)..(1.8,0)..controls(1.8,-1.2)..(1.5,-1.2);
                   
\draw  (1.2,-2.4)--(1.5,-1.2) (0.9,-2.1)--(0.3,-1.2)
       (0.4,-0.5)--(0.4,-0.8) 
       (1.5,-1.2)..controls(1.5,-0.6)..(1.1,-0.5)  (1.1,-0.1)--(1.1,-0.5);
\draw[double,thin] (0.4,-0.5)--(0.4,-0.1) (0.9,-2.1)--(0.9,-2.4)
                   (0.3,-1.2)--(0.3,-0.9);
\draw (0.3,-1.2)--(0.3,-2.4)
      (1.1,-0.5)--(1.1,-1)--(0.9,-2.1)  (0.4,-0.5)..controls(0.8,-0.5)..(1.1,-1);

\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.6)--(0.75,-2.9);
\draw (0.2,1.9)--(0.2,1.1);
\draw (0.2,0.1)--(0.2,0.9);
\draw (0.1,-0.1)--(0.1,-0.8) (0.1,-0.9)--(0.1,-2.4);
\draw[darkred,thick] (0,-0.1) rectangle (1.2,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1.2,1.1) ;
\draw[darkred, thick] (0,-0.8) rectangle (0.7,-0.9) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-2.4) rectangle (1.5,-2.6) ;
\end{tric}
}

%
\def\Rmev{
\begin{tric}
\draw (0.7,1.9)--(0.7,1.5)--(1.2,1.5)--(1.2,1.9) (1.2,1.5)--(1.5,1.2) (0.7,0.5)--(0.7,0.9) 
       (1.5,1.2)..controls(1.5,0.6)..(0.7,0.5)   (0.7,0.1)--(0.7,0.5);
\draw[double,thin] (0.7,1.5)--(0.7,1.1) 
                   (1.5,1.2)..controls(1.8,1.2)..(1.8,0)..controls(1.8,-1.2)..(1.5,-1.2);
                   
\draw  (1.2,-2.4)--(1.5,-1.2) 
       (0.4,-0.5)--(0.4,-0.8) 
       (1.5,-1.2)..controls(1.5,-0.6)..(1.1,-0.5)  (1.1,-0.1)--(1.1,-0.5);
\draw[double,thin] (0.4,-0.5)--(0.4,-0.1) ;
\draw(1.1,-0.5)--(1.3,-1)--(0.9,-2.4) (1.1,-0.9)--(1.3,-1) (0.4,-0.5)..controls(0.8,-0.5)..(1.1,-0.9)
     (1.1,-0.9)--(0.6,-1.5) (0.6,-0.9)--(0.6,-1.5)--(0.6,-2.4);

\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.6)--(0.75,-2.9);
\draw (0.2,1.9)--(0.2,1.1);
\draw (0.1,-2.4)--(0.1,-0.9);
\draw (0.2,0.1)--(0.2,0.9);
\draw (0.1,-0.1)--(0.1,-0.8);
\draw[darkred,thick] (0,-0.1) rectangle (1.2,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1.2,1.1) ;
\draw[darkred, thick] (0,-0.8) rectangle (0.8,-0.9) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-2.4) rectangle (1.5,-2.6) ;
\end{tric}
}

%
\def\Rmew{
\begin{tric}
\draw (0.7,1.9)--(0.7,1.5)--(1.2,1.5)--(1.2,1.9) (1.2,1.5)--(1.5,1.2) (0.7,0.5)--(0.7,0.9) 
       (1.5,1.2)..controls(1.5,0.6)..(0.7,0.5)   (0.7,0.1)--(0.7,0.5);
\draw[double,thin] (0.7,1.5)--(0.7,1.1) 
                   (1.5,1.2)..controls(1.8,1.2)..(1.8,0)..controls(1.8,-1.2)..(1.5,-1.2);
                   
\draw  (1.2,-2.4)--(1.5,-1.2)
       (1.5,-1.2)..controls(1.5,-0.6)..(1.1,-0.5)  (1.1,-0.1)--(1.1,-0.5);
\draw[double,thin] (0.4,-0.5)--(0.4,-0.1) ;
\draw  (0.4,-1.2)--(0.4,-2.4)  ;
\draw (0.4,-1.2)--(0.4,-0.5)    
       (1.1,-0.5)--(1.3,-1)--(0.7,-2.4) (1.3,-1)--(0.4,-0.5);

\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.6)--(0.75,-2.9);
\draw (0.2,1.9)--(0.2,1.1);
\draw (0.1,-2.4)--(0.1,-0.1);
\draw (0.2,0.1)--(0.2,0.9);
\draw[darkred,thick] (0,-0.1) rectangle (1.2,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1.2,1.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-2.4) rectangle (1.5,-2.6) ;
\end{tric}
}

%
\def\Rmex{
\begin{tric}
\draw (0.7,1.9)--(0.7,1.5)--(1.2,1.5)--(1.2,1.9) (1.2,1.5)--(1.5,1.2) (0.7,0.5)--(0.7,0.9) 
       (1.5,1.2)..controls(1.5,0.6)..(0.7,0.5)   (0.7,0.1)--(0.7,0.5);
\draw[double,thin] (0.7,1.5)--(0.7,1.1) 
                   (1.5,1.2)..controls(1.8,1.2)..(1.8,0)..controls(1.8,-1.2)..(1.5,-1.2);
                   
\draw  (1.2,-2.4)--(1.5,-1.2)
       (1.5,-1.2)..controls(1.5,-0.6)..(1.1,-0.5)  (1.1,-0.1)--(1.1,-0.5);
\draw  (0.3,-2.4)--(0.3,-1.4)--(0.6,-1.4)--(0.6,-2.4)  ;
\draw   (1.1,-0.5)--(1.3,-1)--(0.9,-2.4) (1.1,-0.9)--(1.3,-1) 
        (0.6,-0.1)--(1.1,-0.9)  (1.1,-0.9)--(0.6,-1.4);
\draw[double,thin](0.3,-0.1)--(0.3,-1.4);

\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.6)--(0.75,-2.9);
\draw (0.2,1.9)--(0.2,1.1);
\draw (0.2,0.1)--(0.2,0.9);
\draw (0.1,-0.1)--(0.1,-2.4);
\draw[darkred,thick] (0,-0.1) rectangle (1.2,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1.2,1.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-2.4) rectangle (1.5,-2.6) ;
\end{tric}
}

%
\def\Rmey{
\begin{tric}
\draw (0.7,1.9)--(0.7,1.5)--(1.2,1.5)--(1.2,1.9) (1.2,1.5)--(1.5,1.2) (0.7,0.5)--(0.7,0.9) 
       (1.5,1.2)..controls(1.5,0.6)..(0.7,0.5)   (0.7,0.1)--(0.7,0.5);
\draw[double,thin] (0.7,1.5)--(0.7,1.1) 
                   (1.5,1.2)..controls(1.8,1.2)..(1.8,0)..controls(1.8,-1.2)..(1.5,-1.2);
                   
\draw  (1.2,-2.4)--(1.5,-1.2)
       (0.4,-0.5)--(0.4,-2.4) 
       (1.5,-1.2)..controls(1.5,-0.6)..(1.1,-0.5)  (1.1,-0.1)--(1.1,-0.5);
\draw[double,thin] (0.4,-0.5)--(0.4,-0.1);
\draw  (1.1,-0.5)--(1.1,-1)--(0.8,-2.4)  (0.4,-0.5)..controls(0.8,-0.5)..(1.1,-1);

\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.6)--(0.75,-2.9);
\draw (0.2,1.9)--(0.2,1.1);
\draw (0.2,0.1)--(0.2,0.9);
\draw (0.1,-0.1)--(0.1,-2.4);
\draw[darkred,thick] (0,-0.1) rectangle (1.2,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1.2,1.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-2.4) rectangle (1.5,-2.6) ;
\end{tric}
}




\def\Rmf{
\begin{tric}
\draw (0.7,1.9)--(0.7,1.5)--(1.2,1.5)--(1.2,1.9) (1.2,1.5)--(1.5,1.2) 
       (1.5,1.2)..controls(1.5,0.6)..(0.7,0.5)   (0.7,0.1)--(0.7,0.5);
\draw[double,thin] (0.7,1.5)--(0.7,1.1)   (0.7,0.5)--(0.7,0.9) 
                   (1.5,1.2)..controls(1.8,1.2)..(1.8,0)..controls(1.8,-1.2)..(1.5,-1.2);
\draw (0.7,-1.9)--(0.7,-1.5)--(1.2,-1.5)--(1.2,-1.9) (1.2,-1.5)--(1.5,-1.2)  
       (1.5,-1.2)..controls(1.5,-0.6)..(0.7,-0.5)  (0.7,-0.1)--(0.7,-0.5);
\draw[double,thin] (0.7,-1.5)--(0.7,-1.1)  (0.7,-0.5)--(0.7,-0.9);

\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.9)--(0.2,1.1);
\draw (0.2,-1.9)--(0.2,-1.1);
\draw (0.2,0.1)--(0.2,0.9);
\draw (0.2,-0.1)--(0.2,-0.9);
\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1,1.1) ;
\draw[darkred, thick] (0,-0.9) rectangle (1,-1.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\end{tric}
}

%
\def\Rmfa{
\begin{tric}
\draw (0.7,1.9)--(0.7,1.5)--(1.2,1.5)--(1.2,1.9) (1.2,1.5)--(1.5,1.2) 
       (1.5,1.2)..controls(1.5,0.6)..(0.7,0.5)   (0.7,0.1)--(0.7,0.5);
\draw[double,thin] (0.7,1.5)--(0.7,1.1)   (0.7,0.5)--(0.7,0.9) 
                   (1.5,1.2)..controls(1.8,1.2)..(1.8,0)..controls(1.8,-1.2)..(1.5,-1.2);
                   
\draw (0.7,-1.9)--(0.7,-1.5)--(1.2,-1.5)--(1.2,-1.9) (1.2,-1.5)--(1.5,-1.2)  
       (1.5,-1.2)..controls(1.5,-0.6)..(0.7,-0.5)  (0.7,-0.1)--(0.7,-0.5);
\draw[double,thin] (0.7,-1.5)--(0.7,-0.5);

\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.9)--(0.2,1.1);
\draw (0.2,-1.9)--(0.2,-0.1);
\draw (0.2,0.1)--(0.2,0.9);
\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1,1.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\end{tric}
}

%
\def\Rmfb{
\begin{tric}
\draw (0.7,1.9)--(0.7,1.5)--(1.2,1.5)--(1.2,1.9) (1.2,1.5)--(1.5,1.2) 
       (1.5,1.2)..controls(1.5,0.6)..(0.7,0.5)   (0.7,0.1)--(0.7,0.5);
\draw[double,thin] (0.7,1.5)--(0.7,1.1)   (0.7,0.5)--(0.7,0.9) 
                   (1.5,1.2)..controls(1.8,1.2)..(1.8,0)..controls(1.8,-1.2)..(1.5,-1.2);
                   
\draw (0.9,-1.9)--(0.9,-1.5)--(1.2,-1.5)--(1.2,-1.9) (1.2,-1.5)--(1.5,-1.2)  
       (1.5,-1.2)..controls(1.5,-0.6)..(0.9,-0.5)  (0.9,-0.1)--(0.9,-0.5);
\draw[double,thin] (0.9,-1.5)--(0.7,-1.4)  (0.9,-0.5)--(0.7,-0.6)
                   (0.3,-1.4)--(0.3,-1.9) (0.3,-0.6)--(0.3,-0.1);
\draw (0.3,-0.6)--(0.5,-0.6)--(0.7,-0.6) (0.3,-0.6)--(0.3,-0.9) (0.5,-0.6)--(0.5,-0.9) (0.7,-0.6)--(0.7,-0.9);
\draw (0.3,-1.4)--(0.5,-1.4)--(0.7,-1.4) (0.3,-1.4)--(0.3,-1.1) (0.5,-1.4)--(0.5,-1.1) (0.7,-1.4)--(0.7,-1.1);

\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.9)--(0.2,1.1);
\draw (0.1,-1.9)--(0.1,-1.1);
\draw (0.2,0.1)--(0.2,0.9);
\draw (0.1,-0.1)--(0.1,-0.9);
\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1,1.1) ;
\draw[darkred, thick] (0,-0.9) rectangle (1,-1.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\end{tric}
}

%
\def\Rmfc{
\begin{tric}
\draw (0.7,1.9)--(0.7,1.5)--(1.2,1.5)--(1.2,1.9) (1.2,1.5)--(1.5,1.2) 
       (1.5,1.2)..controls(1.5,0.6)..(0.7,0.5)   (0.7,0.1)--(0.7,0.5);
\draw[double,thin] (0.7,1.5)--(0.7,1.1)   (0.7,0.5)--(0.7,0.9) 
                   (1.5,1.2)..controls(1.8,1.2)..(1.8,0)..controls(1.8,-1.2)..(1.5,-1.2);
                   
\draw (0.9,-1.9)--(0.9,-1.5)--(1.2,-1.5)--(1.2,-1.9) (1.2,-1.5)--(1.5,-1.2)  
       (1.5,-1.2)..controls(1.5,-0.6)..(0.9,-0.5)  (0.9,-0.1)--(0.9,-0.5);
\draw[double,thin] (0.9,-1.5)--(0.7,-1.4)  (0.9,-0.5)--(0.7,-0.6);
\draw (0.4,-0.6)--(0.7,-0.6) (0.4,-0.6)--(0.4,-0.9)  (0.7,-0.6)--(0.7,-0.9);
\draw (0.4,-1.4)--(0.7,-1.4) (0.4,-1.4)--(0.4,-1.1)  (0.7,-1.4)--(0.7,-1.1)
       (0.4,-1.4)--(0.4,-1.9) (0.4,-0.6)--(0.4,-0.1);

\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.9)--(0.2,1.1);
\draw (0.1,-1.9)--(0.1,-1.1);
\draw (0.2,0.1)--(0.2,0.9);
\draw (0.1,-0.1)--(0.1,-0.9);
\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1,1.1) ;
\draw[darkred, thick] (0,-0.9) rectangle (1,-1.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\end{tric}
}

%
\def\Rmfd{
\begin{tric}
\draw (0.7,1.9)--(0.7,1.5)--(1.2,1.5)--(1.2,1.9) (1.2,1.5)--(1.5,1.2) 
       (1.5,1.2)..controls(1.5,0.6)..(0.7,0.5)   (0.7,0.1)--(0.7,0.5);
\draw[double,thin] (0.7,1.5)--(0.7,1.1)   (0.7,0.5)--(0.7,0.9) 
                   (1.5,1.2)..controls(1.8,1.2)..(1.8,0)..controls(1.8,-1.2)..(1.5,-1.2);
                   
\draw (0.7,-1.9)--(0.7,-1.5)--(1.2,-1.5)--(1.2,-1.9) (1.2,-1.5)--(1.5,-1.2)  
       (1.5,-1.2)..controls(1.5,-0.6)..(0.7,-0.5)  (0.7,-0.1)--(0.7,-0.5)  (0.7,-1.5)--(0.7,-0.5);

\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.9)--(0.2,1.1);
\draw (0.2,-1.9)--(0.2,-0.1);
\draw (0.2,0.1)--(0.2,0.9);
\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1,1.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\end{tric}
}

%
\def\Rmfe{
\begin{tric}
\draw (0.7,1.9)--(0.7,1.5)--(1.2,1.5)--(1.2,1.9) (1.2,1.5)--(1.5,1.2) 
       (1.5,1.2)..controls(1.5,0.6)..(0.7,0.5)   (0.7,0.1)--(0.7,0.5);
\draw[double,thin] (0.7,1.5)--(0.7,1.1)   (0.7,0.5)--(0.7,0.9) 
                   (1.5,1.2)..controls(1.8,1.2)..(1.8,0)..controls(1.8,-1.2)..(1.5,-1.2);
                   
\draw (0.7,-1.9)--(0.7,-1.5)  (1.2,-1.5)--(1.2,-1.9) (1.2,-1.5)--(1.5,-1.2)  
       (1.5,-1.2)--(1,-1.2)--(1.2,-1.5)  (0.7,-0.1)--(0.7,-0.5)  (0.7,-1.5)--(0.7,-0.5)
       (1,-1.2)--(0.7,-1.2);

\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.9)--(0.2,1.1);
\draw (0.2,-1.9)--(0.2,-0.1);
\draw (0.2,0.1)--(0.2,0.9);
\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1,1.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\end{tric}
}

%
\def\Rmff{
\begin{tric}
\draw (0.7,1.9)--(0.7,1.5)--(1.2,1.5)--(1.2,1.9) (1.2,1.5)--(1.5,1.2) 
       (1.5,1.2)..controls(1.5,0.6)..(0.7,0.5)   (0.7,0.1)--(0.7,0.5);
\draw[double,thin] (0.7,1.5)--(0.7,1.1)   (0.7,0.5)--(0.7,0.9) 
                   (1.5,1.2)..controls(1.8,1.2)..(1.8,0)..controls(1.8,-1.2)..(1.5,-1.2);
                   
\draw  (1.2,-1.5)--(1.5,-1.2)  
       (1.5,-1.2)..controls(1.5,-0.6)..(0.9,-0.5)  (0.9,-0.5)--(0.7,-0.9) (0.9,-0.5)--(0.7,-0.4)
       (1.2,-1.5)..controls(0.7,-1.5)..(0.7,-1.1);
\draw[double,thin]  (0.3,-0.6)--(0.3,-0.1) (1.2,-1.5)--(1.2,-1.9);
\draw (0.3,-0.6)--(0.5,-0.6)--(0.7,-0.4)--(0.7,-0.1) (0.3,-0.6)--(0.3,-0.9) (0.5,-0.6)--(0.5,-0.9) ;

\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.9)--(0.2,1.1);
\draw (0.1,-1.9)--(0.1,-1.1);
\draw (0.2,0.1)--(0.2,0.9);
\draw (0.1,-0.1)--(0.1,-0.9);
\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1,1.1) ;
\draw[darkred, thick] (0,-0.9) rectangle (1,-1.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\end{tric}
}

%
\def\Rmfg{
\begin{tric}
\draw (0.7,1.9)--(0.7,1.5)--(1.2,1.5)--(1.2,1.9) (1.2,1.5)--(1.5,1.2) 
       (1.5,1.2)..controls(1.5,0.6)..(0.7,0.5)   (0.7,0.1)--(0.7,0.5);
\draw[double,thin] (0.7,1.5)--(0.7,1.1)   (0.7,0.5)--(0.7,0.9) 
                   (1.5,1.2)..controls(1.8,1.2)..(1.8,0)..controls(1.8,-1.2)..(1.5,-1.2);
                   
\draw  (1.5,-1.2) ..controls(1.2,-1.5)..(1.2,-1.9) 
       (1.5,-1.2)..controls(1.5,-0.6)..(0.9,-0.5)  (0.9,-0.1)--(0.9,-0.5);
\draw (0.4,-0.6)--(0.7,-0.6) (0.4,-0.6)--(0.4,-0.9)  (0.7,-0.6)--(0.7,-0.9);
\draw (0.4,-0.6)--(0.4,-0.1)  (0.9,-0.5)--(0.7,-0.6);

\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.9)--(0.2,1.1);
\draw (0.1,-1.9)--(0.1,-1.1);
\draw (0.2,0.1)--(0.2,0.9);
\draw (0.1,-0.1)--(0.1,-0.9);
\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1,1.1) ;
\draw[darkred, thick] (0,-0.9) rectangle (1,-1.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\end{tric}
}

%
\def\Rmfh{
\begin{tric}
\draw (0.7,1.9)--(0.7,1.5)--(1.2,1.5)--(1.2,1.9) (1.2,1.5)--(1.5,1.2) 
       (1.5,1.2)..controls(1.5,0.6)..(0.7,0.5)   (0.7,0.1)--(0.7,0.5);
\draw[double,thin] (0.7,1.5)--(0.7,1.1)   (0.7,0.5)--(0.7,0.9) 
                   (1.5,1.2)..controls(1.8,1.2)..(1.8,0)..controls(1.8,-1.2)..(1.5,-1.2);
                   
\draw  (1.5,-1.2) ..controls(1.2,-1.5)..(1.2,-1.9) 
       (1.5,-1.2)..controls(1.5,-0.6)..(0.9,-0.5)  (0.7,-0.9)--(0.9,-0.5);
\draw (0.4,-0.6)--(0.7,-0.4)--(0.7,-0.1) (0.4,-0.6)--(0.4,-0.9) ;
\draw (0.4,-0.6)--(0.4,-0.1)   (0.7,-0.4)--(0.9,-0.5);

\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.9)--(0.2,1.1);
\draw (0.1,-1.9)--(0.1,-1.1);
\draw (0.2,0.1)--(0.2,0.9);
\draw (0.1,-0.1)--(0.1,-0.9);
\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1,1.1) ;
\draw[darkred, thick] (0,-0.9) rectangle (1,-1.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\end{tric}
}

%
\def\Rmfi{
\begin{tric}
\draw (0.7,1.9)--(0.7,1.5)--(1.2,1.5)--(1.2,1.9) (1.2,1.5)--(1.5,1.2) 
       (1.5,1.2)..controls(1.5,0.6)..(0.7,0.5)   (0.7,0.1)--(0.7,0.5);
\draw[double,thin] (0.7,1.5)--(0.7,1.1)   (0.7,0.5)--(0.7,0.9) 
                   (1.5,1.2)..controls(1.8,1.2)..(1.8,0)..controls(1.8,-1.2)..(1.2,-1.2);
                   
\draw (0.7,-1.9)--(0.7,-1.5) (0.7,-0.1)--(0.7,-0.5)  (0.7,-1.5)--(0.7,-0.5)
       (1.2,-1.9)--(1.2,-1.2)--(0.7,-1.2);

\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.9)--(0.2,1.1);
\draw (0.2,-1.9)--(0.2,-0.1);
\draw (0.2,0.1)--(0.2,0.9);
\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1,1.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\end{tric}
}

%
\def\Rmfj{
\begin{tric}
\draw (0.7,1.9)--(0.7,1.5)--(1.2,1.5)--(1.2,1.9) (1.2,1.5)--(1.5,1.2) 
       (1.5,1.2)..controls(1.5,0.6)..(0.7,0.5)   (0.7,0.1)--(0.7,0.5);
\draw[double,thin] (0.7,1.5)--(0.7,1.1)   (0.7,0.5)--(0.7,0.9) 
                   (1.5,1.2)..controls(1.8,1.2)..(1.8,0)..controls(1.8,-1.2)..(1.5,-1.2);
                   
\draw  (1.2,-1.5)--(1.5,-1.2)  (0.7,-0.4)--(0.4,-0.9)
       (1.5,-1.2)..controls(1.5,-0.6)..(0.9,-0.5)  (0.9,-0.5)--(0.7,-0.9) (0.9,-0.5)--(0.7,-0.4)
       (1.2,-1.5)..controls(0.7,-1.5)..(0.7,-1.1);
\draw[double,thin]  (1.2,-1.5)--(1.2,-1.9) (0.7,-0.4)--(0.7,-0.1);

\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.9)--(0.2,1.1);
\draw (0.1,-1.9)--(0.1,-1.1);
\draw (0.2,0.1)--(0.2,0.9);
\draw (0.1,-0.1)--(0.1,-0.9);
\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1,1.1) ;
\draw[darkred, thick] (0,-0.9) rectangle (1,-1.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\end{tric}
}

%
\def\Rmfk{
\begin{tric}
\draw (0.7,1.9)--(0.7,1.5)--(1.2,1.5)--(1.2,1.9) (1.2,1.5)--(1.5,1.2) 
       (1.5,1.2)..controls(1.5,0.6)..(0.7,0.5)   (0.7,0.1)--(0.7,0.5);
\draw[double,thin] (0.7,1.5)--(0.7,1.1)   (0.7,0.5)--(0.7,0.9) 
                   (1.5,1.2)..controls(1.8,1.2)..(1.8,0)..controls(1.8,-1.2)..(1.5,-1.2);
                   
\draw  (1.2,-1.9)..controls(1.2,-1.5)..(1.5,-1.2)  (0.7,-0.4)--(0.4,-0.9) (0.7,-1.5)--(0.4,-1.1)
       (1.5,-1.2)..controls(1.5,-0.6)..(0.9,-0.5)  (0.9,-0.5)--(0.7,-0.4)
       (0.9,-0.5)..controls(1.1,-1)..(0.7,-1.5);
\draw[double,thin] (0.7,-0.4)--(0.7,-0.1) (0.7,-1.5)--(0.7,-1.9);

\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.9)--(0.2,1.1);
\draw (0.1,-1.9)--(0.1,-1.1);
\draw (0.2,0.1)--(0.2,0.9);
\draw (0.1,-0.1)--(0.1,-0.9);
\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1,1.1) ;
\draw[darkred, thick] (0,-0.9) rectangle (0.7,-1.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\end{tric}
}








\def\Rmg{
\begin{tric}
\draw (0.7,1.9)--(0.7,1.5)--(1.2,1.5)--(1.2,1.9) (1.2,1.5)--(1.5,1.2) 
       (1.5,1.2)..controls(1.5,0.4)and(0.7,0.4)..(0.7,0.9)   ;
\draw[double,thin] (0.7,1.5)--(0.7,1.1) 
                   (1.5,1.2)..controls(1.8,1.2)..(1.8,0)..controls(1.8,-1.2)..(1.5,-1.2);
\draw (0.7,-1.9)--(0.7,-1.5)--(1.2,-1.5)--(1.2,-1.9) (1.2,-1.5)--(1.5,-1.2) 
       (1.5,-1.2)..controls(1.5,-0.4)and(0.7,-0.4)..(0.7,-0.9)   ;
\draw[double,thin] (0.7,-1.5)--(0.7,-1.1) ;

\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.9)--(0.2,1.1);
\draw (0.2,-1.9)--(0.2,-1.1);
\draw (0.2,0.1)--(0.2,0.9);
\draw (0.2,-0.1)--(0.2,-0.9);
\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1,1.1) ;
\draw[darkred, thick] (0,-0.9) rectangle (1,-1.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\end{tric}
}

%
\def\Rmga{
\begin{tric}
\draw (0.7,1.9)--(0.7,1.5)--(1.2,1.5)--(1.2,1.9) (1.2,1.5)--(1.5,1.2) 
       (1.5,1.2)..controls(1.5,0.4)and(0.7,0.4)..(0.7,0.9)   ;
\draw[double,thin] (0.7,1.5)--(0.7,1.1) 
                   (1.5,1.2)..controls(1.8,1.2)..(1.8,0)..controls(1.8,-1.2)..(1.5,-1.2);
\draw (0.7,-1.9)--(0.7,-1.5)--(1.2,-1.5)--(1.2,-1.9) (1.2,-1.5)--(1.5,-1.2) 
       (1.5,-1.2)..controls(1.5,-0.5)..(0.7,-0.5)   (0.7,-0.5)--(0.4,-0.5)--(0.4,-0.9);
\draw[double,thin] (0.7,-1.5)--(0.7,-1.1)  (0.7,-0.5)--(0.7,-0.9) (0.4,-0.5)--(0.4,-0.1);

\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.9)--(0.2,1.1);
\draw (0.2,-1.9)--(0.2,-1.1);
\draw (0.2,0.1)--(0.2,0.9);
\draw (0.2,-0.1)--(0.2,-0.9);
\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1,1.1) ;
\draw[darkred, thick] (0,-0.9) rectangle (1,-1.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\end{tric}
}

%
\def\Rmgb{
\begin{tric}
\draw (0.7,1.9)--(0.7,1.5)--(1.2,1.5)--(1.2,1.9) (1.2,1.5)--(1.5,1.2) 
       (1.5,1.2)..controls(1.5,0.4)and(0.7,0.4)..(0.7,0.9)   ;
\draw[double,thin] (0.7,1.5)--(0.7,1.1) 
                   (1.5,1.2)..controls(1.8,1.2)..(1.8,0)..controls(1.8,-1.2)..(1.5,-1.2);
\draw (0.7,-1.9)--(0.7,-1.5)--(1.2,-1.5)--(1.2,-1.9) (1.2,-1.5)--(1.5,-1.2) 
       (1.5,-1.2)..controls(1.5,-0.5)..(0.7,-0.5)   (0.7,-0.5)--(0.4,-0.5)--(0.4,-1.9);
\draw[double,thin] (0.7,-1.5)--(0.7,-0.5) (0.4,-0.5)--(0.4,-0.1);

\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.9)--(0.2,1.1);
\draw (0.1,-1.9)--(0.1,-0.1);
\draw (0.2,0.1)--(0.2,0.9);
\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1,1.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\end{tric}
}

%
\def\Rmgc{
\begin{tric}
\draw (0.7,1.9)--(0.7,1.5)--(1.2,1.5)--(1.2,1.9) (1.2,1.5)--(1.5,1.2) (0.7,0.5)--(0.7,0.9) 
       (1.5,1.2)..controls(1.5,0.6)..(0.7,0.5)   (0.7,0.1)--(0.7,0.5);
\draw[double,thin] (0.7,1.5)--(0.7,1.1) 
                   (1.5,1.2)..controls(1.8,1.2)..(1.8,0)..controls(1.8,-1.2)..(1.5,-1.2);
                   
\draw (0.9,-2.4)--(0.9,-2.1)--(1.2,-2.1)--(1.2,-2.4) (1.2,-2.1)--(1.5,-1.2)
     (0.8,-0.5)--(0.4,-0.5)--(0.4,-0.8) 
       (1.5,-1.2)..controls(1.5,-0.6)..(0.8,-0.5);
\draw[double,thin] (0.4,-0.5)--(0.4,-0.1) (0.9,-2.1)--(0.7,-1.9)
                  (0.3,-1.9)--(0.3,-2.4) (0.3,-1.2)--(0.3,-0.9)
                  (0.8,-0.5)..controls(1.2,-0.8)and(1.2,-1)..(0.7,-1.2);
\draw (0.3,-1.9)--(0.5,-1.9)--(0.7,-1.9) (0.3,-1.9)--(0.3,-1.6) (0.5,-1.9)--(0.5,-1.6) (0.7,-1.9)--(0.7,-1.6);
\draw (0.3,-1.2)--(0.5,-1.2)--(0.7,-1.2) (0.3,-1.2)--(0.3,-1.5) (0.5,-1.2)--(0.5,-1.5) (0.7,-1.2)--(0.7,-1.5);

\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.6)--(0.75,-2.9);
\draw (0.2,1.9)--(0.2,1.1);
\draw (0.1,-2.4)--(0.1,-1.6);
\draw (0.2,0.1)--(0.2,0.9);
\draw (0.1,-0.1)--(0.1,-0.8) (0.1,-0.9)--(0.1,-1.5);
\draw[darkred,thick] (0,-0.1) rectangle (1.2,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1.2,1.1) ;
\draw[darkred, thick] (0,-0.8) rectangle (0.8,-0.9) ;
\draw[darkred, thick] (0,-1.5) rectangle (0.8,-1.6) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-2.4) rectangle (1.5,-2.6) ;
\end{tric}
}

%
\def\Rmgd{
\begin{tric}
\draw (0.7,1.9)--(0.7,1.5)--(1.2,1.5)--(1.2,1.9) (1.2,1.5)--(1.5,1.2) (0.7,0.5)--(0.7,0.9) 
       (1.5,1.2)..controls(1.5,0.6)..(0.7,0.5)   (0.7,0.1)--(0.7,0.5);
\draw[double,thin] (0.7,1.5)--(0.7,1.1) 
                   (1.5,1.2)..controls(1.8,1.2)..(1.8,0)..controls(1.8,-1.2)..(1.5,-1.2);
                   
\draw (0.9,-2.4)--(0.9,-2.1)--(1.2,-2.1)--(1.2,-2.4) (1.2,-2.1)--(1.5,-1.2)
     (0.8,-0.5)--(0.4,-0.5)--(0.4,-0.8) 
       (1.5,-1.2)..controls(1.5,-0.6)..(0.8,-0.5);
\draw[double,thin] (0.4,-0.5)--(0.4,-0.1) (0.9,-2.1)--(0.7,-1.9)
                  (0.8,-0.5)..controls(1.2,-0.8)and(1.2,-1)..(0.7,-1.2);
\draw (0.4,-1.9)--(0.7,-1.9) (0.4,-2.4)--(0.4,-1.9)--(0.4,-1.6)  (0.7,-1.9)--(0.7,-1.6);
\draw (0.4,-1.2)--(0.7,-1.2) (0.4,-0.9)--(0.4,-1.2)--(0.4,-1.5)  (0.7,-1.2)--(0.7,-1.5);

\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.6)--(0.75,-2.9);
\draw (0.2,1.9)--(0.2,1.1);
\draw (0.1,-2.4)--(0.1,-1.6);
\draw (0.2,0.1)--(0.2,0.9);
\draw (0.1,-0.1)--(0.1,-0.8) (0.1,-0.9)--(0.1,-1.5);
\draw[darkred,thick] (0,-0.1) rectangle (1.2,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1.2,1.1) ;
\draw[darkred, thick] (0,-0.8) rectangle (0.8,-0.9) ;
\draw[darkred, thick] (0,-1.5) rectangle (0.8,-1.6) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-2.4) rectangle (1.5,-2.6) ;
\end{tric}
}

%
\def\Rmge{
\begin{tric}
\draw (0.7,1.9)--(0.7,1.5)--(1.2,1.5)--(1.2,1.9) (1.2,1.5)--(1.5,1.2) 
       (1.5,1.2)..controls(1.5,0.4)and(0.7,0.4)..(0.7,0.9)   ;
\draw[double,thin] (0.7,1.5)--(0.7,1.1) 
                   (1.5,1.2)..controls(1.8,1.2)..(1.8,0)..controls(1.8,-1.2)..(1.5,-1.2);
\draw (0.7,-1.9)--(0.7,-1.5)--(1.2,-1.5)--(1.2,-1.9) (1.2,-1.5)--(1.5,-1.2) 
       (1.5,-1.2)..controls(1.5,-0.5)..(0.7,-0.5)   (0.7,-0.5)--(0.4,-0.5)--(0.4,-1.9)
       (0.7,-1.5)--(0.7,-0.5);
\draw[double,thin]  (0.4,-0.5)--(0.4,-0.1);

\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.9)--(0.2,1.1);
\draw (0.1,-1.9)--(0.1,-0.1);
\draw (0.2,0.1)--(0.2,0.9);
\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1,1.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\end{tric}
}

%
\def\Rmgf{
\begin{tric}
\draw (0.7,1.9)--(0.7,1.5)--(1.2,1.5)--(1.2,1.9) (1.2,1.5)--(1.5,1.2) 
       (1.5,1.2)..controls(1.5,0.4)and(0.7,0.4)..(0.7,0.9)   ;
\draw[double,thin] (0.7,1.5)--(0.7,1.1) 
                   (1.5,1.2)..controls(1.8,1.2)..(1.8,0)..controls(1.8,-1.2)..(1.5,-1.2);
                   
\draw (1.2,-1.5)--(1.2,-1.9) (1.2,-1.5)--(1.5,-1.2)--(1.1,-0.9)--cycle  (0.7,-0.9)--(1.1,-0.9)
      (0.7,-1.9)--(0.7,-0.9)--(0.4,-0.5)--(0.4,-1.9);
\draw[double,thin]  (0.4,-0.5)--(0.4,-0.1);

\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.9)--(0.2,1.1);
\draw (0.1,-1.9)--(0.1,-0.1);
\draw (0.2,0.1)--(0.2,0.9);
\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1,1.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\end{tric}
}

%
\def\Rmgg{
\begin{tric}
\draw (0.7,1.9)--(0.7,1.5)--(1.2,1.5)--(1.2,1.9) (1.2,1.5)--(1.5,1.2) (0.7,0.5)--(0.7,0.9) 
       (1.5,1.2)..controls(1.5,0.6)..(0.7,0.5)   (0.7,0.1)--(0.7,0.5);
\draw[double,thin] (0.7,1.5)--(0.7,1.1) 
                   (1.5,1.2)..controls(1.8,1.2)..(1.8,0)..controls(1.8,-1.2)..(1.5,-1.2);
                   
\draw  (1.2,-2.1)--(1.5,-1.2) (1.2,-2.1)..controls(0.6,-2.1)..(0.6,-1.6)
     (0.8,-0.5)--(0.4,-0.5)--(0.4,-0.8) 
       (1.5,-1.2)..controls(1.5,-0.6)..(0.8,-0.5);
\draw[double,thin] (0.4,-0.5)--(0.4,-0.1) (0.3,-1.2)--(0.3,-0.9) (1.2,-2.1)--(1.2,-2.4)
                  (0.8,-0.5)..controls(1.2,-0.8)and(1.2,-1)..(0.7,-1.2);
\draw (0.3,-1.2)--(0.5,-1.2)--(0.7,-1.2) (0.3,-1.2)--(0.3,-1.5) (0.5,-1.2)--(0.5,-1.5) (0.7,-1.2)--(0.7,-1.5);

\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.6)--(0.75,-2.9);
\draw (0.2,1.9)--(0.2,1.1);
\draw (0.1,-2.4)--(0.1,-1.6);
\draw (0.2,0.1)--(0.2,0.9);
\draw (0.1,-0.1)--(0.1,-0.8) (0.1,-0.9)--(0.1,-1.5);
\draw[darkred,thick] (0,-0.1) rectangle (1.2,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1.2,1.1) ;
\draw[darkred, thick] (0,-0.8) rectangle (0.8,-0.9) ;
\draw[darkred, thick] (0,-1.5) rectangle (0.8,-1.6) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-2.4) rectangle (1.5,-2.6) ;
\end{tric}
}

%
\def\Rmgh{
\begin{tric}
\draw (0.7,1.9)--(0.7,1.5)--(1.2,1.5)--(1.2,1.9) (1.2,1.5)--(1.5,1.2) (0.7,0.5)--(0.7,0.9) 
       (1.5,1.2)..controls(1.5,0.6)..(0.7,0.5)   (0.7,0.1)--(0.7,0.5);
\draw[double,thin] (0.7,1.5)--(0.7,1.1) 
                   (1.5,1.2)..controls(1.8,1.2)..(1.8,0)..controls(1.8,-1.2)..(1.5,-1.2);
                   
\draw (1.2,-2.4)--(1.5,-1.2)
     (0.8,-0.5)--(0.4,-0.5)--(0.4,-0.8) 
       (1.5,-1.2)..controls(1.5,-0.6)..(0.8,-0.5);
\draw[double,thin] (0.4,-0.5)--(0.4,-0.1) 
                  (0.8,-0.5)..controls(1.2,-0.8)and(1.2,-1)..(0.7,-1.2);
\draw (0.4,-1.2)--(0.7,-1.2) (0.4,-0.9)--(0.4,-1.2)--(0.4,-2.4)  (0.7,-1.2)--(0.7,-2.4);

\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.6)--(0.75,-2.9);
\draw (0.2,1.9)--(0.2,1.1);
\draw (0.1,-2.4)--(0.1,-0.9);
\draw (0.2,0.1)--(0.2,0.9);
\draw (0.1,-0.1)--(0.1,-0.8);
\draw[darkred,thick] (0,-0.1) rectangle (1.2,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1.2,1.1) ;
\draw[darkred, thick] (0,-0.8) rectangle (0.8,-0.9) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-2.4) rectangle (1.5,-2.6) ;
\end{tric}
}

%
\def\Rmgi{
\begin{tric}
\draw (0.7,1.9)--(0.7,1.5)--(1.2,1.5)--(1.2,1.9) (1.2,1.5)--(1.5,1.2) 
       (1.5,1.2)..controls(1.5,0.4)and(0.7,0.4)..(0.7,0.9)   ;
\draw[double,thin] (0.7,1.5)--(0.7,1.1) 
                   (1.5,1.2)..controls(1.8,1.2)..(1.8,0)..controls(1.8,-0.8)..(1.2,-0.8);
\draw  (1.2,-1.9)--(1.2,-0.8) 
       (1.2,-0.8)--(0.8,-0.8)--(0.4,-0.8)--(0.4,-1.9)
       (0.8,-1.9)--(0.8,-0.8);
\draw[double,thin]  (0.4,-0.8)--(0.4,-0.1);

\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.9)--(0.2,1.1);
\draw (0.1,-1.9)--(0.1,-0.1);
\draw (0.2,0.1)--(0.2,0.9);
\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1,1.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\end{tric}
}

%
\def\Rmgj{
\begin{tric}
\draw (0.7,1.9)--(0.7,1.5)--(1.2,1.5)--(1.2,1.9) (1.2,1.5)--(1.5,1.2) (0.7,0.5)--(0.7,0.9) 
       (1.5,1.2)..controls(1.5,0.6)..(0.7,0.5)   (0.7,0.1)--(0.7,0.5);
\draw[double,thin] (0.7,1.5)--(0.7,1.1) 
                   (1.5,1.2)..controls(1.8,1.2)..(1.8,0)..controls(1.8,-1.2)..(1.5,-1.2);
                   
\draw  (1.2,-2.1)--(1.5,-1.2) (1.2,-2.1)..controls(0.7,-2.1)..(0.7,-1.5)
     (0.8,-0.5)--(0.4,-0.5)--(0.4,-0.8) 
       (1.5,-1.2)..controls(1.5,-0.6)..(0.8,-0.5);
\draw[double,thin] (0.4,-0.5)--(0.4,-0.1) (0.3,-1.2)--(0.3,-0.9) (1.2,-2.1)--(1.2,-2.4)
                  (0.8,-0.5)..controls(1.2,-0.8)and(1.2,-1)..(0.7,-1.2);
\draw (0.3,-1.2)--(0.5,-1.2)--(0.7,-1.2) (0.3,-1.2)--(0.3,-2.4) (0.5,-1.2)--(0.5,-2.4) (0.7,-1.2)--(0.7,-1.5);

\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.6)--(0.75,-2.9);
\draw (0.2,1.9)--(0.2,1.1);
\draw (0.1,-2.4)--(0.1,-0.9);
\draw (0.2,0.1)--(0.2,0.9);
\draw (0.1,-0.1)--(0.1,-0.8);
\draw[darkred,thick] (0,-0.1) rectangle (1.2,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1.2,1.1) ;
\draw[darkred, thick] (0,-0.8) rectangle (0.8,-0.9) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-2.4) rectangle (1.5,-2.6) ;
\end{tric}
}

%
\def\Rmgk{
\begin{tric}
\draw (0.7,1.9)--(0.7,1.5)--(1.2,1.5)--(1.2,1.9) (1.2,1.5)--(1.5,1.2) (0.7,0.5)--(0.7,0.9) 
       (1.5,1.2)..controls(1.5,0.6)..(0.7,0.5)   (0.7,0.1)--(0.7,0.5);
\draw[double,thin] (0.7,1.5)--(0.7,1.1) 
                   (1.5,1.2)..controls(1.8,1.2)..(1.8,0)..controls(1.8,-1.2)..(1.5,-1.2);
                   
\draw  (1.2,-2.4)--(1.5,-1.2) 
     (0.8,-0.5)--(0.4,-0.5)--(0.4,-0.8) 
       (1.5,-1.2)..controls(1.5,-0.6)..(0.8,-0.5);
\draw[double,thin] (0.4,-0.5)--(0.4,-0.1) (0.3,-1.2)--(0.3,-0.9) 
                  (0.8,-0.5)..controls(1.2,-0.8)and(1.2,-1)..(1,-1.2);
\draw (0.3,-1.2)--(0.5,-1.2)--(1,-1.2) (0.3,-1.2)--(0.3,-1.5) (0.5,-1.2)--(0.5,-1.5) 
     (1,-1.2)..controls(1,-1.8)..(0.5,-2) (0.5,-2)--(0.5,-1.6);
\draw[double,thin] (0.5,-2.4)--(0.5,-2);


\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.6)--(0.75,-2.9);
\draw (0.2,1.9)--(0.2,1.1);
\draw (0.1,-2.4)--(0.1,-1.6);
\draw (0.2,0.1)--(0.2,0.9);
\draw (0.1,-0.1)--(0.1,-0.8) (0.1,-0.9)--(0.1,-1.5);
\draw[darkred,thick] (0,-0.1) rectangle (1.2,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1.2,1.1) ;
\draw[darkred, thick] (0,-0.8) rectangle (0.8,-0.9) ;
\draw[darkred, thick] (0,-1.5) rectangle (0.7,-1.6) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-2.4) rectangle (1.5,-2.6) ;
\end{tric}
}

%
\def\Rmgl{
\begin{tric}
\draw (0.7,1.9)--(0.7,1.5)--(1.2,1.5)--(1.2,1.9) (1.2,1.5)--(1.5,1.2) (0.7,0.5)--(0.7,0.9) 
       (1.5,1.2)..controls(1.5,0.6)..(0.7,0.5)   (0.7,0.1)--(0.7,0.5);
\draw[double,thin] (0.7,1.5)--(0.7,1.1) 
                   (1.5,1.2)..controls(1.8,1.2)..(1.8,0)..controls(1.8,-1.2)..(1.5,-1.2);
                   
\draw (1.2,-2.4)--(1.5,-1.2)
     (0.8,-0.5)--(0.4,-0.5)
       (1.5,-1.2)..controls(1.5,-0.6)..(0.8,-0.5);
\draw[double,thin] (0.4,-0.5)--(0.4,-0.1) 
                  (0.8,-0.5)..controls(1.2,-0.8)and(1.2,-1)..(0.7,-1.2);
\draw (0.4,-1.2)--(0.7,-1.2) (0.4,-0.5)--(0.4,-1.2)--(0.4,-2.4)  (0.7,-1.2)--(0.7,-2.4);

\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.6)--(0.75,-2.9);
\draw (0.2,1.9)--(0.2,1.1);
\draw (0.1,-2.4)--(0.1,-0.1);
\draw (0.2,0.1)--(0.2,0.9);
\draw[darkred,thick] (0,-0.1) rectangle (1.2,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1.2,1.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-2.4) rectangle (1.5,-2.6) ;
\end{tric}
}

%
\def\Rmgm{
\begin{tric}
\draw (0.7,1.9)--(0.7,1.5)--(1.2,1.5)--(1.2,1.9) (1.2,1.5)--(1.5,1.2) (0.7,0.5)--(0.7,0.9) 
       (1.5,1.2)..controls(1.5,0.6)..(0.7,0.5)   (0.7,0.1)--(0.7,0.5);
\draw[double,thin] (0.7,1.5)--(0.7,1.1) 
                   (1.5,1.2)..controls(1.8,1.2)..(1.8,0)..controls(1.8,-1.2)..(1.5,-1.2);
                   
\draw (1.2,-2.4)--(1.5,-1.2)
     (0.9,-0.5)--(0.6,-0.5)--(0.4,-0.5)--(0.4,-0.1) 
       (1.5,-1.2)..controls(1.5,-0.6)..(0.9,-0.5);
\draw[double,thin] (0.6,-0.5)--(0.6,-0.1) 
                  (0.9,-0.5)..controls(1.2,-0.8)and(1.2,-1)..(0.9,-1.4)
                   (0.4,-1.4)--(0.4,-0.9) (0.4,-0.5)--(0.4,-0.8);
\draw (0.6,-1.4)--(0.9,-1.4) (0.4,-2.4)--(0.4,-1.4)--(0.6,-1.4)--(0.6,-2.4)  (0.9,-1.4)--(0.9,-2.4);

\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.6)--(0.75,-2.9);
\draw (0.2,1.9)--(0.2,1.1);
\draw (0.1,-2.4)--(0.1,-0.9);
\draw (0.2,0.1)--(0.2,0.9);
\draw (0.1,-0.1)--(0.1,-0.8);
\draw[darkred,thick] (0,-0.1) rectangle (1.2,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1.2,1.1) ;
\draw[darkred, thick] (0,-0.8) rectangle (0.8,-0.9) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-2.4) rectangle (1.5,-2.6) ;
\end{tric}
}

%
\def\Rmgn{
\begin{tric}
\draw (0.7,1.9)--(0.7,1.5)--(1.2,1.5)--(1.2,1.9) (1.2,1.5)--(1.5,1.2) (0.7,0.5)--(0.7,0.9) 
       (1.5,1.2)..controls(1.5,0.6)..(0.7,0.5)   (0.7,0.1)--(0.7,0.5);
\draw[double,thin] (0.7,1.5)--(0.7,1.1) 
                   (1.5,1.2)..controls(1.8,1.2)..(1.8,0)..controls(1.8,-1.2)..(1.5,-1.2);
                   
\draw  (1.2,-2.1)--(1.5,-1.2) (1.2,-2.1)..controls(0.7,-2.1)..(0.7,-1.5)
     (0.8,-0.5)--(0.4,-0.5)--(0.4,-0.8) 
       (1.5,-1.2)..controls(1.5,-0.6)..(0.8,-0.5);
\draw[double,thin] (0.4,-0.5)--(0.4,-0.1) (0.3,-1.2)--(0.3,-0.9) (1.2,-2.1)--(1.2,-2.4);
\draw (0.3,-1.2)--(0.5,-1.2)--(0.7,-1.2) (0.3,-1.2)--(0.3,-2.4) (0.5,-1.2)--(0.5,-2.4) (0.7,-1.2)--(0.7,-1.5) (0.8,-0.5)..controls(1.2,-0.8)and(1.2,-1)..(0.7,-1.2);

\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.6)--(0.75,-2.9);
\draw (0.2,1.9)--(0.2,1.1);
\draw (0.1,-2.4)--(0.1,-0.9);
\draw (0.2,0.1)--(0.2,0.9);
\draw (0.1,-0.1)--(0.1,-0.8);
\draw[darkred,thick] (0,-0.1) rectangle (1.2,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1.2,1.1) ;
\draw[darkred, thick] (0,-0.8) rectangle (0.8,-0.9) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-2.4) rectangle (1.5,-2.6) ;
\end{tric}
}

%
\def\Rmgo{
\begin{tric}
\draw (0.7,1.9)--(0.7,1.5)--(1.2,1.5)--(1.2,1.9) (1.2,1.5)--(1.5,1.2) (0.7,0.5)--(0.7,0.9) 
       (1.5,1.2)..controls(1.5,0.6)..(0.7,0.5)   (0.7,0.1)--(0.7,0.5);
\draw[double,thin] (0.7,1.5)--(0.7,1.1) 
                   (1.5,1.2)..controls(1.8,1.2)..(1.8,0)..controls(1.8,-1.2)..(1.5,-1.2);
                   
\draw  (1.2,-2.4)--(1.5,-1.2) 
     (0.8,-0.5)--(0.4,-0.5)--(0.4,-0.8) 
       (1.5,-1.2)..controls(1.5,-0.6)..(0.8,-0.5);
\draw[double,thin] (0.4,-0.5)--(0.4,-0.1) (0.3,-1.2)--(0.3,-0.9) 
                  (0.8,-0.5)..controls(1.2,-0.8)and(1.2,-1)..(1,-1.2);
\draw (0.3,-1.2)--(1,-1.2) (0.3,-1.2)--(0.3,-1.5) 
     (1,-1.2)--(0.9,-2.4) (0.3,-2)--(0.3,-1.6) (0.7,-1.2)..controls(0.7,-2)..(0.3,-2);
\draw[double,thin] (0.3,-2.4)--(0.3,-2);

\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.6)--(0.75,-2.9);
\draw (0.2,1.9)--(0.2,1.1);
\draw (0.1,-2.4)--(0.1,-1.6);
\draw (0.2,0.1)--(0.2,0.9);
\draw (0.1,-0.1)--(0.1,-0.8) (0.1,-0.9)--(0.1,-1.5);
\draw[darkred,thick] (0,-0.1) rectangle (1.2,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1.2,1.1) ;
\draw[darkred, thick] (0,-0.8) rectangle (0.8,-0.9) ;
\draw[darkred, thick] (0,-1.5) rectangle (0.5,-1.6) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-2.4) rectangle (1.5,-2.6) ;
\end{tric}
}

%
\def\Rmgp{
\begin{tric}
\draw (0.7,1.9)--(0.7,1.5)--(1.2,1.5)--(1.2,1.9) (1.2,1.5)--(1.5,1.2) (0.7,0.5)--(0.7,0.9) 
       (1.5,1.2)..controls(1.5,0.6)..(0.7,0.5)   (0.7,0.1)--(0.7,0.5);
\draw[double,thin] (0.7,1.5)--(0.7,1.1) 
                   (1.5,1.2)..controls(1.8,1.2)..(1.8,0)..controls(1.8,-1.2)..(1.5,-1.2);
                   
\draw (1.2,-2.4)--(1.5,-1.2)
     (0.8,-0.5)--(0.4,-0.5)
       (1.5,-1.2)..controls(1.5,-0.6)..(0.8,-0.5)
        (0.8,-0.5)..controls(1.2,-0.8)and(1.2,-1)..(0.7,-1.2);
\draw[double,thin] (0.4,-0.5)--(0.4,-0.1) ;
\draw (0.4,-1.2)--(0.7,-1.2) (0.4,-0.5)--(0.4,-1.2)--(0.4,-2.4)  (0.7,-1.2)--(0.7,-2.4);

\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.6)--(0.75,-2.9);
\draw (0.2,1.9)--(0.2,1.1);
\draw (0.1,-2.4)--(0.1,-0.1);
\draw (0.2,0.1)--(0.2,0.9);
\draw[darkred,thick] (0,-0.1) rectangle (1.2,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1.2,1.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-2.4) rectangle (1.5,-2.6) ;
\end{tric}
}

%
\def\Rmgq{
\begin{tric}
\draw (0.7,1.9)--(0.7,1.5)--(1.2,1.5)--(1.2,1.9) (1.2,1.5)--(1.5,1.2) (0.7,0.5)--(0.7,0.9) 
       (1.5,1.2)..controls(1.5,0.6)..(0.7,0.5)   (0.7,0.1)--(0.7,0.5);
\draw[double,thin] (0.7,1.5)--(0.7,1.1) 
                   (1.5,1.2)..controls(1.8,1.2)..(1.8,0)..controls(1.8,-1.2)..(1.5,-1.2);
                   
\draw[double,thin] (0.4,-0.7)--(0.4,-0.1) ;
\draw (0.4,-0.7)--(0.4,-1.4)--(0.7,-1)--cycle (0.4,-1.4)--(0.4,-2.4)
      (1.2,-2.4)--(1.5,-1.2)--(1.2,-1.2)--(0.9,-2.4)   (0.7,-1)--(1.2,-1.2);

\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.6)--(0.75,-2.9);
\draw (0.2,1.9)--(0.2,1.1);
\draw (0.1,-2.4)--(0.1,-0.1);
\draw (0.2,0.1)--(0.2,0.9);
\draw[darkred,thick] (0,-0.1) rectangle (1.2,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1.2,1.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-2.4) rectangle (1.5,-2.6) ;
\end{tric}
}

%
\def\Rmgr{
\begin{tric}
\draw (0.7,1.9)--(0.7,1.5)--(1.2,1.5)--(1.2,1.9) (1.2,1.5)--(1.5,1.2) (0.7,0.5)--(0.7,0.9) 
       (1.5,1.2)..controls(1.5,0.6)..(0.7,0.5)   (0.7,0.1)--(0.7,0.5);
\draw[double,thin] (0.7,1.5)--(0.7,1.1) 
                   (1.5,1.2)..controls(1.8,1.2)..(1.8,0)..controls(1.8,-1.2)..(1.5,-1.2);
                   
\draw (1.2,-2.4)--(1.5,-1.2)
     (0.9,-0.5)--(0.9,-0.1) 
       (1.5,-1.2)..controls(1.5,-0.6)..(0.9,-0.5);
\draw[double,thin] (0.9,-0.5)--(0.9,-1.4)
                   (0.4,-1.4)--(0.4,-0.1) ;
\draw (0.6,-1.4)--(0.9,-1.4) (0.4,-2.4)--(0.4,-1.4)--(0.6,-1.4)--(0.6,-2.4)  (0.9,-1.4)--(0.9,-2.4);

\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.6)--(0.75,-2.9);
\draw (0.2,1.9)--(0.2,1.1);
\draw (0.2,0.1)--(0.2,0.9);
\draw (0.1,-0.1)--(0.1,-2.4);
\draw[darkred,thick] (0,-0.1) rectangle (1.2,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1.2,1.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-2.4) rectangle (1.5,-2.6) ;
\end{tric}
}

%
\def\Rmgs{
\begin{tric}
\draw (0.7,1.9)--(0.7,1.5)--(1.2,1.5)--(1.2,1.9) (1.2,1.5)--(1.5,1.2) (0.7,0.5)--(0.7,0.9) 
       (1.5,1.2)..controls(1.5,0.6)..(0.7,0.5)   (0.7,0.1)--(0.7,0.5);
\draw[double,thin] (0.7,1.5)--(0.7,1.1) 
                   (1.5,1.2)..controls(1.8,1.2)..(1.8,0)..controls(1.8,-1.2)..(1.5,-1.2);
                   
\draw  (1.2,-2.4)--(1.5,-1.2)
     (0.8,-0.5)--(0.4,-0.5)--(0.4,-0.8) 
       (1.5,-1.2)..controls(1.5,-0.6)..(0.8,-0.5);
\draw[double,thin] (0.4,-0.5)--(0.4,-0.1) (0.3,-1.2)--(0.3,-0.9)  (0.7,-1.2)--(0.7,-2.4);
\draw (0.3,-1.2)--(0.5,-1.2)--(0.7,-1.2) (0.3,-1.2)--(0.3,-2.4)  (0.8,-0.5)..controls(1.2,-0.8)and(1.2,-1)..(0.7,-1.2);

\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.6)--(0.75,-2.9);
\draw (0.2,1.9)--(0.2,1.1);
\draw (0.1,-2.4)--(0.1,-0.9);
\draw (0.2,0.1)--(0.2,0.9);
\draw (0.1,-0.1)--(0.1,-0.8);
\draw[darkred,thick] (0,-0.1) rectangle (1.2,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1.2,1.1) ;
\draw[darkred, thick] (0,-0.8) rectangle (0.8,-0.9) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-2.4) rectangle (1.5,-2.6) ;
\end{tric}
}

%
\def\Rmgt{
\begin{tric}
\draw (0.7,1.9)--(0.7,1.5)--(1.2,1.5)--(1.2,1.9) (1.2,1.5)--(1.5,1.2) (0.7,0.5)--(0.7,0.9) 
       (1.5,1.2)..controls(1.5,0.6)..(0.7,0.5)   (0.7,0.1)--(0.7,0.5);
\draw[double,thin] (0.7,1.5)--(0.7,1.1) 
                   (1.5,1.2)..controls(1.8,1.2)..(1.8,0)..controls(1.8,-1.2)..(1.5,-1.2);
                   
\draw (1.2,-2.4)--(1.5,-1.2)
     (0.8,-0.5)--(0.4,-0.5)--(0.4,-0.8) 
       (1.5,-1.2)..controls(1.5,-0.6)..(0.8,-0.5);
\draw[double,thin] (0.4,-0.5)--(0.4,-0.1) 
                  (0.8,-0.5)..controls(1.2,-0.8)and(1.2,-1)..(0.7,-1.2);
\draw (0.4,-1.2)--(0.7,-1.2) (0.4,-0.9)--(0.4,-1.2)--(0.4,-2.4)  (0.7,-1.2)--(0.7,-2.4);

\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.6)--(0.75,-2.9);
\draw (0.2,1.9)--(0.2,1.1);
\draw (0.1,-2.4)--(0.1,-0.9);
\draw (0.2,0.1)--(0.2,0.9);
\draw (0.1,-0.1)--(0.1,-0.8);
\draw[darkred,thick] (0,-0.1) rectangle (1.2,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1.2,1.1) ;
\draw[darkred, thick] (0,-0.8) rectangle (0.8,-0.9) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-2.4) rectangle (1.5,-2.6) ;
\end{tric}
}

%
\def\Rmgu{
\begin{tric}
\draw (0.7,1.9)--(0.7,1.5)--(1.2,1.5)--(1.2,1.9) (1.2,1.5)--(1.5,1.2) (0.7,0.5)--(0.7,0.9) 
       (1.5,1.2)..controls(1.5,0.6)..(0.7,0.5)   (0.7,0.1)--(0.7,0.5);
\draw[double,thin] (0.7,1.5)--(0.7,1.1) 
                   (1.5,1.2)..controls(1.8,1.2)..(1.8,0)..controls(1.8,-1.2)..(1.5,-1.2);
                   
\draw (1.2,-2.4)--(1.5,-1.2)
     (0.6,-1.4)--(0.9,-0.1) (0.9,-2.4)--(1.5,-1.2) (0.75,-0.75)--(1.2,-1.8) ;
\draw[double,thin] (0.4,-1.4)--(0.4,-0.1) ;
\draw (0.4,-2.4)--(0.4,-1.4)--(0.6,-1.4)--(0.6,-2.4)  ;

\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.6)--(0.75,-2.9);
\draw (0.2,1.9)--(0.2,1.1);
\draw (0.2,0.1)--(0.2,0.9);
\draw (0.1,-0.1)--(0.1,-2.4);
\draw[darkred,thick] (0,-0.1) rectangle (1.2,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1.2,1.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-2.4) rectangle (1.5,-2.6) ;
\end{tric}
}


\begin{samepage}
So we get:
\begin{align*}
    \mathcal{R}_{(a,b)}^{(-2,1)} 
   & =-\frac{[6][8][15]}{[3][5][12]} \mathcal{K}_{(a-1,b)}^{(-1,1)}
    %
   - \frac{1}{\mathcal{K}_{(a-1,b)}^{(-1,1)}}
    \Bigg( \frac{{\ }^{1,1}\mathcal{R}_{(a-2,b+1)}^{(0,0)}}{\left(\mathcal{K}_{(a-2,b)}^{(-1,1)}\right)^2} 
  -\frac{2 \cdot \left(^{1,2}\mathcal{R}_{(a-2,b+1)}^{(0,0)}\right)}{\mathcal{K}_{(a-2,b)}^{(-1,1)}}  
  +  {\ }^{2,2}\mathcal{R}_{(a-2,b+1)}^{(0,0)} \Bigg) \\
%
  &- \frac{1}{\mathcal{K}_{(a-1,b)}^{(2,-1)}}
  \mathcal{R}_{(a+1,b-1)}^{(-3,2)}
  %
                - \frac{1}{\mathcal{K}_{(a-1,b)}^{(0,0)}}
                \frac{\mathcal{R}_{(a-1,b)}^{(-1,1)}}
                 {\left(\mathcal{K}_{(a-2,b)}^{(-1,1)}\right)^2}
%
                - \frac{1}{\mathcal{K}_{(a-1,b)}^{(-2,1)}}
                \frac{\mathcal{R}_{(a-3,b+1)}^{(1,0)}}
{\left(\mathcal{K}_{(a-2,b)}^{(-1,1)}\mathcal{K}_{(a-3,b)}^{(-1,1)}\right)^2}
%
                - \frac{1}{\mathcal{K}_{(a-1,b)}^{(-1,0)}}
                    \left(\mathcal{K}_{(a-1,b)}^{(-1,1)}\right)^2 
\end{align*} \\ \\ 
(\ref{Recursion(19)})
\begin{align*}
    \Rma &= \Rmb- \frac{1}{\mathcal{K}_{(a-1,b)}^{(-1,1)}} \Rmc
               - \frac{1}{\mathcal{K}_{(a-1,b)}^{(2,-1)}} \Rmd\\
               &\ - \frac{1}{\mathcal{K}_{(a-1,b)}^{(0,0)}} \Rme
               - \frac{1}{\mathcal{K}_{(a-1,b)}^{(1,-1)}} \Rmf
               - \frac{1}{\mathcal{K}_{(a-1,b)}^{(-1,0)}} \Rmg
\end{align*}
where we have:
\begin{align*}
    \Rmb&= -\frac{[6][8][15]}{[3][5][12]}\Rmba=
         -\frac{[6][8][15]}{[3][5][12]}\mathcal{K}_{(a-1,b)}^{(2,-1)}\single\\
   \Rmc&=\Rmca=\Rmcb- \frac{1}{\mathcal{K}_{(a-2,b)}^{(-1,1)}}\Rmcc
          = \Rmcd = \Rmce= \mathcal{R}_{(a-2,b+1)}^{(3,-2)}\single\\
\end{align*}   
\end{samepage} 



\newpage


\begin{align*}   
    &\ \ \ \ \ \ \ \ 
    \Rmd=\Rmda- \frac{1}{\mathcal{R}_{(a-1,b-1)}^{(3,-1)}} \Rmdb
            - \frac{1}{\mathcal{R}_{(a-1,b-1)}^{(1,0)}} \Rmdc \\
        &=\left( \frac{1}{[3]}\Rmdd -\frac{1}{[2]}\Rmde + \Rmdf   \right)
          - \frac{1}{\mathcal{R}_{(a-1,b-1)}^{(3,-1)}} \Rmdg
          - \frac{1}{\mathcal{R}_{(a-1,b-1)}^{(1,0)}} \frac{1}{[3]}\Rmdh\\
        &=\Bigg( \frac{1}{[3]}\frac{1}{[2]}\frac{1}{[2]} -\frac{1}{[2]}\Bigg(-\frac{[3]}{[2]}\Bigg) + \Bigg(\frac{1}{[2]}\frac{1}{[2]}\Bigg)\cdot 2
     - \frac{1}{\mathcal{R}_{(a-1,b-1)}^{(1,0)}} \Bigg(\frac{1}{[3]}\Bigg)^2
         \Bigg)\Rmdi
         - \frac{1}{\mathcal{R}_{(a-1,b-1)}^{(3,-1)}} \Rmdj\\
        &= \Bigg( \frac{{[2]}^2}{[3]}
         - \frac{1}{\mathcal{R}_{(a-1,b-1)}^{(1,0)}} \frac{1}{{[3]}^2}
         +\frac{1}{\mathcal{R}_{(a-1,b-1)}^{(3,-1)}} 
                \frac{1}{\mathcal{K}_{(a+1,b-2)}^{(-1,1)}} 
         \Bigg)\Rmdi
         - \frac{1}{\mathcal{R}_{(a-1,b-1)}^{(3,-1)}} \Rmdk\\
      &=\Bigg( \Bigg( \frac{{[2]}^2}{[3]}
         - \frac{1}{\mathcal{R}_{(a-1,b-1)}^{(1,0)}} \frac{1}{{[3]}^2}
         +\frac{1}{\mathcal{R}_{(a-1,b-1)}^{(3,-1)}} 
      \frac{1}{\mathcal{K}_{(a+1,b-2)}^{(-1,1)}} \Bigg)^2 
      {\ }^{1,1}\mathcal{R}_{(a+1,b-1)}^{(0,0)}
         +\Bigg(\frac{1}{\mathcal{R}_{(a-1,b-1)}^{(3,-1)}}\Bigg)^2
             {\ }^{2,2}\mathcal{R}_{(a+1,b-1)}^{(0,0)} \\
        &\ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \  -  2 \cdot   
        \Bigg( \frac{{[2]}^2}{[3]}
         - \frac{1}{\mathcal{R}_{(a-1,b-1)}^{(1,0)}} \frac{1}{{[3]}^2}
         +\frac{1}{\mathcal{R}_{(a-1,b-1)}^{(3,-1)}} 
                \frac{1}{\mathcal{K}_{(a+1,b-2)}^{(-1,1)}}  \Bigg)
         \frac{1}{\mathcal{R}_{(a-1,b-1)}^{(3,-1)}} 
         {\ }^{1,2}\mathcal{R}_{(a+1,b-1)}^{(0,0)} \Bigg) \single \\
\end{align*}        
 
 
 
 
 
 
\begin{align*}        
&\ \ \ \ \ \ \ \ 
\Rme = \Rmea = \Rmeb -\frac{1}{\mathcal{R}_{(a-1,b-1)}^{(3,-1)}}\Rmec
                     -\frac{1}{\mathcal{R}_{(a-1,b-1)}^{(1,0)}}\Rmed \\
            &= \left( \frac{1}{[3]}\Rmee + \Rmef \right)
              -\frac{1}{\mathcal{R}_{(a-1,b-1)}^{(3,-1)}}\Rmeg
              -\frac{1}{\mathcal{R}_{(a-1,b-1)}^{(1,0)}}\frac{1}{[3]}\Rmeh 
        \ \ \ \ \ \ \  = \frac{[2]}{[3]} \Rmei\\
              &\ \ \ \ \ -\frac{1}{\mathcal{R}_{(a-1,b-1)}^{(3,-1)}}
     \left( \Rmej -\frac{1}{\mathcal{K}_{(a+1,b-2)}^{(-1,1)}}\Rmek \right) 
                  -\frac{1}{\mathcal{R}_{(a-1,b-1)}^{(1,0)}}\frac{1}{[3]}
               \left( \frac{1}{[3]}\Rmel+\Rmem \right) \\ 
        &=  \frac{[2]}{[3]} \Rmen
     +\frac{1}{\mathcal{R}_{(a-1,b-1)}^{(3,-1)}}
      \frac{1}{\mathcal{K}_{(a+1,b-2)}^{(-1,1)}}   
      \left( \Rmeo -\frac{1}{\mathcal{K}_{(a,b-2)}^{(-1,1)}}\Rmep \right) \\
\end{align*}


\begin{align*}
    &\ \ \ \ \ -\frac{1}{\mathcal{R}_{(a-1,b-1)}^{(1,0)}}\frac{1}{[3]}
     \left( \frac{1}{[3]}\frac{1}{[2]}\Rmeq     +\Rmer 
               -\frac{1}{\mathcal{K}_{(a-2,b-1)}^{(-1,1)}}\Rmes \right)  
   \ \ \ \ \ \ \  =  \frac{[2]}{[3]} \Rmen   \\
     &\ \ \ \ \ +\frac{1}{\mathcal{R}_{(a-1,b-1)}^{(3,-1)}}
      \frac{1}{\mathcal{K}_{(a+1,b-2)}^{(-1,1)}}   
      \left(\frac{1}{[2]} \Rmet + \frac{1}{[2]}\Rmeu    
               +\frac{1}{\mathcal{K}_{(a,b-2)}^{(-1,1)}}
                \frac{1}{\mathcal{K}_{(a-1,b-2)}^{(-1,1)}} \Rmev \right) \\
        &\ \ \ \ \ -\frac{1}{\mathcal{R}_{(a-1,b-1)}^{(1,0)}}\frac{1}{[3]}
     \left( \frac{1}{[2][3]}\Rmen     -\frac{[3]}{[2]}\Rmew 
               -\frac{1}{\mathcal{K}_{(a-2,b-1)}^{(-1,1)}}\Rmex \right) \\
               &=  \frac{[2]}{[3]} \Rmen
        -\frac{1}{\mathcal{R}_{(a-1,b-1)}^{(1,0)}}\frac{1}{[3]}
     \left( \frac{1}{[2][3]}\Rmen     -\frac{[3]}{[2]}\Rmen 
               -\frac{1}{\mathcal{K}_{(a-2,b-1)}^{(-1,1)}}\Rmen \right) \\
\end{align*}

\begin{align*}
 &\ \ \ \ \ +\frac{1}{\mathcal{R}_{(a-1,b-1)}^{(3,-1)}}
      \frac{1}{\mathcal{K}_{(a+1,b-2)}^{(-1,1)}}   
      \left( \frac{1}{[2]}\Rmey    
               +\frac{1}{\mathcal{K}_{(a,b-2)}^{(-1,1)}}
                \frac{1}{\mathcal{K}_{(a-1,b-2)}^{(-1,1)}}
  \left(\Rmer-\frac{1}{\mathcal{K}_{(a-2,b-1)}^{(-1,1)}}\Rmes \right)\right)\\
  %
  %
  %
      &= \Bigg(
      \frac{[2]}{[3]} 
     +\frac{1}{\mathcal{R}_{(a-1,b-1)}^{(3,-1)}}
      \frac{1}{\mathcal{K}_{(a+1,b-2)}^{(-1,1)}}   
      \Bigg( \frac{1}{[2]}  
               +\frac{1}{\mathcal{K}_{(a,b-2)}^{(-1,1)}}
                \frac{1}{\mathcal{K}_{(a-1,b-2)}^{(-1,1)}}
     \Bigg(-\frac{[3]}{[2]}-\frac{1}{\mathcal{K}_{(a-2,b-1)}^{(-1,1)}}\Bigg)
        \Bigg)
        -\frac{1}{\mathcal{R}_{(a-1,b-1)}^{(1,0)}}\frac{1}{[3]} \cdot \\
    &\ \ \ \  \Bigg( \frac{1}{[2][3]}     -\frac{[3]}{[2]} 
               -\frac{1}{\mathcal{K}_{(a-2,b-1)}^{(-1,1)}} \Bigg)
              \Bigg) \Rmen 
      \ \ \ \ \ \ \  = \Bigg(
      \frac{[2]}{[3]} 
     +\frac{1}{\mathcal{R}_{(a-1,b-1)}^{(3,-1)}}
      \frac{1}{\mathcal{K}_{(a+1,b-2)}^{(-1,1)}}   
      \Bigg( \frac{1}{[2]}  
               +\frac{1}{\mathcal{K}_{(a,b-2)}^{(-1,1)}}
                \frac{1}{\mathcal{K}_{(a-1,b-2)}^{(-1,1)}} \cdot
     \\ &\ \ \ \  \Bigg(-\frac{[3]}{[2]}-\frac{1}{\mathcal{K}_{(a-2,b-1)}^{(-1,1)}}\Bigg)
        \Bigg)
        -\frac{1}{\mathcal{R}_{(a-1,b-1)}^{(1,0)}}\frac{1}{[3]}
     \Bigg( \frac{1}{[2][3]}     -\frac{[3]}{[2]} 
               -\frac{1}{\mathcal{K}_{(a-2,b-1)}^{(-1,1)}} \Bigg)
              \Bigg)^2 \mathcal{R}_{(a-1,b)}^{(2,-1)} \ssingle \\
%
%
%
&\Rmf = \Rmfa -\frac{1}{\mathcal{R}_{(a-1,b-1)}^{(3,-1)}} \Rmfb
              -\frac{1}{\mathcal{R}_{(a-1,b-1)}^{(1,0)}} \Rmfc\\
&\ \ \ \ \ \ \ \ \ = \frac{1}{[3]}\Rmfd + \Rmfe -\frac{1}{\mathcal{R}_{(a-1,b-1)}^{(3,-1)}}\Rmff
    -\frac{1}{\mathcal{R}_{(a-1,b-1)}^{(1,0)}}\frac{1}{[3]}
             \left( \frac{1}{[3]}\Rmfg + \Rmfh \right)
\end{align*}


\begin{align*}
  &=  \Bigg( \frac{1}{[3]}\frac{1}{[2]}-\frac{[3]}{[2]} \Bigg) \Rmfi  -\frac{1}{\mathcal{R}_{(a-1,b-1)}^{(3,-1)}}\Rmfj
    -\frac{1}{\mathcal{R}_{(a-1,b-1)}^{(1,0)}}\frac{1}{[3]}
             \Bigg( \frac{1}{[3]}\frac{1}{[2]}+ \frac{1}{[2]} \Bigg) \Rmfi \\
     &=  - \frac{[4]}{[3]}  \Rmfi  
         +\frac{1}{\mathcal{R}_{(a-1,b-1)}^{(3,-1)}}
           \frac{1}{\mathcal{K}_{(a+1,b-2)}^{(-1,1)}}\Rmfk
    -\frac{1}{\mathcal{R}_{(a-1,b-1)}^{(1,0)}}\frac{[2]}{{[3]}^2} \Rmfi \\    &=\Bigg(  - \frac{[4]}{[3]}  
         -\frac{1}{\mathcal{R}_{(a-1,b-1)}^{(3,-1)}}
           \frac{1}{\mathcal{K}_{(a+1,b-2)}^{(-1,1)}}
           \frac{1}{\mathcal{K}_{(a,b-2)}^{(-1,1)}}
   -\frac{1}{\mathcal{R}_{(a-1,b-1)}^{(1,0)}}\frac{[2]}{{[3]}^2}\Bigg) \Rmfi\\
    &=\Bigg(  - \frac{[4]}{[3]}  
         -\frac{1}{\mathcal{R}_{(a-1,b-1)}^{(3,-1)}}
           \frac{1}{\mathcal{K}_{(a+1,b-2)}^{(-1,1)}}
           \frac{1}{\mathcal{K}_{(a,b-2)}^{(-1,1)}}
    -\frac{1}{\mathcal{R}_{(a-1,b-1)}^{(1,0)}}\frac{[2]}{{[3]}^2}\Bigg)^2
      \mathcal{R}_{(a,b-1)}^{(1,0)} \single \\ 
      \Rmg &= \ \ \ \  \Rmga = \ \ \ \  \Rmgb -\frac{1}{\mathcal{R}_{(a-1,b-1)}^{(3,-1)}} \Rmgc
              -\frac{1}{\mathcal{R}_{(a-1,b-1)}^{(1,0)}} \Rmgd\\
\end{align*}




\begin{align*}
     &=  \frac{1}{[3]}\Rmge + \Rmgf -\frac{1}{\mathcal{R}_{(a-1,b-1)}^{(3,-1)}} \Rmgg
              -\frac{\dfrac{1}{[3]}}{\mathcal{R}_{(a-1,b-1)}^{(1,0)}} \Rmgh
       \ \ \  = \Bigg( \frac{1}{[3]}\frac{1}{[2]} -\frac{[3]}{[2]} \Bigg) \Rmgi\\ &\   -\frac{1}{\mathcal{R}_{(a-1,b-1)}^{(3,-1)}}
     \left( \Rmgj- \frac{1}{\mathcal{K}_{(a+1,b-2)}^{(-1,1)}}\Rmgk \right)
              -\frac{1}{\mathcal{R}_{(a-1,b-1)}^{(1,0)}} \frac{1}{[3]}
    \left( \Rmgl- \frac{1}{\mathcal{K}_{(a-2,b-1)}^{(-1,1)}}\Rmgm \right)\\ 
    &= -\frac{[4]}{[3]} \Rmgi -\frac{1}{\mathcal{R}_{(a-1,b-1)}^{(3,-1)}}
    \left( \frac{1}{[3]}\Rmgn +\frac{1}{\mathcal{K}_{(a+1,b-2)}^{(-1,1)}}
                \frac{1}{\mathcal{K}_{(a,b-2)}^{(-1,1)}} \Rmgo \right)\\
             &\ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \  -\frac{1}{\mathcal{R}_{(a-1,b-1)}^{(1,0)}} \frac{1}{[3]}
    \left(\frac{1}{[3]} \Rmgp + \Rmgq - \frac{1}{\mathcal{K}_{(a-2,b-1)}^{(-1,1)}}\Rmgr \right)\\ 
\end{align*}    



\begin{samepage}    
\begin{align*}    
     &= -\frac{[4]}{[3]} \Rmgi -\frac{1}{\mathcal{R}_{(a-1,b-1)}^{(3,-1)}}
    \left( \frac{1}{[3]}\Rmgs -\frac{1}{\mathcal{K}_{(a+1,b-2)}^{(-1,1)}}
                    \frac{1}{\mathcal{K}_{(a,b-2)}^{(-1,1)}}
                    \frac{1}{\mathcal{K}_{(a-1,b-2)}^{(-1,1)}}\Rmgt \right)\\
              & \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \  -\frac{1}{\mathcal{R}_{(a-1,b-1)}^{(1,0)}} \frac{1}{[3]}
    \left( \Bigg( \frac{1}{[3]} \frac{1}{[2]}-\frac{[3]}{[2]} \Bigg) \Rmgi  - \frac{1}{\mathcal{K}_{(a-2,b-1)}^{(-1,1)}}\Rmgu \right)\\  
    %
     &= \Bigg(-\frac{[4]}{[3]}  -\frac{1}{\mathcal{R}_{(a-1,b-1)}^{(3,-1)}}
    \Bigg( \frac{1}{[3]} 
    +\frac{\dfrac{[4]}{[3]}+ \dfrac{1}{\mathcal{K}_{(a-2,b-1)}^{(-1,1)}}}
    {\mathcal{K}_{(a+1,b-2)}^{(-1,1)}
            \mathcal{K}_{(a,b-2)}^{(-1,1)}\mathcal{K}_{(a-1,b-2)}^{(-1,1)}}
    \Bigg)
      +\frac{\dfrac{[4]}{[3]}+\dfrac{1}{\mathcal{K}_{(a-2,b-1)}^{(-1,1)}}}
              {[3]\mathcal{R}_{(a-1,b-1)}^{(1,0)}} \ \ 
    \Bigg) \Rmgi \\
      &= \Bigg(-\frac{[4]}{[3]}  -\frac{1}{\mathcal{R}_{(a-1,b-1)}^{(3,-1)}}
    \Bigg( \frac{1}{[3]} 
    +\frac{\dfrac{[4]}{[3]}+ \dfrac{1}{\mathcal{K}_{(a-2,b-1)}^{(-1,1)}}}
    {\mathcal{K}_{(a+1,b-2)}^{(-1,1)}
            \mathcal{K}_{(a,b-2)}^{(-1,1)}\mathcal{K}_{(a-1,b-2)}^{(-1,1)}}
    \Bigg)
      +\frac{\dfrac{[4]}{[3]}+\dfrac{1}{\mathcal{K}_{(a-2,b-1)}^{(-1,1)}}}
              {[3]\mathcal{R}_{(a-1,b-1)}^{(1,0)}} \ \ 
    \Bigg)^2 \mathcal{R}_{(a-2,b)}^{(3,-1)} \single \\  
\end{align*}
So we have:
\begin{align*}
 &\mathcal{R}_{(a,b)}^{(1,-1)}
    = -\frac{[6][8][15]}{[3][5][12]}\mathcal{K}_{(a-1,b)}^{(2,-1)}
    %
    - \frac{1}{\mathcal{K}_{(a-1,b)}^{(-1,1)}} \mathcal{R}_{(a-2,b+1)}^{(3,-2)}\\
   %            
               &- \frac{1}{\mathcal{K}_{(a-1,b)}^{(2,-1)}} 
          \Bigg( \Bigg( \frac{{[2]}^2}{[3]}
         - \frac{1}{\mathcal{R}_{(a-1,b-1)}^{(1,0)}} \frac{1}{{[3]}^2}
         +\frac{1}{\mathcal{R}_{(a-1,b-1)}^{(3,-1)}} 
      \frac{1}{\mathcal{K}_{(a+1,b-2)}^{(-1,1)}} \Bigg)^2 
      {\ }^{1,1}\mathcal{R}_{(a+1,b-1)}^{(0,0)}
         +\Bigg(\frac{1}{\mathcal{R}_{(a-1,b-1)}^{(3,-1)}}\Bigg)^2
             {\ }^{2,2}\mathcal{R}_{(a+1,b-1)}^{(0,0)} \\
& \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \  
        -  2 \cdot  \Bigg( \frac{{[2]}^2}{[3]}
         - \frac{1}{\mathcal{R}_{(a-1,b-1)}^{(1,0)}} \frac{1}{{[3]}^2}
         +\frac{1}{\mathcal{R}_{(a-1,b-1)}^{(3,-1)}} 
                \frac{1}{\mathcal{K}_{(a+1,b-2)}^{(-1,1)}}  \Bigg)
         \frac{1}{\mathcal{R}_{(a-1,b-1)}^{(3,-1)}} 
         {\ }^{1,2}\mathcal{R}_{(a+1,b-1)}^{(0,0)} \Bigg)  \\
\end{align*}
\end{samepage}


\newpage


\begin{align*}
    %
                &- \frac{1}{\mathcal{K}_{(a-1,b)}^{(0,0)}} 
               \Bigg(
      \frac{[2]}{[3]} 
     +\frac{1}{\mathcal{R}_{(a-1,b-1)}^{(3,-1)}}
      \frac{1}{\mathcal{K}_{(a+1,b-2)}^{(-1,1)}}   
      \Bigg( \frac{1}{[2]}  
               +\frac{1}{\mathcal{K}_{(a,b-2)}^{(-1,1)}}
                \frac{1}{\mathcal{K}_{(a-1,b-2)}^{(-1,1)}}
     \Bigg(-\frac{[3]}{[2]}-\frac{1}{\mathcal{K}_{(a-2,b-1)}^{(-1,1)}}\Bigg)
        \Bigg)\\
        &\ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \
         \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \  
        -\frac{1}{\mathcal{R}_{(a-1,b-1)}^{(1,0)}}\frac{1}{[3]}
     \Bigg( \frac{1}{[2][3]}     -\frac{[3]}{[2]} 
               -\frac{1}{\mathcal{K}_{(a-2,b-1)}^{(-1,1)}} \Bigg)
              \Bigg)^2 \mathcal{R}_{(a-1,b)}^{(2,-1)} \\
%
               &- \frac{1}{\mathcal{K}_{(a-1,b)}^{(1,-1)}} 
            \Bigg(  - \frac{[4]}{[3]}  
         -\frac{1}{\mathcal{R}_{(a-1,b-1)}^{(3,-1)}}
           \frac{1}{\mathcal{K}_{(a+1,b-2)}^{(-1,1)}}
           \frac{1}{\mathcal{K}_{(a,b-2)}^{(-1,1)}}
    -\frac{1}{\mathcal{R}_{(a-1,b-1)}^{(1,0)}}\frac{[2]}{{[3]}^2}\Bigg)^2
      \mathcal{R}_{(a,b-1)}^{(1,0)}\\
%
              & - \frac{1}{\mathcal{K}_{(a-1,b)}^{(-1,0)}} 
               \Bigg(-\frac{[4]}{[3]}  -\frac{1}{\mathcal{R}_{(a-1,b-1)}^{(3,-1)}}
    \Bigg( \frac{1}{[3]} +\frac{1}{\mathcal{K}_{(a+1,b-2)}^{(-1,1)}}
                    \frac{1}{\mathcal{K}_{(a,b-2)}^{(-1,1)}}
                    \frac{1}{\mathcal{K}_{(a-1,b-2)}^{(-1,1)}}
    \Bigg(\frac{[4]}{[3]}+ \frac{1}{\mathcal{K}_{(a-2,b-1)}^{(-1,1)}} \Bigg) \Bigg)\\
&\ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \  
 \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \
     +\frac{1}{\mathcal{R}_{(a-1,b-1)}^{(1,0)}} \frac{1}{[3]}
    \Bigg( \frac{[4]}{[3]}+\frac{1}{\mathcal{K}_{(a-2,b-1)}^{(-1,1)}}\Bigg)
    \Bigg)^2 \mathcal{R}_{(a-2,b)}^{(3,-1)}
\end{align*}











\def\single{
\begin{tric}
\draw[darkred,thick] (0,-0.15) rectangle (1.5,0.15) ;
\draw (0.75,0.15)--(0.75,2);
\draw (0.75,-0.15)--(0.75,-2);
\end{tric}
}




\def\thinsingle{
\begin{tric}
\draw[darkred,thick] (0,-0.1) rectangle (0.8,0.1) ;
\draw (0.4,0.15)--(0.4,1);
\draw (0.4,-0.15)--(0.4,-1);
\end{tric}
}


\def\semithinsingle{
\begin{tric}
\draw[darkred,thick] (0,-0.1) rectangle (1.2,0.1) ;
\draw (0.6,0.15)--(0.6,1);
\draw (0.6,-0.15)--(0.6,-1);
\end{tric}
}

\def\Thinsingle{
\begin{tric}
\draw[darkred,thick] (0,-0.1) rectangle (0.6,0.1) ;
\draw (0.3,0.15)--(0.3,1);
\draw (0.3,-0.15)--(0.3,-1);
\end{tric}
}





\def\Rma{
\begin{tric}
\draw (0.8,1.7)--(0.8,1)--(0.8,0.2) (0.8,1)--(1.2,1)--(1.2,0.2);
\draw[double,thin](1.2,1)..controls(1.8,1)..(1.8,0)..controls(1.8,-1)..(1.2,-1);

\draw (0.8,-1.7)--(0.8,-1)--(0.8,-0.2) (0.8,-1)--(1.2,-1)--(1.2,-0.2);

\draw (0.75,2.1)--(0.75,2.5) node[left,midway,scale=0.7] {$(a-1,b)$};
\draw (0.75,-2.1)--(0.75,-2.5) node[left,midway,scale=0.7] {$(a-1,b)$};
\draw (0.3,1.7)--(0.3,0.2) node[left,midway,scale=0.7] {$(a-2,b)$};
\draw (0.3,-1.7)--(0.3,-0.2)node[left,midway,scale=0.7] {$(a-2,b)$};
\draw[darkred,thick] (0,-0.2) rectangle (1.5,0.2) node[pos=0.5,black,scale=0.7] {$(a,b)$};
\draw[darkred,thick] (0,1.7) rectangle (1.5,2.1) 
node[pos=0.5,black,scale=0.7] {$(a-1,b)$};
\draw[darkred,thick] (0,-2.1) rectangle (1.5,-1.7) 
node[pos=0.5,black,scale=0.7] {$(a-1,b)$};
\end{tric}
}




\def\Rmb{
\begin{tric}
\draw (0.8,1.8)--(0.8,1)--(0.8,0.15) (0.8,1)--(1.4,1)--(1.4,0);
\draw[double,thin](1.4,1)..controls(1.8,1)..(1.8,0)..controls(1.8,-1)..(1.4,-1);

\draw (0.8,-1.8)--(0.8,-1)--(0.8,-0.15) (0.8,-1)--(1.4,-1)--(1.4,0);

\draw (0.75,2.1)--(0.75,2.5) ;
\draw (0.75,-2.1)--(0.75,-2.5) ;
\draw (0.3,1.8)--(0.3,0.15) ;
\draw (0.3,-1.8)--(0.3,-0.15);
\draw[darkred,thick] (0,-0.15) rectangle (1,0.15) ;
\draw[darkred,thick] (0,1.8) rectangle (1.5,2.1) ;
\draw[darkred,thick] (0,-2.1) rectangle (1.5,-1.8) ;
\end{tric}
}

%
\def\Rmba{
\begin{tric}
\draw (0.8,1.8)--(0.8,1)--(0.8,0.15);
\draw (0.8,1)..controls(1.5,1)..(1.5,0)..controls(1.5,-1)..(0.8,-1);

\draw (0.8,-1.8)--(0.8,-1)--(0.8,-0.15); 

\draw (0.75,2.1)--(0.75,2.5) ;
\draw (0.75,-2.1)--(0.75,-2.5) ;
\draw (0.3,1.8)--(0.3,0.15) ;
\draw (0.3,-1.8)--(0.3,-0.15);
\draw[darkred,thick] (0,-0.15) rectangle (1,0.15) ;
\draw[darkred,thick] (0,1.8) rectangle (1.5,2.1) ;
\draw[darkred,thick] (0,-2.1) rectangle (1.5,-1.8) ;
\end{tric}
}




\def\Rmc{
\begin{tric}
\draw (0.7,0.5)--(0.7,0.9) (0.7,1.1)--(0.7,1.5)--(0.7,1.9)   
      (0.7,1.5)--(1.3,1.5) (1.3,1.5)..controls(1.3,0.5)..(0.7,0.5);
\draw[double,thin] (0.7,0.1)--(0.7,0.5)
        (1.3,1.5)..controls(1.6,1.5)..(1.6,0)..controls(1.6,-1.5)..(1.3,-1.5);

\draw (0.7,-0.5)--(0.7,-0.9) (0.7,-1.1)--(0.7,-1.5)--(0.7,-1.9)   
      (0.7,-1.5)--(1.3,-1.5) (1.3,-1.5)..controls(1.3,-0.5)..(0.7,-0.5);
\draw[double,thin] (0.7,-0.1)--(0.7,-0.5);

\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1,1.1) ;
\draw[darkred, thick] (0,-0.9) rectangle (1,-1.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.9)--(0.2,1.1);
\draw (0.2,-1.9)--(0.2,-1.1);
\draw (0.2,0.1)--(0.2,0.9);
\draw (0.2,-0.1)--(0.2,-0.9);
\end{tric}
}

%
\def\Rmca{
\begin{tric}
\draw (0.7,0.5)--(0.7,0.9) (0.7,1.1)--(0.7,1.5)--(0.7,1.9)   
      (0.7,1.5)--(1.3,1.5) (1.3,1.5)..controls(1.3,0.5)..(0.7,0.5);
\draw[double,thin] (0.7,0.1)--(0.7,0.5)
        (1.3,1.5)..controls(1.6,1.5)..(1.6,0)..controls(1.6,-1.5)..(1.3,-1.5);

\draw (0.8,-0.5)--(0.5,-0.5)--(0.5,-0.1)
       (0.8,-1.9)--(0.8,-1.5)--(0.5,-1.5)--(0.5,-1.9)   
      (0.8,-1.5)--(1.3,-1.5) (1.3,-1.5)..controls(1.3,-0.5)..(0.8,-0.5);
\draw[double,thin] (0.8,-0.1)--(0.8,-0.5) (0.5,-0.5)--(0.5,-0.9)
                   (0.5,-1.1)--(0.5,-1.5);

\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1,1.1) ;
\draw[darkred, thick] (0,-0.9) rectangle (0.8,-1.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.9)--(0.2,1.1);
\draw (0.2,-1.9)--(0.2,-1.1);
\draw (0.2,0.1)--(0.2,0.9);
\draw (0.2,-0.1)--(0.2,-0.9);
\end{tric}
}

%
\def\Rmcb{
\begin{tric}
\draw (0.7,0.5)--(0.7,0.9) (0.7,1.1)--(0.7,1.5)--(0.7,1.9)   
      (0.7,1.5)--(1.3,1.5) (1.3,1.5)..controls(1.3,0.5)..(0.7,0.5);
\draw[double,thin] (0.7,0.1)--(0.7,0.5)
        (1.3,1.5)..controls(1.6,1.5)..(1.6,0)..controls(1.6,-1.5)..(1.3,-1.5);

\draw (0.8,-1.9)--(0.8,-1.5)--(0.5,-1.5)--(0.5,-1.9)   
      (0.8,-1.5)--(1.3,-1.5) (1.3,-1.5)..controls(1.3,-0.7)and(0.8,-0.7)..(0.8,-0.1);
\draw[double,thin]       (0.5,-0.1)--(0.5,-1.5);

\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1,1.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.9)--(0.2,1.1);
\draw (0.2,-1.9)--(0.2,-0.1);
\draw (0.2,0.1)--(0.2,0.9);
\end{tric}
}









\def\Rmd{
\begin{tric}
\draw (0.8,0.5)--(0.8,0.1) (0.7,1.1)--(0.7,1.5)--(0.7,1.9)   
      (0.7,1.5)--(1.3,1.5) (1.3,1.5)..controls(1.3,0.5)..(0.7,0.5)
      (0.5,0.1)--(0.5,0.5)--(0.7,0.5);
\draw[double,thin] (0.5,0.5)--(0.5,0.9)
        (1.3,1.5)..controls(1.6,1.5)..(1.6,0)..controls(1.6,-1.5)..(1.3,-1.5);
        
\draw (0.8,-0.5)--(0.8,-0.1) (0.7,-1.1)--(0.7,-1.5)--(0.7,-1.9)   
      (0.7,-1.5)--(1.3,-1.5) (1.3,-1.5)..controls(1.3,-0.5)..(0.7,-0.5)
      (0.5,-0.1)--(0.5,-0.5)--(0.7,-0.5);
\draw[double,thin] (0.5,-0.5)--(0.5,-0.9);

\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1,1.1) ;
\draw[darkred, thick] (0,-0.9) rectangle (1,-1.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.9)--(0.2,1.1);
\draw (0.2,-1.9)--(0.2,-1.1);
\draw (0.2,0.1)--(0.2,0.9);
\draw (0.2,-0.1)--(0.2,-0.9);
\end{tric}
}

%
\def\Rmda{
\begin{tric}
\draw (0.8,0.5)--(0.8,0.1) (0.7,1.1)--(0.7,1.5)--(0.7,1.9)   
      (0.7,1.5)--(1.3,1.5) (1.3,1.5)..controls(1.3,0.5)..(0.7,0.5)
      (0.5,0.1)--(0.5,0.5)--(0.7,0.5);
\draw[double,thin] (0.5,0.5)--(0.5,0.9)
        (1.3,1.5)..controls(1.6,1.5)..(1.6,0)..controls(1.6,-1.5)..(1.3,-1.5);
        
\draw (0.7,-1.1)--(0.7,-1.5)--(0.7,-1.9)   
      (0.7,-1.5)--(1.3,-1.5) (1.3,-1.5)..controls(1.3,-0.5)..(1,-0.5)
      (0.6,-0.1)--(0.6,-0.5)--(1,-0.5)--(1,-0.1)
      (0.4,-0.1)--(0.4,-0.5)--(0.6,-0.5) (0.8,-0.5)--(0.8,-0.9);
\draw[double,thin] (0.4,-0.5)--(0.4,-0.9);

\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.9)--(0.2,1.1);
\draw (0.2,-1.9)--(0.2,-1.1);
\draw (0.2,0.1)--(0.2,0.9);
\draw (0.2,-0.1)--(0.2,-0.9);
\draw[darkred,thick] (0,-0.1) rectangle (1.2,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1,1.1) ;
\draw[darkred, thick] (0,-0.9) rectangle (1,-1.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\end{tric}
}

%
\def\Rmdb{
\begin{tric}
\draw (0.8,0.5)--(0.8,0.1) (0.7,1.1)--(0.7,1.5)--(0.7,1.9)   
      (0.7,1.5)--(1.3,1.5) (1.3,1.5)..controls(1.3,0.5)..(0.7,0.5)
      (0.5,0.1)--(0.5,0.5)--(0.7,0.5);
\draw[double,thin] (0.5,0.5)--(0.5,0.9)
        (1.3,1.5)..controls(1.6,1.5)..(1.6,0)..controls(1.6,-1)..(1.3,-1);
        
\draw (0.5,-0.1)--(0.5,-1)--(0.8,-1)--(0.8,-0.1) (1.1,-0.1)--(1.1,-0.5) 
      (1.1,-1.9)--(1.1,-1.5)--(1.3,-1)--(1.1,-0.5)--(0.9,-1.3)--(1.1,-1.5)
      (0.9,-1.3)--(0.8,-1);      
\draw[double,thin] (0.5,-1)--(0.5,-1.9);

\draw[darkred,thick] (0,-0.1) rectangle (1.3,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1,1.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.9)--(0.2,1.1);
\draw (0.2,-1.9)--(0.2,-0.1);
\draw (0.2,0.1)--(0.2,0.9);
\end{tric}
}

%
\def\Rmdc{
\begin{tric}
\draw (0.8,0.5)--(0.8,0.1) (0.7,1.1)--(0.7,1.5)--(0.7,1.9)   
      (0.7,1.5)--(1.3,1.5) (1.3,1.5)..controls(1.3,0.5)..(0.7,0.5)
      (0.5,0.1)--(0.5,0.5)--(0.7,0.5);
\draw[double,thin] (0.5,0.5)--(0.5,0.9)
        (1.3,1.5)..controls(1.6,1.5)..(1.6,0)..controls(1.6,-1)..(1.3,-1);
        
\draw [double,thin] (0.5,-1.5)--(0.5,-1.1) (0.5,-0.9)--(0.5,-0.5)
                   (1.2,-1.9)--(1.2,-1.5) ;
\draw  (0.5,-0.1)--(0.5,-0.5)--(0.8,-0.5)--(0.8,-0.1) (1.1,-0.1)--(1.1,-0.5) 
      (0.5,-1.9)--(0.5,-1.5)--(0.9,-1.5)--(0.9,-0.7)--(0.8,-0.5)
      (0.9,-0.7)--(1.1,-0.5)--(1.3,-1)--(1.2,-1.5)--(0.9,-1.5);



\draw[darkred,thick] (0,-0.1) rectangle (1.3,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1,1.1) ;
\draw[darkred, thick] (0,-0.9) rectangle (0.7,-1.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.9)--(0.2,1.1);
\draw (0.2,-1.9)--(0.2,-1.1);
\draw (0.2,0.1)--(0.2,0.9);
\draw (0.2,-0.1)--(0.2,-0.9);
\end{tric}
}

%
\def\Rmdd{
\begin{tric}
\draw (0.8,0.5)--(0.8,0.1) (0.7,1.1)--(0.7,1.5)--(0.7,1.9)   
      (0.7,1.5)--(1.3,1.5) (1.3,1.5)..controls(1.3,0.5)..(0.7,0.5)
      (0.5,0.1)--(0.5,0.5)--(0.7,0.5);
\draw[double,thin] (0.5,0.5)--(0.5,0.9)
        (1.3,1.5)..controls(1.6,1.5)..(1.6,0)..controls(1.6,-1)..(1.3,-1);
        
\draw (0.5,-0.1)--(0.5,-1)--(0.8,-1)--(0.8,-0.1) 
      (1.1,-1.9)--(1.1,-1.5)--(1.3,-1)--(1.1,-0.1) (1.1,-1.5)--(0.8,-1);      
\draw[double,thin] (0.5,-1)--(0.5,-1.9);

\draw[darkred,thick] (0,-0.1) rectangle (1.3,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1,1.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.9)--(0.2,1.1);
\draw (0.2,-1.9)--(0.2,-0.1);
\draw (0.2,0.1)--(0.2,0.9);
\end{tric}
}

%
\def\Rmde{
\begin{tric}
\draw (0.8,0.5)--(0.8,0.1) (0.7,1.1)--(0.7,1.5)--(0.7,1.9)   
      (0.7,1.5)--(1.3,1.5) (1.3,1.5)..controls(1.3,0.5)..(0.7,0.5)
      (0.5,0.1)--(0.5,0.5)--(0.7,0.5);
\draw[double,thin] (0.5,0.5)--(0.5,0.9)
        (1.3,1.5)..controls(1.6,1.5)..(1.6,0)..controls(1.6,-1)..(1.3,-1);
        
\draw [double,thin] (0.5,-1.5)--(0.5,-0.5)
                   (1.2,-1.9)--(1.2,-1.5) ;
\draw  (0.5,-0.1)--(0.5,-0.5)--(0.8,-0.5)--(0.8,-0.1) (1.1,-0.1)--(1.1,-0.5) 
      (0.5,-1.9)--(0.5,-1.5)--(0.9,-1.5)--(0.9,-0.7)--(0.8,-0.5)
      (0.9,-0.7)--(1.1,-0.5)--(1.3,-1)--(1.2,-1.5)--(0.9,-1.5);

\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.9)--(0.2,1.1);
\draw (0.2,-1.9)--(0.2,-0.1);
\draw (0.2,0.1)--(0.2,0.9);
\draw[darkred,thick] (0,-0.1) rectangle (1.3,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1,1.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\end{tric}
}

%
\def\Rmdf{
\begin{tric}
\draw (0.8,0.5)--(0.8,0.1) (0.7,1.1)--(0.7,1.5)--(0.7,1.9)   
      (0.7,1.5)--(1.3,1.5) (1.3,1.5)..controls(1.3,0.5)..(0.7,0.5)
      (0.5,0.1)--(0.5,0.5)--(0.7,0.5);
\draw[double,thin] (0.5,0.5)--(0.5,0.9)
        (1.3,1.5)..controls(1.6,1.5)..(1.6,0)..controls(1.6,-1)..(1.3,-1);
        
\draw [double,thin] (0.6,-1.5)--(0.5,-1.4) (0.5,-0.6)--(0.6,-0.5)
                   (1.2,-1.9)--(1.2,-1.5) ;
\draw  (0.6,-0.1)--(0.6,-0.5)--(0.8,-0.5)--(0.8,-0.1) (1.1,-0.1)--(1.1,-0.5) 
      (0.6,-1.9)--(0.6,-1.5)--(0.9,-1.5)--(0.9,-0.7)--(0.8,-0.5)
      (0.9,-0.7)--(1.1,-0.5)--(1.3,-1)--(1.2,-1.5)--(0.9,-1.5);
\draw (0.1,-0.6)--(0.3,-0.6)--(0.5,-0.6) 
       (0.1,-0.6)--(0.1,-0.9) (0.3,-0.6)--(0.3,-0.9) (0.5,-0.6)--(0.5,-0.9)
       (0.1,-1.4)--(0.3,-1.4)--(0.5,-1.4)
       (0.1,-1.4)--(0.1,-1.1) (0.3,-1.4)--(0.3,-1.1) (0.5,-1.4)--(0.5,-1.1);
\draw[double,thin] (0.1,-0.6)--(0.1,-0.1) (0.1,-1.4)--(0.1,-1.9);

\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.9)--(0.2,1.1);
\draw (-0.1,-1.9)--(-0.1,-1.1);
\draw (0.2,0.1)--(0.2,0.9);
\draw (-0.1,-0.1)--(-0.1,-0.9);
\draw[darkred,thick] (-0.2,-0.1) rectangle (1.3,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1,1.1) ;
\draw[darkred, thick] (-0.2,-0.9) rectangle (0.6,-1.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (-0.2,-1.9) rectangle (1.5,-2.1) ;
\end{tric}
}

%
\def\Rmdg{
\begin{tric}
\draw (0.8,0.5)--(0.8,0.1) (0.7,1.1)--(0.7,1.5)--(0.7,1.9)   
      (0.7,1.5)--(1.3,1.5) (1.3,1.5)..controls(1.3,0.5)..(0.7,0.5)
      (0.5,0.1)--(0.5,0.5)--(0.7,0.5);
\draw[double,thin] (0.5,0.5)--(0.5,0.9)
        (1.3,1.5)..controls(1.6,1.5)..(1.6,0)..controls(1.6,-1)..(1.3,-1);
        
\draw [double,thin] (0.6,-1.5)--(0.5,-1.4) (0.5,-0.6)--(0.6,-0.5)
                   (1.2,-1.9)--(1.2,-1.5) ;
\draw  (0.6,-0.1)--(0.6,-0.5)--(0.8,-0.5)--(0.8,-0.1) (1.1,-0.1)--(1.1,-0.5) 
      (0.6,-1.9)--(0.6,-1.5)--(0.9,-1.5)--(0.9,-0.7)--(0.8,-0.5)
      (0.9,-0.7)--(1.1,-0.5)--(1.3,-1)--(1.2,-1.5)--(0.9,-1.5);
\draw (0.3,-0.6)--(0.5,-0.6) 
       (0.3,-0.6)--(0.3,-0.9)  (0.5,-0.6)--(0.5,-0.9)
       (0.3,-1.4)--(0.5,-1.4)
       (0.3,-1.4)--(0.3,-1.1)  (0.5,-1.4)--(0.5,-1.1);
\draw (0.3,-0.6)--(0.3,-0.1) (0.3,-1.4)--(0.3,-1.9);

\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.9)--(0.2,1.1);
\draw (0.1,-1.9)--(0.1,-1.1);
\draw (0.2,0.1)--(0.2,0.9);
\draw (0.1,-0.1)--(0.1,-0.9);
\draw[darkred,thick] (0,-0.1) rectangle (1.3,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1,1.1) ;
\draw[darkred, thick] (0,-0.9) rectangle (0.6,-1.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\end{tric}
}

%
\def\Rmdh{
\begin{tric}
\draw (0.8,0.5)--(0.8,0.1) (0.7,1.1)--(0.7,1.5)--(0.7,1.9)   
      (0.7,1.5)--(1.3,1.5) (1.3,1.5)..controls(1.3,0.5)..(0.7,0.5)
      (0.5,0.1)--(0.5,0.5)--(0.7,0.5);
\draw[double,thin] (0.5,0.5)--(0.5,0.9)
        (1.3,1.5)..controls(1.6,1.5)..(1.6,0)..controls(1.6,-1)..(1,-1);
        
\draw (0.5,-0.1)--(0.5,-1)--(1,-1)--(1,-0.1);
\draw[double,thin] (0.5,-1)--(0.5,-1.9);

\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.9)--(0.2,1.1);
\draw (0.2,0.1)--(0.2,0.9);
\draw (0.1,-0.1)--(0.1,-1.9);
\draw[darkred,thick] (0,-0.1) rectangle (1.2,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1,1.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\end{tric}
}










\def\Rme{
\begin{tric}
\draw (0.7,0.5)--(0.7,0.9) (0.7,1.1)--(0.7,1.5)--(0.7,1.9)   
      (0.7,1.5)--(1.3,1.5) (1.3,1.5)..controls(1.3,0.5)..(0.7,0.5)
      (0.7,0.1)--(0.7,0.5);
\draw[double,thin]
        (1.3,1.5)..controls(1.6,1.5)..(1.6,0)..controls(1.6,-1.5)..(1.3,-1.5);

\draw (0.7,-0.5)--(0.7,-0.9) (0.7,-1.1)--(0.7,-1.5)--(0.7,-1.9)   
      (0.7,-1.5)--(1.3,-1.5) (1.3,-1.5)..controls(1.3,-0.5)..(0.7,-0.5)
      (0.7,-0.1)--(0.7,-0.5);

\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1,1.1) ;
\draw[darkred, thick] (0,-0.9) rectangle (1,-1.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.9)--(0.2,1.1);
\draw (0.2,-1.9)--(0.2,-1.1);
\draw (0.2,0.1)--(0.2,0.9);
\draw (0.2,-0.1)--(0.2,-0.9);
\end{tric}
}

%
\def\Rmea{
\begin{tric}
\draw (0.7,0.5)--(0.7,0.9) (0.7,1.1)--(0.7,1.5)--(0.7,1.9)   
      (0.7,1.5)--(1.3,1.5) (1.3,1.5)..controls(1.3,0.5)..(0.7,0.5)
      (0.7,0.1)--(0.7,0.5);
\draw[double,thin]
        (1.3,1.5)..controls(1.6,1.5)..(1.6,0)..controls(1.6,-1.5)..(1.3,-1.5);

\draw (0.7,-0.5)--(0.7,-1.5)--(0.7,-1.9)   
      (0.7,-1.5)--(1.3,-1.5) (1.3,-1.5)..controls(1.3,-0.5)..(0.7,-0.5)
      (0.7,-0.1)--(0.7,-0.5);

\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1,1.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.9)--(0.2,1.1);
\draw (0.2,-1.9)--(0.2,-0.1);
\draw (0.2,0.1)--(0.2,0.9);
\end{tric}
}

%
\def\Rmeb{
\begin{tric}
\draw (0.7,0.5)--(0.7,0.9) (0.7,1.1)--(0.7,1.5)--(0.7,1.9)   
      (0.7,1.5)--(1.3,1.5) (1.3,1.5)..controls(1.3,0.5)..(0.7,0.5)
      (0.7,0.1)--(0.7,0.5);
\draw[double,thin]
        (1.3,1.5)..controls(1.6,1.5)..(1.6,0)..controls(1.6,-1.5)..(1.3,-1.5);

\draw (0.7,-1.9)--(0.7,-1.5)--(1,-1.5)--(1,-1.9)   
      (1,-1.5)--(1.3,-1.5) (1.3,-1.5)..controls(1.3,-0.5)..(1,-0.5)
      (0.7,-0.1)--(0.7,-0.5)--(1,-0.5)--(1,-0.1);
\draw[double,thin] (0.7,-0.5)--(0.7,-0.9) (0.7,-1.5)--(0.7,-1.1);

\draw[darkred,thick] (0,-0.1) rectangle (1.2,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1,1.1) ;
\draw[darkred, thick] (0,-0.9) rectangle (1,-1.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.9)--(0.2,1.1);
\draw (0.2,-1.9)--(0.2,-1.1);
\draw (0.2,0.1)--(0.2,0.9);
\draw (0.2,-0.1)--(0.2,-0.9);
\end{tric}
}

%
\def\Rmec{
\begin{tric}
\draw (0.7,0.5)--(0.7,0.9) (0.7,1.1)--(0.7,1.5)--(0.7,1.9)   
      (0.7,1.5)--(1.3,1.5) (1.3,1.5)..controls(1.3,0.5)..(0.7,0.5)
      (0.7,0.1)--(0.7,0.5);
\draw[double,thin]
        (1.3,1.5)..controls(1.6,1.5)..(1.6,0)..controls(1.6,-1.5)..(1.3,-1.5);

\draw (0.5,-1.5)--(1,-1.5)--(1,-1.9)   
      (1,-1.5)--(1.3,-1.5) (1.3,-1.5)..controls(1.3,-0.5)..(1,-0.5)
      (0.5,-0.5)--(1,-0.5)--(1,-0.1)
      (0.5,-0.5)--(0.5,-0.9) (0.5,-1.5)--(0.5,-1.1)
      (0.75,-0.5)--(0.75,-0.9) (0.75,-1.5)--(0.75,-1.1);
\draw[double,thin] (0.5,-1.9)--(0.5,-1.5) (0.5,-0.1)--(0.5,-0.5);

\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.9)--(0.2,1.1);
\draw (0.2,-1.9)--(0.2,-1.1);
\draw (0.2,0.1)--(0.2,0.9);
\draw (0.2,-0.1)--(0.2,-0.9);
\draw[darkred,thick] (0,-0.1) rectangle (1.2,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1,1.1) ;
\draw[darkred, thick] (0,-0.9) rectangle (1,-1.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\end{tric}
}

%
\def\Rmed{
\begin{tric}
\draw (0.7,0.5)--(0.7,0.9) (0.7,1.1)--(0.7,1.5)--(0.7,1.9)   
      (0.7,1.5)--(1.3,1.5) (1.3,1.5)..controls(1.3,0.5)..(0.7,0.5)
      (0.7,0.1)--(0.7,0.5);
\draw[double,thin]
        (1.3,1.5)..controls(1.6,1.5)..(1.6,0)..controls(1.6,-1.5)..(1.3,-1.5);

\draw (0.7,-1.9)--(0.7,-1.5)--(1,-1.5)--(1,-1.9)   
      (1,-1.5)--(1.3,-1.5) (1.3,-1.5)..controls(1.3,-0.5)..(1,-0.5)
      (0.7,-0.1)--(0.7,-0.5)--(1,-0.5)--(1,-0.1);
\draw (0.7,-0.5)--(0.7,-0.9) (0.7,-1.5)--(0.7,-1.1);

\draw[darkred,thick] (0,-0.1) rectangle (1.2,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1,1.1) ;
\draw[darkred, thick] (0,-0.9) rectangle (1,-1.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.9)--(0.2,1.1);
\draw (0.2,-1.9)--(0.2,-1.1);
\draw (0.2,0.1)--(0.2,0.9);
\draw (0.2,-0.1)--(0.2,-0.9);
\end{tric}
}

%
\def\Rmee{
\begin{tric}
\draw (0.7,0.5)--(0.7,0.9) (0.7,1.1)--(0.7,1.5)--(0.7,1.9)   
      (0.7,1.5)--(1.3,1.5) (1.3,1.5)..controls(1.3,0.5)..(0.7,0.5)
      (0.7,0.1)--(0.7,0.5);
\draw[double,thin]
        (1.3,1.5)..controls(1.6,1.5)..(1.6,0)..controls(1.6,-1)..(0.7,-1);

\draw (0.7,-0.1)--(0.7,-1)--(0.7,-1.9);

\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1,1.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.9)--(0.2,1.1);
\draw (0.2,-1.9)--(0.2,-0.1);
\draw (0.2,0.1)--(0.2,0.9);
\end{tric}
}

%
\def\Rmef{
\begin{tric}
\draw (0.7,0.5)--(0.7,0.9) (0.7,1.1)--(0.7,1.5)--(0.7,1.9)   
      (0.7,1.5)--(1.3,1.5) (1.3,1.5)..controls(1.3,0.5)..(0.7,0.5)
      (0.7,0.1)--(0.7,0.5);
\draw[double,thin]
        (1.3,1.5)..controls(1.6,1.5)..(1.6,0)..controls(1.6,-1.5)..(1.3,-1.5);

\draw (0.7,-1.9)--(0.7,-1.5)--(1,-1.5)--(1,-1.9)   
      (1,-1.5)--(1.3,-1.5) (1.3,-1.5)..controls(1.3,-0.5)..(1,-0.5)
      (0.7,-0.1)--(0.7,-0.5)--(1,-0.5)--(1,-0.1);
\draw[double,thin] (0.7,-0.5)--(0.7,-1.5);

\draw[darkred,thick] (0,-0.1) rectangle (1.2,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1,1.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.9)--(0.2,1.1);
\draw (0.2,-1.9)--(0.2,-0.1);
\draw (0.2,0.1)--(0.2,0.9);
\end{tric}
}

%
\def\Rmeg{
\begin{tric}
\draw (0.7,0.5)--(0.7,0.9) (0.7,1.1)--(0.7,1.5)--(0.7,1.9)   
      (0.7,1.5)--(1.3,1.5) (1.3,1.5)..controls(1.3,0.5)..(0.7,0.5)
      (0.7,0.1)--(0.7,0.5);
\draw[double,thin]
        (1.3,1.5)..controls(1.6,1.5)..(1.6,0)..controls(1.6,-1.5)..(1.3,-1.5);

\draw (0.8,-1.9)--(0.8,-1.5)--(1,-1.5)--(1,-1.9)   
      (1,-1.5)--(1.3,-1.5) (1.3,-1.5)..controls(1.3,-0.5)..(1,-0.5)
      (0.8,-0.1)--(0.8,-0.5)--(1,-0.5)--(1,-0.1);
\draw[double,thin] (0.8,-0.5)--(0.7,-0.6) (0.8,-1.5)--(0.7,-1.4)
                   (0.3,-0.6)--(0.3,-0.1) (0.3,-1.4)--(0.3,-1.9);
\draw (0.3,-0.6)--(0.5,-0.6)--(0.7,-0.6)
      (0.3,-0.6)--(0.3,-0.9) (0.5,-0.6)--(0.5,-0.9) (0.7,-0.6)--(0.7,-0.9)
      (0.3,-1.4)--(0.5,-1.4)--(0.7,-1.4)
      (0.3,-1.4)--(0.3,-1.1) (0.5,-1.4)--(0.5,-1.1) (0.7,-1.4)--(0.7,-1.1);

\draw[darkred,thick] (0,-0.1) rectangle (1.2,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1,1.1) ;
\draw[darkred, thick] (0,-0.9) rectangle (1,-1.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.9)--(0.2,1.1);
\draw (0.1,-1.9)--(0.1,-1.1);
\draw (0.2,0.1)--(0.2,0.9);
\draw (0.1,-0.1)--(0.1,-0.9);
\end{tric}
}

%
\def\Rmeh{
\begin{tric}
\draw (0.7,0.5)--(0.7,0.9) (0.7,1.1)--(0.7,1.5)--(0.7,1.9)   
      (0.7,1.5)--(1.3,1.5) (1.3,1.5)..controls(1.3,0.5)..(0.7,0.5)
      (0.7,0.1)--(0.7,0.5);
\draw[double,thin]
        (1.3,1.5)..controls(1.6,1.5)..(1.6,0)..controls(1.6,-1.5)..(1.3,-1.5);

\draw (0.8,-1.9)--(0.8,-1.5)--(1,-1.5)--(1,-1.9)   
      (1,-1.5)--(1.3,-1.5) (1.3,-1.5)..controls(1.3,-0.5)..(1,-0.5)
      (0.8,-0.1)--(0.8,-0.5)--(1,-0.5)--(1,-0.1);
\draw[double,thin] (0.8,-0.5)--(0.7,-0.6) (0.8,-1.5)--(0.7,-1.4);
\draw (0.4,-0.6)--(0.7,-0.6)
      (0.4,-0.6)--(0.4,-0.9) (0.7,-0.6)--(0.7,-0.9)
      (0.4,-1.4)--(0.7,-1.4)
      (0.4,-1.4)--(0.4,-1.1) (0.7,-1.4)--(0.7,-1.1)
      (0.4,-0.6)--(0.4,-0.1) (0.4,-1.4)--(0.4,-1.9);
      
\draw[darkred,thick] (0,-0.1) rectangle (1.2,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1,1.1) ;
\draw[darkred, thick] (0,-0.9) rectangle (1,-1.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.9)--(0.2,1.1);
\draw (0.1,-1.9)--(0.1,-1.1);
\draw (0.2,0.1)--(0.2,0.9);
\draw (0.1,-0.1)--(0.1,-0.9);
\end{tric}
}

%
\def\Rmei{
\begin{tric}
\draw (0.7,0.5)--(0.7,0.9) (0.7,1.1)--(0.7,1.5)--(0.7,1.9)   
      (0.7,1.5)--(1.3,1.5) (1.3,1.5)..controls(1.3,0.5)..(0.7,0.5)
      (0.7,0.1)--(0.7,0.5);
\draw[double,thin]
        (1.3,1.5)..controls(1.6,1.5)..(1.6,0)..controls(1.6,-1.5)..(1.3,-1.5);

\draw (0.7,-0.5)--(0.7,-0.9) (0.7,-1.1)--(0.7,-1.5)   
      (0.7,-1.5)--(1.3,-1.5) (1.3,-1.5)..controls(1.3,-0.5)..(0.7,-0.5);
\draw[double,thin] (0.7,-0.1)--(0.7,-0.5) (0.7,-1.5)--(0.7,-1.9);

\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1,1.1) ;
\draw[darkred, thick] (0,-0.9) rectangle (1,-1.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.9)--(0.2,1.1);
\draw (0.2,-1.9)--(0.2,-1.1);
\draw (0.2,0.1)--(0.2,0.9);
\draw (0.2,-0.1)--(0.2,-0.9);
\end{tric}
}









\def\Rmf{
\begin{tric}
\draw (0.8,0.5)--(0.8,0.9) (0.7,1.1)--(0.7,1.5)--(0.7,1.9)   
      (0.7,1.5)--(1.3,1.5) (1.3,1.5)..controls(1.3,0.5)..(0.7,0.5)
      (0.5,0.9)--(0.5,0.5)--(0.7,0.5);
\draw[double,thin] (0.5,0.5)--(0.5,0.1)
        (1.3,1.5)..controls(1.6,1.5)..(1.6,0)..controls(1.6,-1.5)..(1.3,-1.5);
        
\draw (0.8,-0.5)--(0.8,-0.9) (0.7,-1.1)--(0.7,-1.5)--(0.7,-1.9)   
      (0.7,-1.5)--(1.3,-1.5) (1.3,-1.5)..controls(1.3,-0.5)..(0.7,-0.5)
      (0.5,-0.9)--(0.5,-0.5)--(0.7,-0.5);
\draw[double,thin] (0.5,-0.5)--(0.5,-0.1);

\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1,1.1) ;
\draw[darkred, thick] (0,-0.9) rectangle (1,-1.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.9)--(0.2,1.1);
\draw (0.2,-1.9)--(0.2,-1.1);
\draw (0.2,0.1)--(0.2,0.9);
\draw (0.2,-0.1)--(0.2,-0.9);
\end{tric}
}

%
\def\Rmfa{
\begin{tric}
\draw (0.8,0.5)--(0.8,0.9) (0.7,1.1)--(0.7,1.5)--(0.7,1.9)   
      (0.7,1.5)--(1.3,1.5) (1.3,1.5)..controls(1.3,0.5)..(0.7,0.5)
      (0.5,0.9)--(0.5,0.5)--(0.7,0.5);
\draw[double,thin] (0.5,0.5)--(0.5,0.1)
        (1.3,1.5)..controls(1.6,1.5)..(1.6,0)..controls(1.6,-1.5)..(1.3,-1.5);
        
\draw (0.8,-0.5)--(0.7,-1.5)--(0.7,-1.9)   
      (0.7,-1.5)--(1.3,-1.5) (1.3,-1.5)..controls(1.3,-0.5)..(0.7,-0.5)
      (0.5,-1.9)--(0.5,-0.5)--(0.7,-0.5);
\draw[double,thin] (0.5,-0.5)--(0.5,-0.1);

\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1,1.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.9)--(0.2,1.1);
\draw (0.2,-1.9)--(0.2,-0.1);
\draw (0.2,0.1)--(0.2,0.9);
\end{tric}
}

%
\def\Rmfb{
\begin{tric}
\draw (0.8,0.5)--(0.8,0.9) (0.7,1.1)--(0.7,1.5)--(0.7,1.9)   
      (0.7,1.5)--(1.3,1.5) (1.3,1.5)..controls(1.3,0.5)..(0.7,0.5)
      (0.5,0.9)--(0.5,0.5)--(0.7,0.5);
\draw[double,thin] (0.5,0.5)--(0.5,0.1)
        (1.3,1.5)..controls(1.6,1.5)..(1.6,0)..controls(1.6,-1.8)..(1.3,-1.8);
        
\draw (0.5,-2.1)--(0.5,-1.8)--(1,-1.8)--(1,-2.1)   (0.5,-0.8)--(0.5,-1.1) 
      (1,-1.8)--(1.3,-1.8) (1.3,-1.8)..controls(1.3,-0.4)..(1,-0.4)
      (0.5,-0.7)--(0.5,-0.4)--(1,-0.4) (1,-0.4)..controls(1,-1.1)..(0.5,-1.1);
\draw[double,thin] (0.5,-0.4)--(0.5,-0.1) (0.5,-1.1)--(0.5,-1.4)
                    (0.5,-1.5)--(0.5,-1.8);

\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1,1.1) ;
\draw[darkred, thick] (0,-0.7) rectangle (0.7,-0.8) ;
\draw[darkred, thick] (0,-1.4) rectangle (0.7,-1.5) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-2.1) rectangle (1.5,-2.3) ;
\draw (0.75,2.1)--(0.75,2.4);
\draw (0.75,-2.3)--(0.75,-2.6);
\draw (0.2,1.9)--(0.2,1.1);
\draw (0.2,-2.1)--(0.2,-1.5) (0.2,-1.4)--(0.2,-0.8) (0.2,-0.7)--(0.2,-0.1);
\draw (0.2,0.1)--(0.2,0.9);
\end{tric}
}

%
\def\Rmfc{
\begin{tric}
\draw (0.8,0.5)--(0.8,0.9) (0.7,1.1)--(0.7,1.5)--(0.7,1.9)   
      (0.7,1.5)--(1.3,1.5) (1.3,1.5)..controls(1.3,0.5)..(0.7,0.5)
      (0.5,0.9)--(0.5,0.5)--(0.7,0.5);
\draw[double,thin] (0.5,0.5)--(0.5,0.1)
        (1.3,1.5)..controls(1.6,1.5)..(1.6,0)..controls(1.6,-1.8)..(1.3,-1.8);
        
\draw (0.5,-2.1)--(0.5,-1.8)--(1,-1.8)--(1,-2.1)   (0.5,-0.8)--(0.5,-1.1) 
      (1,-1.8)--(1.3,-1.8) (1.3,-1.8)..controls(1.3,-0.4)..(1,-0.4)
      (0.5,-0.7)--(0.5,-0.4)--(1,-0.4) (1,-0.4)..controls(1,-1.1)..(0.5,-1.1);
\draw  (0.5,-1.1)--(0.5,-1.4) (0.5,-1.5)--(0.5,-1.8);
\draw[double,thin] (0.5,-0.4)--(0.5,-0.1);

\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1,1.1) ;
\draw[darkred, thick] (0,-0.7) rectangle (0.7,-0.8) ;
\draw[darkred, thick] (0,-1.4) rectangle (0.7,-1.5) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-2.1) rectangle (1.5,-2.3) ;
\draw (0.75,2.1)--(0.75,2.4);
\draw (0.75,-2.3)--(0.75,-2.6);
\draw (0.2,1.9)--(0.2,1.1);
\draw (0.2,-2.1)--(0.2,-1.5) (0.2,-1.4)--(0.2,-0.8) (0.2,-0.7)--(0.2,-0.1);
\draw (0.2,0.1)--(0.2,0.9);
\end{tric}
}

%
\def\Rmfd{
\begin{tric}
\draw (0.8,0.5)--(0.8,0.9) (0.7,1.1)--(0.7,1.5)--(0.7,1.9)   
      (0.7,1.5)--(1.3,1.5) (1.3,1.5)..controls(1.3,0.5)..(0.7,0.5)
      (0.5,0.9)--(0.5,0.5)--(0.7,0.5);
\draw[double,thin] (0.5,0.5)--(0.5,0.1)
        (1.3,1.5)..controls(1.6,1.5)..(1.6,0)..controls(1.6,-1.8)..(1.3,-1.8);
        
\draw (0.5,-2.1)--(0.5,-1.8)--(1,-1.8)--(1,-2.1)   (0.5,-0.8)--(0.5,-1.1) 
      (1,-1.8)--(1.3,-1.8) (1.3,-1.8)..controls(1.3,-0.4)..(1,-0.4)
      (0.5,-0.7)--(0.5,-0.4)--(1,-0.4) (1,-0.4)..controls(1,-1.1)..(0.5,-1.1);
\draw[double,thin] (0.5,-0.4)--(0.5,-0.1) (0.5,-1.1)--(0.5,-1.8);

\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1,1.1) ;
\draw[darkred, thick] (0,-0.7) rectangle (0.7,-0.8) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-2.1) rectangle (1.5,-2.3) ;
\draw (0.75,2.1)--(0.75,2.4);
\draw (0.75,-2.3)--(0.75,-2.6);
\draw (0.2,1.9)--(0.2,1.1);
\draw (0.2,-2.1)--(0.2,-0.8) (0.2,-0.7)--(0.2,-0.1);
\draw (0.2,0.1)--(0.2,0.9);
\end{tric}
}

%
\def\Rmfe{
\begin{tric}
\draw (0.8,0.5)--(0.8,0.9) (0.7,1.1)--(0.7,1.5)--(0.7,1.9)   
      (0.7,1.5)--(1.3,1.5) (1.3,1.5)..controls(1.3,0.5)..(0.7,0.5)
      (0.5,0.9)--(0.5,0.5)--(0.7,0.5);
\draw[double,thin] (0.5,0.5)--(0.5,0.1)
        (1.3,1.5)..controls(1.6,1.5)..(1.6,0)..controls(1.6,-1.8)..(1.3,-1.8);
        
\draw (0.6,-2.1)--(0.6,-1.8)--(1,-1.8)--(1,-2.1)   (0.6,-0.8)--(0.6,-1.1) 
      (1,-1.8)--(1.3,-1.8) (1.3,-1.8)..controls(1.3,-0.4)..(1,-0.4)
      (0.6,-0.7)--(0.6,-0.4)--(1,-0.4) (1,-0.4)..controls(1,-1.1)..(0.6,-1.1);
\draw[double,thin] (0.6,-0.4)--(0.6,-0.1) (0.6,-1.1)--(0.5,-1.2)
(0.5,-1.7)--(0.6,-1.8) (0.1,-1.7)--(0.1,-2.1) (0.1,-1.2)--(0.1,-0.8);
\draw (0.5,-1.2)--(0.3,-1.2)--(0.1,-1.2)
      (0.5,-1.2)--(0.5,-1.4) (0.3,-1.2)--(0.3,-1.4) (0.1,-1.2)--(0.1,-1.4);
\draw (0.5,-1.7)--(0.3,-1.7)--(0.1,-1.7)
      (0.5,-1.7)--(0.5,-1.5) (0.3,-1.7)--(0.3,-1.5) (0.1,-1.7)--(0.1,-1.5);

\draw[darkred,thick] (-0.2,-0.1) rectangle (1,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1,1.1) ;
\draw[darkred, thick] (-0.2,-0.7) rectangle (0.7,-0.8) ;
\draw[darkred, thick] (-0.2,-1.4) rectangle (0.7,-1.5) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (-0.2,-2.1) rectangle (1.5,-2.3) ;
\draw (0.75,2.1)--(0.75,2.4);
\draw (0.75,-2.3)--(0.75,-2.6);
\draw (0.2,1.9)--(0.2,1.1);
\draw (-0.1,-2.1)--(-0.1,-1.5) (-0.1,-1.4)--(-0.1,-0.8) (-0.1,-0.7)--(-0.1,-0.1);
\draw (0.2,0.1)--(0.2,0.9);
\end{tric}
}

%
\def\Rmff{
\begin{tric}
\draw (0.8,0.5)--(0.8,0.9) (0.7,1.1)--(0.7,1.5)--(0.7,1.9)   
      (0.7,1.5)--(1.3,1.5) (1.3,1.5)..controls(1.3,0.5)..(0.7,0.5)
      (0.5,0.9)--(0.5,0.5)--(0.7,0.5);
\draw[double,thin] (0.5,0.5)--(0.5,0.1)
        (1.3,1.5)..controls(1.6,1.5)..(1.6,0)..controls(1.6,-1.8)..(1.3,-1.8);
        
\draw (0.6,-2.1)--(0.6,-1.8)--(1,-1.8)--(1,-2.1)   (0.6,-0.8)--(0.6,-1.1) 
      (1,-1.8)--(1.3,-1.8) (1.3,-1.8)..controls(1.3,-0.4)..(1,-0.4)
      (0.6,-0.7)--(0.6,-0.4)--(1,-0.4) (1,-0.4)..controls(1,-1.1)..(0.6,-1.1);
\draw[double,thin] (0.6,-0.4)--(0.6,-0.1) (0.5,-1.2)--(0.6,-1.1)
                    (0.5,-1.7)--(0.6,-1.8);
\draw (0.3,-1.4)--(0.3,-1.2)--(0.5,-1.2)--(0.5,-1.4) (0.3,-1.2)--(0.3,-0.8)
      (0.3,-1.5)--(0.3,-1.7)--(0.5,-1.7)--(0.5,-1.5) (0.3,-1.7)--(0.3,-2.1);

\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1,1.1) ;
\draw[darkred, thick] (0,-0.7) rectangle (0.7,-0.8) ;
\draw[darkred, thick] (0,-1.4) rectangle (0.7,-1.5) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-2.1) rectangle (1.5,-2.3) ;
\draw (0.75,2.1)--(0.75,2.4);
\draw (0.75,-2.3)--(0.75,-2.6);
\draw (0.2,1.9)--(0.2,1.1);
\draw (0.1,-2.1)--(0.1,-1.5) (0.1,-1.4)--(0.1,-0.8) (0.1,-0.7)--(0.1,-0.1);
\draw (0.2,0.1)--(0.2,0.9);
\end{tric}
}

%
\def\Rmfg{
\begin{tric}
\draw (0.8,0.5)--(0.8,0.9) (0.7,1.1)--(0.7,1.5)--(0.7,1.9)   
      (0.7,1.5)--(1.3,1.5) (1.3,1.5)..controls(1.3,0.5)..(0.7,0.5)
      (0.5,0.9)--(0.5,0.5)--(0.7,0.5);
\draw[double,thin] (0.5,0.5)--(0.5,0.1)
        (1.3,1.5)..controls(1.6,1.5)..(1.6,0)..controls(1.6,-1.8)..(1.3,-1.8);
        
\draw (0.5,-2.1)--(0.5,-1.8)  (1.3,-1.8)..controls(1,-1.8)..(1,-2.1)   
      (0.5,-0.8)--(0.5,-1.1)  (1.3,-1.8)..controls(1.3,-0.4)..(1,-0.4)
      (0.5,-0.7)--(0.5,-0.4)--(1,-0.4) (1,-0.4)..controls(1,-1.1)..(0.5,-1.1);
\draw  (0.5,-1.1)--(0.5,-1.8);
\draw[double,thin] (0.5,-0.4)--(0.5,-0.1);

\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1,1.1) ;
\draw[darkred, thick] (0,-0.7) rectangle (0.7,-0.8) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-2.1) rectangle (1.5,-2.3) ;
\draw (0.75,2.1)--(0.75,2.4);
\draw (0.75,-2.3)--(0.75,-2.6);
\draw (0.2,1.9)--(0.2,1.1);
\draw (0.2,-2.1)--(0.2,-0.8) (0.2,-0.7)--(0.2,-0.1);
\draw (0.2,0.1)--(0.2,0.9);
\end{tric}
}

%
\def\Rmfh{
\begin{tric}
\draw (0.8,0.5)--(0.8,0.9) (0.7,1.1)--(0.7,1.5)--(0.7,1.9)   
      (0.7,1.5)--(1.3,1.5) (1.3,1.5)..controls(1.3,0.5)..(0.7,0.5)
      (0.5,0.9)--(0.5,0.5)--(0.7,0.5);
\draw[double,thin] (0.5,0.5)--(0.5,0.1)
        (1.3,1.5)..controls(1.6,1.5)..(1.6,0)..controls(1.6,-1.5)..(1.3,-1.5);
        
\draw   (1.3,-1.5)--(1.1,-1.9)
       (1.3,-1.5)..controls(1.3,-0.5)..(0.7,-0.5)
      (0.5,-1.9)--(0.5,-0.5)--(0.7,-0.5);
\draw[double,thin] (0.5,-0.5)--(0.5,-0.1);

\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1,1.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.9)--(0.2,1.1);
\draw (0.2,-1.9)--(0.2,-0.1);
\draw (0.2,0.1)--(0.2,0.9);
\end{tric}
}








\def\Rmg{
\begin{tric}
\draw (0.7,0.1)--(0.7,0.5) (0.7,1.1)--(0.7,1.5)--(0.7,1.9)   
      (0.7,1.5)--(1.3,1.5) (1.3,1.5)..controls(1.3,0.5)..(0.7,0.5);
\draw[double,thin] (0.7,0.5)--(0.7,0.9)
        (1.3,1.5)..controls(1.6,1.5)..(1.6,0)..controls(1.6,-1.5)..(1.3,-1.5);

\draw (0.7,-0.1)--(0.7,-0.5) (0.7,-1.1)--(0.7,-1.5)--(0.7,-1.9)   
      (0.7,-1.5)--(1.3,-1.5) (1.3,-1.5)..controls(1.3,-0.5)..(0.7,-0.5);
\draw[double,thin] (0.7,-0.5)--(0.7,-0.9);

\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1,1.1) ;
\draw[darkred, thick] (0,-0.9) rectangle (1,-1.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.9)--(0.2,1.1);
\draw (0.2,-1.9)--(0.2,-1.1);
\draw (0.2,0.1)--(0.2,0.9);
\draw (0.2,-0.1)--(0.2,-0.9);
\end{tric}
}

%
\def\Rmga{
\begin{tric}
\draw (0.7,0.1)--(0.7,0.5) (0.7,1.1)--(0.7,1.5)--(0.7,1.9)   
      (0.7,1.5)--(1.3,1.5) (1.3,1.5)..controls(1.3,0.5)..(0.7,0.5);
\draw[double,thin] (0.7,0.5)--(0.7,0.9)
        (1.3,1.5)..controls(1.6,1.5)..(1.6,0)..controls(1.6,-1.5)..(1.3,-1.5);

\draw  (0.7,-0.5)--(0.7,-0.9) (0.7,-1.1)--(0.7,-1.5)--(0.7,-1.9)   
      (0.7,-1.5)--(1.3,-1.5) (1.3,-1.5)..controls(1.3,-0.5)..(0.7,-0.5)
      (0.4,-0.1)--(0.4,-0.4)--(0.6,-0.4)--(0.6,-0.1) (0.6,-0.4)--(0.7,-0.5);
\draw[double,thin] (0.4,-0.4)--(0.4,-0.9);

\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1,1.1) ;
\draw[darkred, thick] (0,-0.9) rectangle (1,-1.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.9)--(0.2,1.1);
\draw (0.1,-1.9)--(0.1,-1.1);
\draw (0.2,0.1)--(0.2,0.9);
\draw (0.1,-0.1)--(0.1,-0.9);
\end{tric}
}

%
\def\Rmgb{
\begin{tric}
\draw (0.7,0.1)--(0.7,0.5) (0.7,1.1)--(0.7,1.5)--(0.7,1.9)   
      (0.7,1.5)--(1.3,1.5) (1.3,1.5)..controls(1.3,0.5)..(0.7,0.5);
\draw[double,thin] (0.7,0.5)--(0.7,0.9)
        (1.3,1.5)..controls(1.6,1.5)..(1.6,0)..controls(1.6,-1.5)..(1.3,-1.5);

\draw  (0.7,-0.5)--(0.7,-1.5)--(0.7,-1.9)   
      (0.7,-1.5)--(1.3,-1.5) (1.3,-1.5)..controls(1.3,-0.5)..(0.7,-0.5)
      (0.4,-0.1)--(0.4,-0.4)--(0.6,-0.4)--(0.6,-0.1) (0.6,-0.4)--(0.7,-0.5);
\draw[double,thin] (0.4,-0.4)--(0.4,-1.9);

\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1,1.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.9)--(0.2,1.1);
\draw (0.1,-1.9)--(0.1,-0.1);
\draw (0.2,0.1)--(0.2,0.9);
\end{tric}
}

%
\def\Rmgc{
\begin{tric}
\draw (0.7,0.1)--(0.7,0.5) (0.7,1.1)--(0.7,1.5)--(0.7,1.9)   
      (0.7,1.5)--(1.3,1.5) (1.3,1.5)..controls(1.3,0.5)..(0.7,0.5);
\draw[double,thin] (0.7,0.5)--(0.7,0.9)
        (1.3,1.5)..controls(1.6,1.5)..(1.6,0)..controls(1.6,-1.5)..(1.3,-1.5);

\draw  (1.1,-0.5)..controls(1.1,-1.3)..(0.6,-1.3)   
       (1.3,-1.5)..controls(1.3,-0.5)..(1.1,-0.5) (1.3,-1.5)--(1.2,-2)--(1.2,-2.3) (1.2,-2)--(0.6,-2)
      (0.4,-0.1)--(0.4,-0.4)--(0.6,-0.4)--(0.6,-0.1) (0.6,-0.4)--(1.1,-0.5);
\draw[double,thin] (0.4,-0.4)--(0.4,-0.9) 
                   (0.4,-1)--(0.4,-1.3) (0.4,-2)--(0.4,-2.3);
\draw (0.4,-1.6)--(0.4,-1.3)--(0.6,-1.3)--(0.6,-1.6)
      (0.4,-1.7)--(0.4,-2)--(0.6,-2)--(0.6,-1.7);


\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1,1.1) ;
\draw[darkred, thick] (0,-0.9) rectangle (0.8,-1) ;
\draw[darkred, thick] (0,-1.6) rectangle (0.8,-1.7) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-2.3) rectangle (1.5,-2.5) ;
\draw (0.75,2.1)--(0.75,2.4);
\draw (0.75,-2.5)--(0.75,-2.8);
\draw (0.2,1.9)--(0.2,1.1);
\draw (0.2,0.1)--(0.2,0.9);
\draw (0.1,-0.1)--(0.1,-0.9) (0.1,-1)--(0.1,-1.6) (0.1,-1.7)--(0.1,-2.3);
\end{tric}
}

%
\def\Rmgd{
\begin{tric}
\draw (0.7,0.1)--(0.7,0.5) (0.7,1.1)--(0.7,1.5)--(0.7,1.9)   
      (0.7,1.5)--(1.3,1.5) (1.3,1.5)..controls(1.3,0.5)..(0.7,0.5);
\draw[double,thin] (0.7,0.5)--(0.7,0.9)
        (1.3,1.5)..controls(1.6,1.5)..(1.6,0)..controls(1.6,-1.5)..(1.3,-1.5);

\draw  (1.1,-0.5)..controls(1.1,-1.3)..(0.6,-1.3)   
       (1.3,-1.5)..controls(1.3,-0.5)..(1.1,-0.5) (1.3,-1.5)--(1.2,-2)--(1.2,-2.3) (1.2,-2)--(0.6,-2)
      (0.4,-0.1)--(0.4,-0.4)--(0.6,-0.4)--(0.6,-0.1) (0.6,-0.4)--(1.1,-0.5);
\draw[double,thin] (0.4,-0.4)--(0.4,-0.9) ;
\draw (0.6,-1)--(0.6,-1.3)--(0.6,-1.6)
      (0.6,-2.3)--(0.6,-2)--(0.6,-1.7);

\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1,1.1) ;
\draw[darkred, thick] (0,-0.9) rectangle (0.8,-1) ;
\draw[darkred, thick] (0,-1.6) rectangle (0.8,-1.7) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-2.3) rectangle (1.5,-2.5) ;
\draw (0.75,2.1)--(0.75,2.4);
\draw (0.75,-2.5)--(0.75,-2.8);
\draw (0.2,1.9)--(0.2,1.1);
\draw (0.2,0.1)--(0.2,0.9);
\draw (0.1,-0.1)--(0.1,-0.9) (0.1,-1)--(0.1,-1.6) (0.1,-1.7)--(0.1,-2.3);
\end{tric}
}

%
\def\Rmge{
\begin{tric}
\draw (0.7,0.1)--(0.7,0.5) (0.7,1.1)--(0.7,1.5)--(0.7,1.9)   
      (0.7,1.5)--(1.3,1.5) (1.3,1.5)..controls(1.3,0.5)..(0.7,0.5);
\draw[double,thin] (0.7,0.5)--(0.7,0.9)
        (1.3,1.5)..controls(1.6,1.5)..(1.6,0)..controls(1.6,-1.2)..(1.2,-1.2);

\draw  (0.4,-0.1)--(0.4,-0.5)--(0.7,-0.5)--(0.7,-0.1) (0.7,-0.5)--(1.2,-1.2)
        (1.2,-1.2)--(1.2,-1.9);
\draw[double,thin] (0.4,-0.5)--(0.4,-1.9);

\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1,1.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.9)--(0.2,1.1);
\draw (0.1,-1.9)--(0.1,-0.1);
\draw (0.2,0.1)--(0.2,0.9);
\end{tric}
}

%
\def\Rmgf{
\begin{tric}
\draw (0.7,0.1)--(0.7,0.5) (0.7,1.1)--(0.7,1.5)--(0.7,1.9)   
      (0.7,1.5)--(1.3,1.5) (1.3,1.5)..controls(1.3,0.5)..(0.7,0.5);
\draw[double,thin] (0.7,0.5)--(0.7,0.9)
        (1.3,1.5)..controls(1.6,1.5)..(1.6,0)..controls(1.6,-1.5)..(1.3,-1.5);

\draw  (1.1,-0.5)..controls(1.1,-1.3)..(0.6,-1.3)   
       (1.3,-1.5)..controls(1.3,-0.5)..(1.1,-0.5) (1.3,-1.5)--(1.2,-2) (1.2,-2)..controls(0.6,-2)..(0.6,-1.7)
      (0.4,-0.1)--(0.4,-0.4)--(0.6,-0.4)--(0.6,-0.1) (0.6,-0.4)--(1.1,-0.5);
\draw[double,thin] (0.4,-0.4)--(0.4,-0.9) (1.2,-2)--(1.2,-2.3)
                   (0.4,-1)--(0.4,-1.3) ;
\draw (0.4,-2.3)--(0.4,-1.3)--(0.6,-1.3)--(0.6,-1.7);

\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1,1.1) ;
\draw[darkred, thick] (0,-0.9) rectangle (0.8,-1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-2.3) rectangle (1.5,-2.5) ;
\draw (0.75,2.1)--(0.75,2.4);
\draw (0.75,-2.5)--(0.75,-2.8);
\draw (0.2,1.9)--(0.2,1.1);
\draw (0.2,0.1)--(0.2,0.9);
\draw (0.1,-0.1)--(0.1,-0.9) (0.1,-1)--(0.1,-2.3);
\end{tric}
}

%
\def\Rmgg{
\begin{tric}
\draw (0.7,0.1)--(0.7,0.5) (0.7,1.1)--(0.7,1.5)--(0.7,1.9)   
      (0.7,1.5)--(1.3,1.5) (1.3,1.5)..controls(1.3,0.5)..(0.7,0.5);
\draw[double,thin] (0.7,0.5)--(0.7,0.9)
        (1.3,1.5)..controls(1.6,1.5)..(1.6,0)..controls(1.6,-1.5)..(1.3,-1.5);

\draw  (1.1,-0.5)..controls(1.1,-1.3)..(0.9,-1.3)   
       (1.3,-1.5)..controls(1.3,-0.5)..(1.1,-0.5) (1.3,-1.5)--(1.2,-2.3) (0.4,-2)..controls(0.9,-2)..(0.9,-1.7)
      (0.4,-0.1)--(0.4,-0.4)--(0.9,-0.4)--(0.9,-0.1) (0.9,-0.4)--(1.1,-0.5);
\draw[double,thin] (0.4,-0.4)--(0.4,-0.9)  (0.4,-2.3)--(0.4,-2)
                   (0.4,-1)--(0.4,-1.3) ;
\draw (0.4,-1.6)--(0.4,-1.3)--(0.9,-1.3)--(0.9,-1.7) (0.4,-2)--(0.4,-1.7);

\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1,1.1) ;
\draw[darkred, thick] (0,-0.9) rectangle (0.8,-1) ;
\draw[darkred, thick] (0,-1.6) rectangle (0.6,-1.7) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-2.3) rectangle (1.5,-2.5) ;
\draw (0.75,2.1)--(0.75,2.4);
\draw (0.75,-2.5)--(0.75,-2.8);
\draw (0.2,1.9)--(0.2,1.1);
\draw (0.2,0.1)--(0.2,0.9);
\draw (0.1,-0.1)--(0.1,-0.9) (0.1,-1)--(0.1,-1.6) (0.1,-1.7)--(0.1,-2.3);
\end{tric}
}

%
\def\Rmgh{
\begin{tric}
\draw (0.7,0.1)--(0.7,0.5) (0.7,1.1)--(0.7,1.5)--(0.7,1.9)   
      (0.7,1.5)--(1.3,1.5) (1.3,1.5)..controls(1.3,0.5)..(0.7,0.5);
\draw[double,thin] (0.7,0.5)--(0.7,0.9)
        (1.3,1.5)..controls(1.6,1.5)..(1.6,0)..controls(1.6,-1.5)..(1.3,-1.5);

\draw  (1.1,-0.5)..controls(1.1,-1.5)..(0.6,-1.5)   
       (1.3,-1.5)..controls(1.3,-0.5)..(1.1,-0.5) (1.3,-1.5)--(1.2,-2.3) 
      (0.6,-0.1)--(0.6,-0.4)--(0.8,-0.4)--(0.8,-0.1) (0.8,-0.4)--(1.1,-0.5);
\draw[double,thin] (0.6,-0.4)--(0.5,-0.6) (0.3,-0.6)--(0.3,-0.9);
\draw (0.6,-1)--(0.6,-1.5)--(0.6,-2.3)
      (0.3,-0.1)--(0.3,-0.6)--(0.5,-0.6)--(0.5,-0.9);

\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1,1.1) ;
\draw[darkred, thick] (0,-0.9) rectangle (0.8,-1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-2.3) rectangle (1.5,-2.5) ;
\draw (0.75,2.1)--(0.75,2.4);
\draw (0.75,-2.5)--(0.75,-2.8);
\draw (0.2,1.9)--(0.2,1.1);
\draw (0.2,0.1)--(0.2,0.9);
\draw (0.1,-0.1)--(0.1,-0.9) (0.1,-1)--(0.1,-2.3);
\end{tric}
}











\def\Rmh{
\begin{tric}
\draw (0.7,1.1)--(0.7,1.5)--(0.7,1.9)   
      (0.7,1.5)--(1.3,1.5) (1.3,1.5)..controls(1.3,0.1)and(0.7,0.2)..(0.7,0.9);
\draw[double,thin]
        (1.3,1.5)..controls(1.6,1.5)..(1.6,0)..controls(1.6,-1.5)..(1.3,-1.5);

\draw (0.7,-1.1)--(0.7,-1.5)--(0.7,-1.9)     (0.7,-1.5)--(1.3,-1.5)   
        (1.3,-1.5)..controls(1.3,-0.1)and(0.7,-0.2)..(0.7,-0.9);

\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1,1.1) ;
\draw[darkred, thick] (0,-0.9) rectangle (1,-1.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.9)--(0.2,1.1);
\draw (0.2,-1.9)--(0.2,-1.1);
\draw (0.2,0.1)--(0.2,0.9);
\draw (0.2,-0.1)--(0.2,-0.9);
\end{tric}
}

%
\def\Rmha{
\begin{tric}
\draw (0.7,1.1)--(0.7,1.5)--(0.7,1.9)   
      (0.7,1.5)--(1.3,1.5) (1.3,1.5)..controls(1.3,0.1)and(0.7,0.2)..(0.7,0.9);
\draw[double,thin]
        (1.3,1.5)..controls(1.6,1.5)..(1.6,0)..controls(1.6,-1.5)..(1.3,-1.5);

\draw (0.7,-1.9)--(0.7,-1.5)--(1,-1.5)--(1,-1.9)     (1,-1.5)--(1.3,-1.5)   
        (1.3,-1.5)..controls(1.3,-0.5)..(0.7,-0.5)  (0.7,-0.5)--(0.7,-0.1);
\draw[double,thin] (0.7,-0.5)--(0.7,-0.9) (0.7,-1.5)--(0.7,-1.1);

\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1,1.1) ;
\draw[darkred, thick] (0,-0.9) rectangle (1,-1.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.9)--(0.2,1.1);
\draw (0.2,-1.9)--(0.2,-1.1);
\draw (0.2,0.1)--(0.2,0.9);
\draw (0.2,-0.1)--(0.2,-0.9);
\end{tric}
}

%
\def\Rmhb{
\begin{tric}
\draw (0.7,1.1)--(0.7,1.5)--(0.7,1.9)   
      (0.7,1.5)--(1.3,1.5) (1.3,1.5)..controls(1.3,0.1)and(0.7,0.2)..(0.7,0.9);
\draw[double,thin]
        (1.3,1.5)..controls(1.6,1.5)..(1.6,0)..controls(1.6,-1.5)..(1.3,-1.5);

\draw (0.4,-1.1)--(0.4,-1.5)--(0.7,-1.5)--(1,-1.5)--(1,-1.9)    
       (1,-1.5)--(1.3,-1.5)   (0.7,-1.5)--(0.7,-1.1)
(1.3,-1.5)..controls(1.3,-0.5)..(0.7,-0.5) 
(0.7,-0.9)--(0.7,-0.5)--(0.4,-0.5)--(0.4,-0.9);
\draw[double,thin] (0.4,-0.5)--(0.4,-0.1) (0.4,-1.5)--(0.4,-1.9) ;

\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1,1.1) ;
\draw[darkred, thick] (0,-0.9) rectangle (1,-1.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.9)--(0.2,1.1);
\draw (0.1,-1.9)--(0.1,-1.1);
\draw (0.2,0.1)--(0.2,0.9);
\draw (0.1,-0.1)--(0.1,-0.9);
\end{tric}
}

%
\def\Rmhc{
\begin{tric}
\draw (0.7,1.1)--(0.7,1.5)--(0.7,1.9)   
      (0.7,1.5)--(1.3,1.5) (1.3,1.5)..controls(1.3,0.1)and(0.7,0.2)..(0.7,0.9);
\draw[double,thin]
        (1.3,1.5)..controls(1.6,1.5)..(1.6,0)..controls(1.6,-1.5)..(1.3,-1.5);

\draw (0.7,-1.9)--(0.7,-1.5)--(1,-1.5)--(1,-1.9)     (1,-1.5)--(1.3,-1.5)   
        (1.3,-1.5)..controls(1.3,-0.5)..(0.7,-0.5)  (0.7,-0.5)--(0.7,-0.1);
\draw (0.7,-0.5)--(0.7,-0.9) (0.7,-1.5)--(0.7,-1.1);

\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1,1.1) ;
\draw[darkred, thick] (0,-0.9) rectangle (1,-1.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.9)--(0.2,1.1);
\draw (0.2,-1.9)--(0.2,-1.1);
\draw (0.2,0.1)--(0.2,0.9);
\draw (0.2,-0.1)--(0.2,-0.9);
\end{tric}
}

%
\def\Rmhd{
\begin{tric}
\draw (0.7,1.1)--(0.7,1.5)--(0.7,1.9)   
      (0.7,1.5)--(1.3,1.5) (1.3,1.5)..controls(1.3,0.1)and(0.7,0.2)..(0.7,0.9);
\draw[double,thin]
        (1.3,1.5)..controls(1.6,1.5)..(1.6,0)..controls(1.6,-1.5)..(1.3,-1.5);

\draw (0.7,-1.9)--(0.7,-1.5)--(1,-1.5)--(1,-1.9)     (1,-1.5)--(1.3,-1.5)   
        (1.3,-1.5)..controls(1.3,-0.5)..(0.7,-0.5)  (0.7,-0.5)--(0.7,-0.1);
\draw[double,thin] (0.7,-0.5)--(0.7,-1.5);

\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1,1.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.9)--(0.2,1.1);
\draw (0.2,-1.9)--(0.2,-0.1);
\draw (0.2,0.1)--(0.2,0.9);
\end{tric}
}

%
\def\Rmhe{
\begin{tric}
\draw (0.7,1.1)--(0.7,1.5)--(0.7,1.9)   
      (0.7,1.5)--(1.3,1.5) (1.3,1.5)..controls(1.3,0.1)and(0.7,0.2)..(0.7,0.9);
\draw[double,thin]
        (1.3,1.5)..controls(1.6,1.5)..(1.6,0)..controls(1.6,-1.5)..(1.3,-1.5);

\draw (0.8,-1.9)--(0.8,-1.5)--(1,-1.5)--(1,-1.9)     (1,-1.5)--(1.3,-1.5)   
        (1.3,-1.5)..controls(1.3,-0.5)..(0.8,-0.5)  (0.8,-0.5)--(0.8,-0.1);
\draw[double,thin] (0.8,-0.5)--(0.7,-0.6) (0.8,-1.5)--(0.7,-1.4)
                   (0.3,-0.6)--(0.3,-0.1) (0.3,-1.4)--(0.3,-1.9);
\draw (0.3,-0.6)--(0.5,-0.6)--(0.7,-0.6)
      (0.3,-0.6)--(0.3,-0.9) (0.5,-0.6)--(0.5,-0.9) (0.7,-0.6)--(0.7,-0.9)
      (0.3,-1.4)--(0.5,-1.4)--(0.7,-1.4)
      (0.3,-1.4)--(0.3,-1.1) (0.5,-1.4)--(0.5,-1.1) (0.7,-1.4)--(0.7,-1.1);

\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1,1.1) ;
\draw[darkred, thick] (0,-0.9) rectangle (1,-1.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.9)--(0.2,1.1);
\draw (0.1,-1.9)--(0.1,-1.1);
\draw (0.2,0.1)--(0.2,0.9);
\draw (0.1,-0.1)--(0.1,-0.9);
\end{tric}
}

%
\def\Rmhf{
\begin{tric}
\draw (0.7,1.1)--(0.7,1.5)--(0.7,1.9)   
      (0.7,1.5)--(1.3,1.5) (1.3,1.5)..controls(1.3,0.1)and(0.7,0.2)..(0.7,0.9);
\draw[double,thin]
        (1.3,1.5)..controls(1.6,1.5)..(1.6,0)..controls(1.6,-1.5)..(1.3,-1.5);

\draw (0.8,-1.9)--(0.8,-1.5)--(1,-1.5)--(1,-1.9)     (1,-1.5)--(1.3,-1.5)   
        (1.3,-1.5)..controls(1.3,-0.5)..(0.8,-0.5)  (0.8,-0.5)--(0.8,-0.1);
\draw[double,thin] (0.8,-0.5)--(0.7,-0.6) (0.8,-1.5)--(0.7,-1.4);
\draw (0.4,-0.6)--(0.7,-0.6)
      (0.4,-0.6)--(0.4,-0.9) (0.7,-0.6)--(0.7,-0.9)
      (0.4,-1.4)--(0.7,-1.4)
      (0.4,-1.4)--(0.4,-1.1) (0.7,-1.4)--(0.7,-1.1)
       (0.4,-0.6)--(0.4,-0.1) (0.4,-1.4)--(0.4,-1.9);

\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1,1.1) ;
\draw[darkred, thick] (0,-0.9) rectangle (1,-1.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.9)--(0.2,1.1);
\draw (0.1,-1.9)--(0.1,-1.1);
\draw (0.2,0.1)--(0.2,0.9);
\draw (0.1,-0.1)--(0.1,-0.9);
\end{tric}
}

%
\def\Rmhg{
\begin{tric}
\draw (0.7,1.1)--(0.7,1.5)--(0.7,1.9)   
      (0.7,1.5)--(1.3,1.5) (1.3,1.5)..controls(1.3,0.1)and(0.7,0.2)..(0.7,0.9);
\draw[double,thin]
        (1.3,1.5)..controls(1.6,1.5)..(1.6,0)..controls(1.6,-1.5)..(1.3,-1.5);

\draw     (1,-1.5)..controls(0.7,-1.5)..(0.7,-1.1) (1,-1.5)--(1.3,-1.5)   
(1.3,-1.5)..controls(1.3,-0.5)..(0.7,-0.5) 
(0.7,-0.9)--(0.7,-0.5)--(0.4,-0.5)--(0.4,-0.9);
\draw[double,thin] (0.4,-0.5)--(0.4,-0.1) (1,-1.5)--(1,-1.9);

\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1,1.1) ;
\draw[darkred, thick] (0,-0.9) rectangle (1,-1.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.9)--(0.2,1.1);
\draw (0.1,-1.9)--(0.1,-1.1);
\draw (0.2,0.1)--(0.2,0.9);
\draw (0.1,-0.1)--(0.1,-0.9);
\end{tric}
}

%
\def\Rmhh{
\begin{tric}
\draw (0.7,1.1)--(0.7,1.5)--(0.7,1.9)   
      (0.7,1.5)--(1.3,1.5) (1.3,1.5)..controls(1.3,0.1)and(0.7,0.2)..(0.7,0.9);
\draw[double,thin]
        (1.3,1.5)..controls(1.5,1.5)..(1.5,0)..controls(1.5,-1.5)..(1.3,-1.5);

\draw (0.7,-1.9)--(0.7,-0.1)  (1.1,-1.9)..controls(1.1,-1.5)..(1.3,-1.5)   
        (1.3,-1.5)..controls(1.3,-0.5)..(0.7,-0.5)  ;

\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1,1.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.9)--(0.2,1.1);
\draw (0.2,-1.9)--(0.2,-0.1);
\draw (0.2,0.1)--(0.2,0.9);
\end{tric}
}





\ \\ 
(\ref{Recursion(20)})



\begin{align*}
    \Rma =\Rmb &- \frac{1}{\mathcal{K}_{(a-1,b)}^{(-1,1)}}\Rmc
               - \frac{1}{\mathcal{K}_{(a-1,b)}^{(2,-1)}}\Rmd
                - \frac{1}{\mathcal{K}_{(a-1,b)}^{(0,0)}}\Rme\\
                &- \frac{1}{\mathcal{K}_{(a-1,b)}^{(-2,1)}}\Rmf
                  - \frac{1}{\mathcal{K}_{(a-1,b)}^{(1,-1)}}\Rmg
                   - \frac{1}{\mathcal{K}_{(a-1,b)}^{(-1,0)}}\Rmh
\end{align*}

where we have:
\begin{align*}
    \Rmb= -\frac{[6][8][15]}{[3][5][12]}\Rmba
    = -\frac{[6][8][15]}{[3][5][12]} \mathcal{K}_{(a-1,b)}^{(0,0)}\single 
\end{align*}

\begin{align*}
    \Rmc= -\frac{1}{ \mathcal{K}_{(a-2,b)}^{(-1,1)} }\Rmca
    = -\frac{1}{ \mathcal{K}_{(a-2,b)}^{(-1,1)} }\Rmcb
    = \frac{1}{{\left(\mathcal{K}_{(a-2,b)}^{(-1,1)}\right)}^2 }
                              \mathcal{R}_{(a-2,b+1)}^{(1,-1)} \single 
\end{align*}


\begin{align*}
    &\ \ \ \ \ \ \ \   \Rmd= \Rmda=\Rmdb -\frac{1}{ \mathcal{K}_{(a-2,b)}^{(2,-1)} }\Rmdc\\
&= \frac{1}{[2]}\Rmdd -\frac{1}{\mathcal{K}_{(a-2,b)}^{(2,-1)}}
\left(\Rmde- \frac{1}{\mathcal{R}_{(a-2,b-1)}^{(3,-1)}}\Rmdf
            - \frac{1}{\mathcal{R}_{(a-2,b-1)}^{(1,0)}}\Rmdg  \right)\\
&= \Bigg(\frac{1}{[2]} +\frac{1}{\mathcal{K}_{(a-2,b)}^{(2,-1)}}\Bigg(\frac{[5]}{[2][3]}
+\frac{1}{\mathcal{R}_{(a-2,b-1)}^{(3,-1)}}\Bigg(\frac{1}{{[2]}^2}
+\frac{1}{{[2]}^2\mathcal{K}_{(a,b-2)}^{(-1,1)}\mathcal{K}_{(a-1,b-2)}^{(-1,1)}}
 \Bigg)
 + \frac{1}{[2]{[3]}^2 \mathcal{R}_{(a-2,b-1)}^{(1,0)} }
 \Bigg)\Bigg) \Rmdh \   =\\
& \Bigg(\frac{1}{[2]} +\frac{1}{\mathcal{K}_{(a-2,b)}^{(2,-1)}}\Bigg(\frac{[5]}{[2][3]}
+\frac{1}{\mathcal{R}_{(a-2,b-1)}^{(3,-1)}}\Bigg(\frac{1}{{[2]}^2}
+\frac{1}{{[2]}^2\mathcal{K}_{(a,b-2)}^{(-1,1)}\mathcal{K}_{(a-1,b-2)}^{(-1,1)}}
 \Bigg)
 + \frac{1}{[2]{[3]}^2 \mathcal{R}_{(a-2,b-1)}^{(1,0)} }
 \Bigg)\Bigg)^2 \mathcal{R}_{(a+1,b-1)}^{(-2,1)} \thinsingle
\end{align*}




\begin{align*}
    &\Rme=\Rmea  -\frac{1}{\mathcal{K}_{(a-2,b)}^{(-1,1)}} \Rmeb
                -\frac{1}{\mathcal{K}_{(a-2,b)}^{(2,-1)}} \Rmec
                -\frac{1}{\mathcal{K}_{(a-2,b)}^{(0,0)}} \Rmed
       \ \ \ \ \   = -\frac{[3]}{[2]}\Rmee\\  &-\frac{1}{\mathcal{K}_{(a-2,b)}^{(-1,1)}} 
       \left( \Rmef - \frac{1}{\mathcal{R}_{(a-3,b)}^{(3,-1)}}\Rmeg
                     - \frac{1}{\mathcal{R}_{(a-3,b)}^{(1,0)}}\Rmeh \right)
        -\frac{1}{\mathcal{K}_{(a-2,b)}^{(2,-1)}} \Rmei
                -\frac{\frac{1}{{[2]}^2}}{\mathcal{K}_{(a-2,b)}^{(0,0)}} \Rmee\\
&= \Bigg\{ \Bigg(-\frac{[3]}{[2]}-\frac{1}{\mathcal{K}_{(a-2,b)}^{(-1,1)}}
 \Bigg(\frac{{[2]}^2}{[3]}- \frac{1}{{[3]}^2\mathcal{R}_{(a-3,b)}^{(1,0)}} \Bigg)          -\frac{1}{\mathcal{K}_{(a-1,b-1)}^{(-1,1)}} \Bigg(\frac{1}{\mathcal{K}_{(a-2,b)}^{(-1,1)}
     \mathcal{R}_{(a-3,b)}^{(3,-1)}} - \frac{1}{\mathcal{K}_{(a-2,b)}^{(2,-1)}}
 \Bigg)
- \frac{1}{{[2]}^2\mathcal{K}_{(a-2,b)}^{(0,0)}} 
\Bigg)^2 \cdot \\ 
&{\ }^{1,1}\mathcal{R}_{(a-1,b)}^{(0,0)}  + 2\cdot  \Bigg(-\frac{[3]}{[2]}-\frac{1}{\mathcal{K}_{(a-2,b)}^{(-1,1)}}
 \Bigg(\frac{{[2]}^2}{[3]}- \frac{1}{{[3]}^2\mathcal{R}_{(a-3,b)}^{(1,0)}} \Bigg)          -\frac{1}{\mathcal{K}_{(a-1,b-1)}^{(-1,1)}} \Bigg(\frac{1}{\mathcal{K}_{(a-2,b)}^{(-1,1)}
     \mathcal{R}_{(a-3,b)}^{(3,-1)}} - \frac{1}{\mathcal{K}_{(a-2,b)}^{(2,-1)}}
 \Bigg) -
\\ &  \frac{1}{{[2]}^2\mathcal{K}_{(a-2,b)}^{(0,0)}} 
\Bigg)  \Bigg(\frac{1}{\mathcal{K}_{(a-2,b)}^{(-1,1)}
\mathcal{R}_{(a-3,b)}^{(3,-1)}} - \frac{1}{\mathcal{K}_{(a-2,b)}^{(2,-1)}} \Bigg) {\ }^{1,2}\mathcal{R}_{(a-1,b)}^{(0,0)} 
 +\Bigg(\frac{1}{\mathcal{K}_{(a-2,b)}^{(-1,1)}
\mathcal{R}_{(a-3,b)}^{(3,-1)}} - \frac{1}{\mathcal{K}_{(a-2,b)}^{(2,-1)}} \Bigg)^2 {\ }^{2,2}\mathcal{R}_{(a-1,b)}^{(0,0)}  \Bigg\}\thinsingle\\
  &\Rmf = \Rmfa - \frac{1}{\mathcal{K}_{(a-2,b)}^{(-1,1)}} \Rmfb
                - \frac{1}{\mathcal{K}_{(a-2,b)}^{(0,0)}}  \Rmfc\\
        &=  -\frac{[3]}{[2]}\Rmfh - \frac{1}{\mathcal{K}_{(a-2,b)}^{(-1,1)}} 
\left(\Rmfd  - \frac{1}{\mathcal{R}_{(a-3,b)}^{(3,-1)}}\Rmfe
             - \frac{1}{\mathcal{R}_{(a-3,b)}^{(1,0)}}\Rmff  \right)        
              - \frac{1}{[2]\mathcal{K}_{(a-2,b)}^{(0,0)}}  \Rmfg \\
\end{align*}              
              
              
              
\begin{align*}              
 &= \Bigg( \frac{[3]}{[2]} - \frac{1}{\mathcal{K}_{(a-2,b)}^{(-1,1)}} 
\Bigg(         \frac{[2]}{[3]\mathcal{K}_{(a-3,b)}^{(-1,1)}} 
 + \frac{1}{[3]\mathcal{R}_{(a-3,b)}^{(1,0)}\mathcal{K}_{(a-3,b)}^{(-1,1)}}
 \Bigg(\frac{[4]}{[3]}+\frac{1}{\mathcal{K}_{(a-4,b)}^{(-1,1)}}\Bigg)  \Bigg)       - \frac{ \dfrac{[3]}{[2]}+\dfrac{1}{\mathcal{K}_{(a-3,b)}^{(-1,1)}} }
 {[2]\mathcal{K}_{(a-2,b)}^{(0,0)}} \   \Bigg)^2 \mathcal{R}_{(a-3,b+1)}^{(2,-1)}\thinsingle
\end{align*}





\begin{align*}
  &\Rmg = \Rmga = \Rmgb - \frac{1}{\mathcal{K}_{(a-2,b)}^{(2,-1)}} \Rmgc
                      - \frac{1}{\mathcal{K}_{(a-2,b)}^{(0,0)}} \Rmgd\\
     &=  -\frac{[3]}{[2]}\Rmge - \frac{1}{\mathcal{K}_{(a-2,b)}^{(2,-1)}} 
       \left(\Rmgf - \frac{1}{\mathcal{K}_{(a-1,b-1)}^{(-1,1)}} \Rmgg \right)
                      - \frac{1}{[2]\mathcal{K}_{(a-2,b)}^{(0,0)}} \Rmgh\\
    &= \Bigg( -\frac{[3]}{[2]}
    %
    - \frac{1}{\mathcal{K}_{(a-2,b)}^{(2,-1)}} 
       \Bigg(\Bigg(-\frac{[5]}{[2][3]}- \frac{1}{\mathcal{R}_{(a-2,b-1)}^{(3,-1)}
       \mathcal{K}_{(a,b-2)}^{(-1,1)}\mathcal{K}_{(a-1,b-2)}^{(-1,1)}}
       - \frac{[2]}{{[3]}^2\mathcal{R}_{(a-2,b-1)}^{(1,0)}}\Bigg)
- \frac{1}{\mathcal{K}_{(a-1,b-1)}^{(-1,1)}\mathcal{K}_{(a-2,b-1)}^{(-1,1)}}
\cdot\\
  &\ \ \ \ \Bigg(
  \frac{[4]}{{[2]}^2} - \frac{1}{\mathcal{K}_{(a-3,b)}^{(2,-1)}}\Bigg(
       \frac{[5]}{[2][3]}+ \frac{1}{\mathcal{R}_{(a-3,b-1)}^{(3,-1)}}\Bigg(
       \frac{1}{{[2]}^2}+ \frac{\dfrac{1}{{[2]}^2}}
      {\mathcal{K}_{(a-1,b-2)}^{(-1,1)}\mathcal{K}_{(a-2,b-2)}^{(-1,1)}} \Bigg)
    +\frac{\dfrac{1}{[2]{[3]}^2}}{\mathcal{R}_{(a-3,b-1)}^{(1,0)}}   
      \Bigg) \Bigg) \
      \Bigg)
      %
     \ \ + \frac{1}{[2]\mathcal{K}_{(a-2,b)}^{(0,0)}} \cdot \\
       &\ \ \ \ \Bigg(
  \frac{[4]}{{[2]}^2} - \frac{1}{\mathcal{K}_{(a-3,b)}^{(2,-1)}}\Bigg(
       \frac{[5]}{[2][3]}+ \frac{1}{\mathcal{R}_{(a-3,b-1)}^{(3,-1)}}\Bigg(
       \frac{1}{{[2]}^2}+ \frac{\dfrac{1}{{[2]}^2}}{\mathcal{K}_{(a-1,b-2)}^{(-1,1)}
       \mathcal{K}_{(a-2,b-2)}^{(-1,1)}} \Bigg)
    +\frac{\dfrac{1}{[2]{[3]}^2}}{\mathcal{R}_{(a-3,b-1)}^{(1,0)}}   
      \Bigg) \Bigg)
      \ \Bigg)^2 \mathcal{R}_{(a,b-1)}^{(-1,1)}\semithinsingle
\end{align*}


\begin{align*}
    &\ \ \ \ \ \ \ \ \ \ \Rmh\ \ \ \ \ =\ \ \ \ \ 
    - \frac{1}{\mathcal{K}_{(a-2,b)}^{(-1,1)}} \Rmha
          - \frac{1}{\mathcal{K}_{(a-2,b)}^{(2,-1)}} \Rmhb
          - \frac{1}{\mathcal{K}_{(a-2,b)}^{(0,0)}} \Rmhc \ \ \ \ \ \ \ \ \ \ =\\
\end{align*}          
          
          
          
\begin{align*}          
       &- \frac{1}{\mathcal{K}_{(a-2,b)}^{(-1,1)}} 
        \left( \Rmhd -  \frac{1}{\mathcal{R}_{(a-3,b)}^{(3,-1)}}\Rmhe 
        -  \frac{1}{\mathcal{K}_{(a-3,b)}^{(1,0)}}\Rmhf     \right)
          - \frac{1}{\mathcal{K}_{(a-2,b)}^{(2,-1)}} \Rmhg
          - \frac{\frac{1}{[2]}}{\mathcal{K}_{(a-2,b)}^{(0,0)}} \Rmhh=\\
   &\Bigg( \frac{1}{\mathcal{K}_{(a-2,b)}^{(-1,1)}} \Bigg(\frac{[4]}{[3]}
    +  \frac{\dfrac{[2]}{{[3]}^2}}{\mathcal{R}_{(a-3,b)}^{(1,0)}}    \Bigg)
+\Bigg( \frac{1}{\mathcal{K}_{(a-2,b)}^{(-1,1)}\mathcal{R}_{(a-3,b)}^{(3,-1)}}  - \frac{1}{\mathcal{K}_{(a-2,b)}^{(2,-1)}} \Bigg)  \frac{1}{\mathcal{K}_{(a-1,b-1)}^{(-1,1)}\mathcal{K}_{(a-2,b-1)}^{(-1,1)}}
- \frac{\dfrac{1}{[2]}}{\mathcal{K}_{(a-2,b)}^{(0,0)}}    \Bigg)^2  \mathcal{R}_{(a-2,b)}^{(1,0)}\Thinsingle
\end{align*}

\ \\ \\
So we have:

\begin{align*}
    &\mathcal{R}_{(a,b)}^{(-1,0)}
= -\frac{[6][8][15]}{[3][5][12]} \mathcal{K}_{(a-1,b)}^{(0,0)}
% 
%
%
\ \ \ -\frac{1}{\mathcal{K}_{(a-1,b)}^{(-1,1)}}
\frac{1}{{\left(\mathcal{K}_{(a-2,b)}^{(-1,1)}\right)}^2 }
                              \mathcal{R}_{(a-2,b+1)}^{(1,-1)}
%  
%
%
\ \ \ - \frac{1}{\mathcal{K}_{(a-1,b)}^{(2,-1)}}
 \Bigg(\frac{1}{[2]} +\frac{1}{\mathcal{K}_{(a-2,b)}^{(2,-1)}}\Bigg(\frac{[5]}{[2][3]} \\
&+\frac{1}{\mathcal{R}_{(a-2,b-1)}^{(3,-1)}}\Bigg(\frac{1}{{[2]}^2}
+\frac{1}{{[2]}^2\mathcal{K}_{(a,b-2)}^{(-1,1)}\mathcal{K}_{(a-1,b-2)}^{(-1,1)}}
 \Bigg)
 + \frac{1}{[2]{[3]}^2 \mathcal{R}_{(a-2,b-1)}^{(1,0)} }
 \Bigg)\Bigg)^2 \mathcal{R}_{(a+1,b-1)}^{(-2,1)}
% 
%
%
\ \ \ - \frac{1}{\mathcal{K}_{(a-1,b)}^{(0,0)}}
\Bigg\{ \Bigg(-\frac{[3]}{[2]} \\ &-\frac{1}{\mathcal{K}_{(a-2,b)}^{(-1,1)}}
 \Bigg(\frac{{[2]}^2}{[3]}- \frac{1}{{[3]}^2\mathcal{R}_{(a-3,b)}^{(1,0)}} \Bigg)          -\frac{1}{\mathcal{K}_{(a-1,b-1)}^{(-1,1)}} \Bigg(\frac{1}{\mathcal{K}_{(a-2,b)}^{(-1,1)}
     \mathcal{R}_{(a-3,b)}^{(3,-1)}} - \frac{1}{\mathcal{K}_{(a-2,b)}^{(2,-1)}}
 \Bigg)
- \frac{1}{{[2]}^2\mathcal{K}_{(a-2,b)}^{(0,0)}} 
\Bigg)^2 {\ }^{1,1}\mathcal{R}_{(a-1,b)}^{(0,0)} 
\\ &+ 2\cdot  \Bigg(-\frac{[3]}{[2]}-\frac{1}{\mathcal{K}_{(a-2,b)}^{(-1,1)}}
 \Bigg(\frac{{[2]}^2}{[3]}- \frac{1}{{[3]}^2\mathcal{R}_{(a-3,b)}^{(1,0)}} \Bigg)          -\frac{1}{\mathcal{K}_{(a-1,b-1)}^{(-1,1)}} \Bigg(\frac{1}{\mathcal{K}_{(a-2,b)}^{(-1,1)}
     \mathcal{R}_{(a-3,b)}^{(3,-1)}} - \frac{1}{\mathcal{K}_{(a-2,b)}^{(2,-1)}}
 \Bigg)
 - \frac{1}{{[2]}^2\mathcal{K}_{(a-2,b)}^{(0,0)}} 
\Bigg) \cdot \\ & \Bigg(\frac{1}{\mathcal{K}_{(a-2,b)}^{(-1,1)}
\mathcal{R}_{(a-3,b)}^{(3,-1)}} - \frac{1}{\mathcal{K}_{(a-2,b)}^{(2,-1)}} \Bigg) {\ }^{1,2}\mathcal{R}_{(a-1,b)}^{(0,0)} 
 +\Bigg(\frac{1}{\mathcal{K}_{(a-2,b)}^{(-1,1)}
\mathcal{R}_{(a-3,b)}^{(3,-1)}} - \frac{1}{\mathcal{K}_{(a-2,b)}^{(2,-1)}} \Bigg)^2 {\ }^{2,2}\mathcal{R}_{(a-1,b)}^{(0,0)}  \Bigg\} 
%
%
%
 - \frac{1}{\mathcal{K}_{(a-1,b)}^{(-2,1)}}
\Bigg( \frac{[3]}{[2]} - \\ &\frac{1}{\mathcal{K}_{(a-2,b)}^{(-1,1)}} 
\Bigg(         \frac{[2]}{[3]\mathcal{K}_{(a-3,b)}^{(-1,1)}} 
 + \frac{1}{[3]\mathcal{R}_{(a-3,b)}^{(1,0)}\mathcal{K}_{(a-3,b)}^{(-1,1)}}
 \Bigg(\frac{[4]}{[3]}+\frac{1}{\mathcal{K}_{(a-4,b)}^{(-1,1)}}\Bigg)  \Bigg)       - \frac{1}
 {[2]\mathcal{K}_{(a-2,b)}^{(0,0)}} \Bigg( \frac{[3]}{[2]}+\frac{1}{\mathcal{K}_{(a-3,b)}^{(-1,1)}}\Bigg)  \Bigg)^2 \mathcal{R}_{(a-3,b+1)}^{(2,-1)}\\
%
%
%
&- \frac{1}{\mathcal{K}_{(a-1,b)}^{(1,-1)}}
\Bigg( -\frac{[3]}{[2]}
    %
    + \frac{1}{\mathcal{K}_{(a-2,b)}^{(2,-1)}} 
       \Bigg(\frac{[5]}{[2][3]}+ \frac{1}{\mathcal{R}_{(a-2,b-1)}^{(3,-1)}
       \mathcal{K}_{(a,b-2)}^{(-1,1)}\mathcal{K}_{(a-1,b-2)}^{(-1,1)}}
       + \frac{[2]}{{[3]}^2\mathcal{R}_{(a-2,b-1)}^{(1,0)}}\Bigg)
      %
      +\Bigg( \frac{1}{[2]\mathcal{K}_{(a-2,b)}^{(0,0)}} \\
      &+\frac{1}{\mathcal{K}_{(a-2,b)}^{(2,-1)}
     \mathcal{K}_{(a-1,b-1)}^{(-1,1)}\mathcal{K}_{(a-2,b-1)}^{(-1,1)}}\Bigg)
       \Bigg(
  \frac{[4]}{{[2]}^2} - \frac{1}{\mathcal{K}_{(a-3,b)}^{(2,-1)}}\Bigg(
       \frac{[5]}{[2][3]}+ \frac{1}{\mathcal{R}_{(a-3,b-1)}^{(3,-1)}}\Bigg(
       \frac{1}{{[2]}^2}+ \frac{1}{{[2]}^2\mathcal{K}_{(a-1,b-2)}^{(-1,1)}
       \mathcal{K}_{(a-2,b-2)}^{(-1,1)}} \Bigg)\\
    &+\frac{1}{[2]{[3]}^2\mathcal{R}_{(a-3,b-1)}^{(1,0)}}   
      \Bigg) \Bigg)
      \Bigg)^2 \mathcal{R}_{(a,b-1)}^{(-1,1)}
%
%
%
\ \ \ \ \ - \frac{1}{\mathcal{K}_{(a-1,b)}^{(-1,0)}}
\Bigg( \frac{1}{\mathcal{K}_{(a-2,b)}^{(-1,1)}}  \Bigg(\frac{[4]}{[3]}
    +  \frac{[2]}{{[3]}^2 \mathcal{R}_{(a-3,b)}^{(1,0)}}    \Bigg)
+\Bigg( \frac{1}{\mathcal{K}_{(a-2,b)}^{(-1,1)}\mathcal{R}_{(a-3,b)}^{(3,-1)}} \\ &- \frac{1}{\mathcal{K}_{(a-2,b)}^{(2,-1)}} \Bigg)  \frac{1}{\mathcal{K}_{(a-1,b-1)}^{(-1,1)}\mathcal{K}_{(a-2,b-1)}^{(-1,1)}}
- \frac{1}{[2]\mathcal{K}_{(a-2,b)}^{(0,0)}}    \Bigg)^2  \mathcal{R}_{(a-2,b)}^{(1,0)}\\
\end{align*}





    



\def\single{
\begin{tric}
\draw[darkred,thick] (0,-0.15) rectangle (1.5,0.15) ;
\draw (0.75,0.15)--(0.75,2);
\draw (0.75,-0.15)--(0.75,-2);
\end{tric}
}








\def\Rma{
\begin{tric}
\draw (0.7,0.2)--(0.7,1)--(1,1)--(1.3,1)--(1.3,0.2) (1,0.2)--(1,1);
\draw[double,thin] (0.7,1)--(0.7,1.6)
                  (1.3,1)..controls(1.8,1)..(1.8,0)..controls(1.8,-1)..(1.3,-1);

\draw (0.7,-0.2)--(0.7,-1)--(1,-1)--(1.3,-1)--(1.3,-0.2) (1,-0.2)--(1,-1);
\draw[double,thin] (0.7,-1)--(0.7,-1.6);

\draw (0.75,2)--(0.75,2.5) node[left,midway,scale=0.7] {$(a-1,b)$};
\draw (0.75,-2)--(0.75,-2.5) node[left,midway,scale=0.7] {$(a-1,b)$};
\draw (0.3,1.6)--(0.3,0.2) node[left,midway,scale=0.7] {$(a-2,b)$};
\draw (0.3,-1.6)--(0.3,-0.2)node[left,midway,scale=0.7] {$(a-2,b)$};
\draw[darkred,thick] (0,-0.2) rectangle (1.5,0.2) node[pos=0.5,black,scale=0.7] {$(a,b)$};
\draw[darkred,thick] (0,1.6) rectangle (1.5,2) 
node[pos=0.5,black,scale=0.7] {$(a-1,b)$};
\draw[darkred,thick] (0,-2) rectangle (1.5,-1.6) 
node[pos=0.5,black,scale=0.7] {$(a-1,b)$};
\end{tric}
}




\def\Rmb{
\begin{tric}
\draw (0.5,0.15)--(0.5,1)--(0.8,1)--(0.8,0.15) (0.8,1)--(1.3,1)--(1.3,0);
\draw[double,thin] (0.5,1)--(0.5,1.8)
              (1.3,1)..controls(1.6,1)..(1.6,0)..controls(1.6,-1)..(1.3,-1);
\draw (0.5,-0.15)--(0.5,-1)--(0.8,-1)--(0.8,-0.15) (0.8,-1)--(1.3,-1)--(1.3,0);
\draw[double,thin] (0.5,-1)--(0.5,-1.8);


\draw (0.75,2.1)--(0.75,2.5) ;
\draw (0.75,-2.1)--(0.75,-2.5) ;
\draw (0.2,1.8)--(0.2,0.15) ;
\draw (0.2,-1.8)--(0.2,-0.15);
\draw[darkred,thick] (0,-0.15) rectangle (1,0.15) ;
\draw[darkred,thick] (0,1.8) rectangle (1.5,2.1) ;
\draw[darkred,thick] (0,-2.1) rectangle (1.5,-1.8) ;
\end{tric}
}

%
\def\Rmba{
\begin{tric}
\draw (0.5,0.15)--(0.5,1)--(0.8,1)--(0.8,0.15) (0.8,1)..controls(1.4,1)..(1.4,0);
\draw[double,thin] (0.5,1)--(0.5,1.8);
\draw (0.5,-0.15)--(0.5,-1)--(0.8,-1)--(0.8,-0.15) (0.8,-1)..controls(1.4,-1)..(1.4,0);
\draw[double,thin] (0.5,-1)--(0.5,-1.8);


\draw (0.75,2.1)--(0.75,2.5) ;
\draw (0.75,-2.1)--(0.75,-2.5) ;
\draw (0.2,1.8)--(0.2,0.15) ;
\draw (0.2,-1.8)--(0.2,-0.15);
\draw[darkred,thick] (0,-0.15) rectangle (1,0.15) ;
\draw[darkred,thick] (0,1.8) rectangle (1.5,2.1) ;
\draw[darkred,thick] (0,-2.1) rectangle (1.5,-1.8) ;
\end{tric}
}




\def\Rmc{
\begin{tric}
\draw (0.8,0.5)--(0.8,0.9) (0.8,1.1)--(0.8,1.5)--(0.5,1.5)--(0.5,1.1)   
      (0.8,1.5)--(1.3,1.5) (1.3,1.5)..controls(1.3,0.5)..(0.8,0.5);
\draw[double,thin] (0.8,0.1)--(0.8,0.5) (0.5,1.5)--(0.5,1.9)
        (1.3,1.5)..controls(1.6,1.5)..(1.6,0)..controls(1.6,-1.5)..(1.3,-1.5);

\draw (0.8,-0.5)--(0.8,-0.9) (0.8,-1.1)--(0.8,-1.5)--(0.5,-1.5)--(0.5,-1.1)   
      (0.8,-1.5)--(1.3,-1.5) (1.3,-1.5)..controls(1.3,-0.5)..(0.8,-0.5);
\draw[double,thin] (0.8,-0.1)--(0.8,-0.5) (0.5,-1.5)--(0.5,-1.9);

\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.9)--(0.2,1.1);
\draw (0.2,-1.9)--(0.2,-1.1);
\draw (0.2,0.1)--(0.2,0.9);
\draw (0.2,-0.1)--(0.2,-0.9);
\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1,1.1) ;
\draw[darkred, thick] (0,-0.9) rectangle (1,-1.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\end{tric}
}

%
\def\Rmca{
\begin{tric}
\draw (0.8,0.5)--(0.8,0.9) (0.8,1.1)--(0.8,1.5)--(0.5,1.5)--(0.5,1.1)   
      (0.8,1.5)--(1.3,1.5) (1.3,1.5)..controls(1.3,0.5)..(0.8,0.5);
\draw[double,thin] (0.8,0.1)--(0.8,0.5) (0.5,1.5)--(0.5,1.9)
        (1.3,1.5)..controls(1.6,1.5)..(1.6,0)..controls(1.6,-1.5)..(1.3,-1.5);

\draw (1,-1.5)--(0.5,-1.5)--(0.5,-1.1) (1,-1.5)..controls(1,-0.5)..(0.5,-0.5)  
      (1,-1.5)--(1.3,-1.5) (1.3,-1.5)..controls(1.3,-0.5)and(1,-0.5)..(1,-0.1)
      (0.5,-0.5)--(0.5,-0.9);
\draw[double,thin] (0.5,-1.5)--(0.5,-1.9) (0.5,-0.5)--(0.5,-0.1);

\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.9)--(0.2,1.1);
\draw (0.2,-1.9)--(0.2,-1.1);
\draw (0.2,0.1)--(0.2,0.9);
\draw (0.2,-0.1)--(0.2,-0.9);
\draw[darkred,thick] (0,-0.1) rectangle (1.2,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1,1.1) ;
\draw[darkred, thick] (0,-0.9) rectangle (0.7,-1.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\end{tric}
}

%
\def\Rmcb{
\begin{tric}
\draw (0.8,0.5)--(0.8,0.9) (0.8,1.1)--(0.8,1.5)--(0.5,1.5)--(0.5,1.1)   
      (0.8,1.5)--(1.3,1.5) (1.3,1.5)..controls(1.3,0.5)..(0.8,0.5);
\draw[double,thin] (0.8,0.1)--(0.8,0.5) (0.5,1.5)--(0.5,1.9)
        (1.3,1.5)..controls(1.6,1.5)..(1.6,0)..controls(1.6,-1)..(0.8,-1);

\draw (0.8,-0.1)--(0.8,-1)--(0.5,-1)--(0.5,-0.1) (0.5,-1)--(0.5,-1.9);

\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.9)--(0.2,1.1);
\draw (0.2,-1.9)--(0.2,-0.1);
\draw (0.2,0.1)--(0.2,0.9);
\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1,1.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\end{tric}
}





\def\Rme{
\begin{tric}
\draw (0.7,0.5)--(0.7,0.9) (0.8,1.1)--(0.8,1.5)--(0.5,1.5)--(0.5,1.1)   
      (0.8,1.5)--(1.3,1.5) (1.3,1.5)..controls(1.3,0.5)..(0.7,0.5)
      (0.7,0.1)--(0.7,0.5);
\draw[double,thin] (0.5,1.5)--(0.5,1.9)
        (1.3,1.5)..controls(1.6,1.5)..(1.6,0)..controls(1.6,-1.5)..(1.3,-1.5);

\draw (0.7,-0.5)--(0.7,-0.9) (0.8,-1.1)--(0.8,-1.5)--(0.5,-1.5)--(0.5,-1.1)   
      (0.8,-1.5)--(1.3,-1.5) (1.3,-1.5)..controls(1.3,-0.5)..(0.7,-0.5)
      (0.7,-0.1)--(0.7,-0.5);
\draw[double,thin] (0.5,-1.5)--(0.5,-1.9);

\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.9)--(0.2,1.1);
\draw (0.2,-1.9)--(0.2,-1.1);
\draw (0.2,0.1)--(0.2,0.9);
\draw (0.2,-0.1)--(0.2,-0.9);
\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1,1.1) ;
\draw[darkred, thick] (0,-0.9) rectangle (1,-1.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\end{tric}
}

%
\def\Rmea{
\begin{tric}
\draw (0.7,0.5)--(0.7,0.9) (0.8,1.1)--(0.8,1.5)--(0.5,1.5)--(0.5,1.1)   
      (0.8,1.5)--(1.3,1.5) (1.3,1.5)..controls(1.3,0.5)..(0.7,0.5)
      (0.7,0.1)--(0.7,0.5);
\draw[double,thin] (0.5,1.5)--(0.5,1.9)
        (1.3,1.5)..controls(1.6,1.5)..(1.6,0)..controls(1.6,-1.5)..(1.3,-1.5);

\draw (0.8,-0.5)--(0.8,-1.5)--(0.5,-1.5)--(0.5,-0.1)   
      (0.8,-1.5)--(1.3,-1.5) (1.3,-1.5)..controls(1.3,-0.5)..(0.8,-0.5)
      (0.8,-0.1)--(0.8,-0.5);
\draw[double,thin] (0.5,-1.5)--(0.5,-1.9);

\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.9)--(0.2,1.1);
\draw (0.2,-1.9)--(0.2,-0.1);
\draw (0.2,0.1)--(0.2,0.9);
\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1,1.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\end{tric}
}

%
\def\Rmeb{
\begin{tric}
\draw (0.7,0.5)--(0.7,0.9) (0.8,1.1)--(0.8,1.5)--(0.5,1.5)--(0.5,1.1)   
      (0.8,1.5)--(1.3,1.5) (1.3,1.5)..controls(1.3,0.5)..(0.7,0.5)
      (0.7,0.1)--(0.7,0.5);
\draw[double,thin] (0.5,1.5)--(0.5,1.9)
        (1.3,1.5)..controls(1.6,1.5)..(1.6,0)..controls(1.6,-1.6)..(1.3,-1.6);

\draw  (1,-1.6)--(0.5,-1.6)--(0.5,-1.3)  
        (1,-1.6)..controls(1,-0.95)..(0.5,-0.95) (0.5,-0.95)--(0.5,-1.2)
      (1,-1.6)--(1.3,-1.6) (1.3,-1.6)..controls(1.3,-0.5)..(0.7,-0.35)
      (0.7,-0.1)--(0.7,-0.35)--(0.4,-0.35)--(0.4,-0.1);
\draw[double,thin] (0.5,-1.6)--(0.5,-1.9) (0.5,-0.95)--(0.5,-0.7)
                   (0.4,-0.35)--(0.4,-0.6);

\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.9)--(0.2,1.1);
\draw (0.2,-1.9)--(0.2,-1.3) (0.2,-1.2)--(0.2,-0.7) (0.2,-0.6)--(0.2,-0.1);
\draw (0.2,0.1)--(0.2,0.9);
\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1,1.1) ;
\draw[darkred, thick] (0,-1.2) rectangle (0.7,-1.3) ;
\draw[darkred, thick] (0,-0.6) rectangle (0.7,-0.7) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\end{tric}
}

%
\def\Rmec{
\begin{tric}
\draw (0.7,0.5)--(0.7,0.9) (0.8,1.1)--(0.8,1.5)--(0.5,1.5)--(0.5,1.1)   
      (0.8,1.5)--(1.3,1.5) (1.3,1.5)..controls(1.3,0.5)..(0.7,0.5)
      (0.7,0.1)--(0.7,0.5);
\draw[double,thin] (0.5,1.5)--(0.5,1.9)
        (1.3,1.5)..controls(1.6,1.5)..(1.6,0)..controls(1.6,-1.6)..(1.3,-1.6);

\draw  (1,-1.6)--(0.5,-1.6)--(0.5,-1.3)   (0.5,-0.95)--(0.5,-0.7)
        (1,-1.6)..controls(1,-0.95)..(0.5,-0.95) (0.5,-0.95)--(0.5,-1.2)
      (1,-1.6)--(1.3,-1.6) (1.3,-1.6)..controls(1.3,-0.5)..(0.7,-0.35)
      (0.7,-0.1)--(0.7,-0.35)--(0.4,-0.35)--(0.4,-0.1) (0.4,-0.35)--(0.4,-0.6);
\draw[double,thin] (0.5,-1.6)--(0.5,-1.9);

\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.9)--(0.2,1.1);
\draw (0.2,-1.9)--(0.2,-1.3) (0.2,-1.2)--(0.2,-0.7) (0.2,-0.6)--(0.2,-0.1);
\draw (0.2,0.1)--(0.2,0.9);
\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1,1.1) ;
\draw[darkred, thick] (0,-1.2) rectangle (0.7,-1.3) ;
\draw[darkred, thick] (0,-0.6) rectangle (0.7,-0.7) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\end{tric}
}

%
\def\Rmed{
\begin{tric}
\draw (0.7,0.5)--(0.7,0.9) (0.8,1.1)--(0.8,1.5)--(0.5,1.5)--(0.5,1.1)   
      (0.8,1.5)--(1.3,1.5) (1.3,1.5)..controls(1.3,0.5)..(0.7,0.5)
      (0.7,0.1)--(0.7,0.5);
\draw[double,thin] (0.5,1.5)--(0.5,1.9)
        (1.3,1.5)..controls(1.6,1.5)..(1.6,0)..controls(1.6,-1)..(0.8,-1);

\draw (0.8,-0.5)--(0.8,-1)--(0.5,-1)--(0.5,-0.1)   
      (0.8,-0.1)--(0.8,-0.5);
\draw[double,thin] (0.5,-1)--(0.5,-1.9);

\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.9)--(0.2,1.1);
\draw (0.2,-1.9)--(0.2,-0.1);
\draw (0.2,0.1)--(0.2,0.9);
\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1,1.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\end{tric}
}

%
\def\Rmee{
\begin{tric}
\draw (0.7,0.5)--(0.7,0.9) (0.8,1.1)--(0.8,1.5)--(0.5,1.5)--(0.5,1.1)   
      (0.8,1.5)--(1.3,1.5) (1.3,1.5)..controls(1.3,0.5)..(0.7,0.5)
      (0.7,0.1)--(0.7,0.5);
\draw[double,thin] (0.5,1.5)--(0.5,1.9)
        (1.3,1.5)..controls(1.6,1.5)..(1.6,0)..controls(1.6,-1.6)..(1.3,-1.6);

\draw  (1,-1.6)--(1,-1.9)  
        (1,-1.6)..controls(1,-0.95)..(0.6,-0.95) (0.6,-0.95)--(0.4,-1.2)--(0.4,-0.7)
      (1,-1.6)--(1.3,-1.6) (1.3,-1.6)..controls(1.3,-0.5)..(0.7,-0.35)
      (0.7,-0.1)--(0.7,-0.35)--(0.4,-0.35)--(0.4,-0.1);
\draw[double,thin]  (0.6,-0.95)--(0.6,-0.7) (0.4,-0.35)--(0.4,-0.6)
                     (0.4,-1.2)--(0.4,-1.9);

\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.9)--(0.2,1.1);
\draw (0.2,-1.9)--(0.2,-0.7) (0.2,-0.6)--(0.2,-0.1);
\draw (0.2,0.1)--(0.2,0.9);
\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1,1.1) ;
\draw[darkred, thick] (0,-0.6) rectangle (0.8,-0.7) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\end{tric}
}

%
\def\Rmef{
\begin{tric}
\draw (0.7,0.5)--(0.7,0.9) (0.8,1.1)--(0.8,1.5)--(0.5,1.5)--(0.5,1.1)   
      (0.8,1.5)--(1.3,1.5) (1.3,1.5)..controls(1.3,0.5)..(0.7,0.5)
      (0.7,0.1)--(0.7,0.5);
\draw[double,thin] (0.5,1.5)--(0.5,1.9)
        (1.3,1.5)..controls(1.6,1.5)..(1.6,0)..controls(1.6,-1.6)..(1.3,-1.6);

\draw  (1,-1.6)--(0.5,-1.6)--(0.5,-1.3)   
        (1,-1.6)..controls(1,-0.9)..(0.5,-0.9) (0.5,-0.1)--(0.5,-1.2)
      (1,-1.6)--(1.3,-1.6) (1.3,-1.6)..controls(1.3,-0.5)and(0.8,-0.5)..(0.8,-0.1);
\draw[double,thin] (0.5,-1.6)--(0.5,-1.9);

\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.9)--(0.2,1.1);
\draw (0.2,-1.9)--(0.2,-1.3) (0.2,-1.2)--(0.2,-0.1);
\draw (0.2,0.1)--(0.2,0.9);
\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1,1.1) ;
\draw[darkred, thick] (0,-1.2) rectangle (0.7,-1.3) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\end{tric}
}

%
\def\Rmeg{
\begin{tric}
\draw (0.7,0.5)--(0.7,0.9) (0.8,1.1)--(0.8,1.5)--(0.5,1.5)--(0.5,1.1)   
      (0.8,1.5)--(1.3,1.5) (1.3,1.5)..controls(1.3,0.5)..(0.7,0.5)
      (0.7,0.1)--(0.7,0.5);
\draw[double,thin] (0.5,1.5)--(0.5,1.9)
        (1.3,1.5)..controls(1.6,1.5)..(1.6,0)..controls(1.6,-1.6)..(1.3,-1.6);

\draw  (1,-1.6)--(1,-1.9)  
        (1,-1.6)..controls(1,-0.95)..(0.6,-0.95) (0.6,-0.95)--(0.4,-1.2)--(0.4,-0.1)
      (1,-1.6)--(1.3,-1.6) (1.3,-1.6)..controls(1.3,-0.5)..(0.9,-0.35)
      (0.9,-0.1)--(0.9,-0.35)--(0.7,-0.35)--(0.7,-0.1);
\draw[double,thin]  (0.6,-0.95)--(0.7,-0.35)
                     (0.4,-1.2)--(0.4,-1.9);

\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.9)--(0.2,1.1);
\draw (0.2,-1.9)--(0.2,-0.1);
\draw (0.2,0.1)--(0.2,0.9);
\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1,1.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\end{tric}
}

%
\def\Rmeh{
\begin{tric}
\draw (0.7,0.5)--(0.7,0.9) (0.8,1.1)--(0.8,1.5)--(0.5,1.5)--(0.5,1.1)   
      (0.8,1.5)--(1.3,1.5) (1.3,1.5)..controls(1.3,0.5)..(0.7,0.5)
      (0.7,0.1)--(0.7,0.5);
\draw[double,thin] (0.5,1.5)--(0.5,1.9)
        (1.3,1.5)..controls(1.6,1.5)..(1.6,0)..controls(1.6,-1.6)..(1.4,-1.6);

\draw   
      (0.4,-1.4)--(0.4,-1.6)--(0.9,-1.6)--(1.15,-1.6)--(1.4,-1.6)  (1.15,-1.6)--(1.15,-1.9) (1.4,-1.6)..controls(1.4,-0.5)..(0.9,-0.35)
      (0.9,-0.1)--(0.9,-0.35)--(0.7,-0.35)--(0.7,-0.1);
\draw (0.4,-0.7)--(0.4,-0.45)--(0.6,-0.45)--(0.6,-0.7) (0.4,-0.45)--(0.4,-0.1)
      (0.4,-0.8)--(0.4,-1.05)--(0.6,-1.05)--(0.6,-0.8) (0.4,-1.05)--(0.4,-1.3);
\draw[double,thin] (0.6,-0.45)--(0.7,-0.35)   (0.4,-1.6)--(0.4,-1.9)
                  (0.9,-1.6)..controls(0.9,-1.05)..(0.6,-1.05) ;

\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.9)--(0.2,1.1);
\draw (0.2,-1.9)--(0.2,-1.4) (0.2,-1.3)--(0.2,-0.8) (0.2,-0.7)--(0.2,-0.1);
\draw (0.2,0.1)--(0.2,0.9);
\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1,1.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred,thick] (0,-0.7) rectangle (0.8,-0.8) ;
\draw[darkred,thick] (0,-1.3) rectangle (0.6,-1.4) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\end{tric}
}

%
\def\Rmei{
\begin{tric}
\draw (0.7,0.5)--(0.7,0.9) (0.8,1.1)--(0.8,1.5)--(0.5,1.5)--(0.5,1.1)   
      (0.8,1.5)--(1.3,1.5) (1.3,1.5)..controls(1.3,0.5)..(0.7,0.5)
      (0.7,0.1)--(0.7,0.5);
\draw[double,thin] (0.5,1.5)--(0.5,1.9)
        (1.3,1.5)..controls(1.6,1.5)..(1.6,0)..controls(1.6,-1.6)..(1.3,-1.6);

\draw  (1,-1.6)--(0.5,-1.6)--(0.5,-0.1)
        (1,-1.6)..controls(1,-0.9)..(0.5,-0.9)
      (1,-1.6)--(1.3,-1.6) (1.3,-1.6)..controls(1.3,-0.5)and(0.8,-0.5)..(0.8,-0.1);
\draw[double,thin] (0.5,-1.6)--(0.5,-1.9);

\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.9)--(0.2,1.1);
\draw (0.2,-1.9)--(0.2,-0.1);
\draw (0.2,0.1)--(0.2,0.9);
\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1,1.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\end{tric}
}

%
\def\Rmej{
\begin{tric}
\draw (0.7,0.5)--(0.7,0.9) (0.8,1.1)--(0.8,1.5)--(0.5,1.5)--(0.5,1.1)   
      (0.8,1.5)--(1.3,1.5) (1.3,1.5)..controls(1.3,0.5)..(0.7,0.5)
      (0.7,0.1)--(0.7,0.5);
\draw[double,thin] (0.5,1.5)--(0.5,1.9)
        (1.3,1.5)..controls(1.6,1.5)..(1.6,0)..controls(1.6,-1.6)..(1.3,-1.6);

\draw  (1,-1.6)--(0.6,-1.6)--(0.4,-1.6)--(0.4,-1.9)   
        (1,-1.6)..controls(1,-0.9)..(0.6,-0.9) (0.6,-0.1)--(0.6,-0.9)--(0.4,-0.9)--(0.4,-0.1)
      (1,-1.6)--(1.3,-1.6) (1.3,-1.6)..controls(1.3,-0.5)and(0.8,-0.5)..(0.8,-0.1);
\draw[double,thin] (0.6,-1.6)--(0.6,-1.9) (0.4,-1.6)--(0.4,-1.3) (0.4,-1.2)--(0.4,-0.9);

\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.9)--(0.2,1.1);
\draw (0.2,-1.9)--(0.2,-1.3) (0.2,-1.2)--(0.2,-0.1);
\draw (0.2,0.1)--(0.2,0.9);
\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1,1.1) ;
\draw[darkred, thick] (0,-1.2) rectangle (0.7,-1.3) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\end{tric}
}

%







\def\Rmf{
\begin{tric}
\draw (0.8,0.5)--(0.8,0.9) (0.8,1.1)--(0.8,1.5)--(0.5,1.5)--(0.5,1.1)   
      (0.8,1.5)--(1.3,1.5) (1.3,1.5)..controls(1.3,0.5)..(0.7,0.5)
      (0.5,0.9)--(0.5,0.5)--(0.7,0.5);
\draw[double,thin] (0.5,0.5)--(0.5,0.1) (0.5,1.5)--(0.5,1.9)
        (1.3,1.5)..controls(1.6,1.5)..(1.6,0)..controls(1.6,-1.5)..(1.3,-1.5);
        
\draw (0.8,-0.5)--(0.8,-0.9) (0.8,-1.1)--(0.8,-1.5)--(0.5,-1.5)--(0.5,-1.1)   
      (0.8,-1.5)--(1.3,-1.5) (1.3,-1.5)..controls(1.3,-0.5)..(0.7,-0.5)
      (0.5,-0.9)--(0.5,-0.5)--(0.7,-0.5);
\draw[double,thin] (0.5,-0.5)--(0.5,-0.1) (0.5,-1.5)--(0.5,-1.9);

\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1,1.1) ;
\draw[darkred, thick] (0,-0.9) rectangle (1,-1.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.9)--(0.2,1.1);
\draw (0.2,-1.9)--(0.2,-1.1);
\draw (0.2,0.1)--(0.2,0.9);
\draw (0.2,-0.1)--(0.2,-0.9);
\end{tric}
}

%
\def\Rmfa{
\begin{tric}
\draw (0.8,0.5)--(0.8,0.9) (0.8,1.1)--(0.8,1.5)--(0.5,1.5)--(0.5,1.1)   
      (0.8,1.5)--(1.3,1.5) (1.3,1.5)..controls(1.3,0.5)..(0.7,0.5)
      (0.5,0.9)--(0.5,0.5)--(0.7,0.5);
\draw[double,thin] (0.5,0.5)--(0.5,0.1) (0.5,1.5)--(0.5,1.9)
        (1.3,1.5)..controls(1.6,1.5)..(1.6,0)..controls(1.6,-1.5)..(1.3,-1.5);
        
\draw (1,-0.5)--(1,-1.5)--(0.5,-1.5)--(0.5,-1.1)   
      (1,-1.5)--(1.3,-1.5) (1.3,-1.5)..controls(1.3,-0.5)..(0.7,-0.5)
      (0.5,-0.9)--(0.5,-0.5)--(0.7,-0.5);
\draw[double,thin] (0.5,-0.5)--(0.5,-0.1) (0.5,-1.5)--(0.5,-1.9);

\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1,1.1) ;
\draw[darkred, thick] (0,-0.9) rectangle (0.7,-1.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.9)--(0.2,1.1);
\draw (0.2,-1.9)--(0.2,-1.1);
\draw (0.2,0.1)--(0.2,0.9);
\draw (0.2,-0.1)--(0.2,-0.9);
\end{tric}
}

%
\def\Rmfb{
\begin{tric}
\draw (0.8,0.5)--(0.8,0.9) (0.8,1.1)--(0.8,1.5)--(0.5,1.5)--(0.5,1.1)   
      (0.8,1.5)--(1.3,1.5) (1.3,1.5)..controls(1.3,0.5)..(0.7,0.5)
      (0.5,0.9)--(0.5,0.5)--(0.7,0.5);
\draw[double,thin] (0.5,0.5)--(0.5,0.1) (0.5,1.5)--(0.5,1.9)
        (1.3,1.5)..controls(1.6,1.5)..(1.6,0)..controls(1.6,-1.5)..(1.3,-1.5);

\draw (0.5,-0.7)--(0.5,-0.4)--(1,-0.4) (1,-0.4)..controls(1.3,-0.4)..(1.3,-1.5)       (0.5,-2.2)--(0.5,-2.5)--(1,-2.5) (1,-2.5)..controls(1.3,-2.5)..(1.3,-1.5);
\draw[double,thin] (0.5,-0.4)--(0.5,-0.1) (0.5,-2.5)--(0.5,-2.8); 

\draw (0.5,-0.8)--(0.5,-1.1)  (0.5,-1.1)..controls(1,-1.1)..(1,-0.4)
      (0.5,-2.1)--(0.5,-1.8)  (0.5,-1.8)..controls(1,-1.8)..(1,-2.5);
\draw[double,thin] (0.5,-1.1)--(0.5,-1.4) (0.5,-1.8)--(0.5,-1.5);

\draw (0.75,2.1)--(0.75,2.4);
\draw (0.75,-3)--(0.75,-3.3);
\draw (0.2,1.9)--(0.2,1.1);
\draw (0.2,0.1)--(0.2,0.9);
\draw (0.2,-0.1)--(0.2,-0.7) (0.2,-0.8)--(0.2,-1.4) (0.2,-1.5)--(0.2,-2.1) 
      (0.2,-2.2)--(0.2,-2.8);
\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1,1.1) ;
\draw[darkred, thick] (0,-0.7) rectangle (0.7,-0.8) ;
\draw[darkred, thick] (0,-1.4) rectangle (0.7,-1.5) ;
\draw[darkred, thick] (0,-2.1) rectangle (0.7,-2.2) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-2.8) rectangle (1.5,-3) ;
\end{tric}
}

%
\def\Rmfc{
\begin{tric}
\draw (0.8,0.5)--(0.8,0.9) (0.8,1.1)--(0.8,1.5)--(0.5,1.5)--(0.5,1.1)   
      (0.8,1.5)--(1.3,1.5) (1.3,1.5)..controls(1.3,0.5)..(0.7,0.5)
      (0.5,0.9)--(0.5,0.5)--(0.7,0.5);
\draw[double,thin] (0.5,0.5)--(0.5,0.1) (0.5,1.5)--(0.5,1.9)
        (1.3,1.5)..controls(1.6,1.5)..(1.6,0)..controls(1.6,-1.5)..(1.3,-1.5);

\draw (0.5,-0.7)--(0.5,-0.4)--(1,-0.4) (1,-0.4)..controls(1.3,-0.4)..(1.3,-1.5)       (0.5,-2.2)--(0.5,-2.5)--(1,-2.5) (1,-2.5)..controls(1.3,-2.5)..(1.3,-1.5);
\draw[double,thin] (0.5,-0.4)--(0.5,-0.1) (0.5,-2.5)--(0.5,-2.8); 

\draw (0.5,-0.8)--(0.5,-1.1)  (0.5,-1.1)..controls(1,-1.1)..(1,-0.4)
      (0.5,-2.1)--(0.5,-1.8)  (0.5,-1.8)..controls(1,-1.8)..(1,-2.5);
\draw (0.5,-1.1)--(0.5,-1.4) (0.5,-1.8)--(0.5,-1.5);

\draw (0.75,2.1)--(0.75,2.4);
\draw (0.75,-3)--(0.75,-3.3);
\draw (0.2,1.9)--(0.2,1.1);
\draw (0.2,0.1)--(0.2,0.9);
\draw (0.2,-0.1)--(0.2,-0.7) (0.2,-0.8)--(0.2,-1.4) (0.2,-1.5)--(0.2,-2.1) 
      (0.2,-2.2)--(0.2,-2.8);
\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1,1.1) ;
\draw[darkred, thick] (0,-0.7) rectangle (0.7,-0.8) ;
\draw[darkred, thick] (0,-1.4) rectangle (0.7,-1.5) ;
\draw[darkred, thick] (0,-2.1) rectangle (0.7,-2.2) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-2.8) rectangle (1.5,-3) ;
\end{tric}
}

%
\def\Rmfd{
\begin{tric}
\draw (0.8,0.5)--(0.8,0.9) (0.8,1.1)--(0.8,1.5)--(0.5,1.5)--(0.5,1.1)   
      (0.8,1.5)--(1.3,1.5) (1.3,1.5)..controls(1.3,0.5)..(0.7,0.5)
      (0.5,0.9)--(0.5,0.5)--(0.7,0.5);
\draw[double,thin] (0.5,0.5)--(0.5,0.1) (0.5,1.5)--(0.5,1.9)
        (1.3,1.5)..controls(1.6,1.5)..(1.6,0)..controls(1.6,-1.5)..(1.3,-1.5);

\draw (0.5,-0.7)--(0.5,-0.4)--(1,-0.4) (1,-0.4)..controls(1.3,-0.4)..(1.3,-1.5)       (0.5,-2.2)--(0.5,-2.5)--(1,-2.5) (1,-2.5)..controls(1.3,-2.5)..(1.3,-1.5);
\draw[double,thin] (0.5,-0.4)--(0.5,-0.1) (0.5,-2.5)--(0.5,-2.8); 

\draw(0.6,-0.8)--(0.6,-1.1)--(0.4,-1.1)--(0.4,-0.8) 
     (0.6,-1.1)..controls(1,-1.1)..(1,-0.4)
     (0.4,-2.1)--(0.4,-1.8)--(0.6,-1.8)--(0.6,-2.1)
     (0.6,-1.8)..controls(1,-1.8)..(1,-2.5);
\draw[double,thin] (0.4,-1.1)--(0.4,-1.4) (0.4,-1.8)--(0.4,-1.5);

\draw (0.75,2.1)--(0.75,2.4);
\draw (0.75,-3)--(0.75,-3.3);
\draw (0.2,1.9)--(0.2,1.1);
\draw (0.2,0.1)--(0.2,0.9);
\draw (0.2,-0.1)--(0.2,-0.7) (0.2,-0.8)--(0.2,-1.4) (0.2,-1.5)--(0.2,-2.1) 
      (0.2,-2.2)--(0.2,-2.8);
\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1,1.1) ;
\draw[darkred, thick] (0,-0.7) rectangle (0.7,-0.8) ;
\draw[darkred, thick] (0,-1.4) rectangle (0.7,-1.5) ;
\draw[darkred, thick] (0,-2.1) rectangle (0.7,-2.2) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-2.8) rectangle (1.5,-3) ;
\end{tric}
}

%
\def\Rmfe{
\begin{tric}
\draw (0.8,0.5)--(0.8,0.9) (0.8,1.1)--(0.8,1.5)--(0.5,1.5)--(0.5,1.1)   
      (0.8,1.5)--(1.3,1.5) (1.3,1.5)..controls(1.3,0.5)..(0.7,0.5)
      (0.5,0.9)--(0.5,0.5)--(0.7,0.5);
\draw[double,thin] (0.5,0.5)--(0.5,0.1) (0.5,1.5)--(0.5,1.9)
        (1.3,1.5)..controls(1.6,1.5)..(1.6,0)..controls(1.6,-1.5)..(1.3,-1.5);
        
\draw (1,-1.5)--(0.5,-1.5)--(0.5,-1.1)   
      (1,-1.5)--(1.3,-1.5) (1.3,-1.5)..controls(1.3,-0.5)..(0.7,-0.5)
      (0.5,-0.9)--(0.5,-0.5)--(0.7,-0.5);
\draw[double,thin] (0.5,-0.5)--(0.5,-0.1) (0.5,-1.5)--(0.5,-1.9);

\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1,1.1) ;
\draw[darkred, thick] (0,-0.9) rectangle (0.7,-1.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.9)--(0.2,1.1);
\draw (0.2,-1.9)--(0.2,-1.1);
\draw (0.2,0.1)--(0.2,0.9);
\draw (0.2,-0.1)--(0.2,-0.9);
\end{tric}
}

%
\def\Rmff{
\begin{tric}
\draw (0.8,0.5)--(0.8,0.9) (0.8,1.1)--(0.8,1.5)--(0.5,1.5)--(0.5,1.1)   
      (0.8,1.5)--(1.3,1.5) (1.3,1.5)..controls(1.3,0.5)..(0.7,0.5)
      (0.5,0.9)--(0.5,0.5)--(0.7,0.5);
\draw[double,thin] (0.5,0.5)--(0.5,0.1) (0.5,1.5)--(0.5,1.9)
        (1.3,1.5)..controls(1.6,1.5)..(1.6,0)..controls(1.6,-1.5)..(1.3,-1.5);
        
\draw (1,-1.5)--(0.5,-1.5)--(0.5,-1.1)   
      (1,-1.5)--(1.3,-1.5) (1.3,-1.5)..controls(1.3,-0.5)..(0.7,-0.5)
      (0.5,-0.9)--(0.5,-0.5)--(0.7,-0.5);
\draw (0.5,-0.5)--(0.5,-0.1) (0.5,-1.5)--(0.5,-1.9);

\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1,1.1) ;
\draw[darkred, thick] (0,-0.9) rectangle (0.7,-1.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.9)--(0.2,1.1);
\draw (0.2,-1.9)--(0.2,-1.1);
\draw (0.2,0.1)--(0.2,0.9);
\draw (0.2,-0.1)--(0.2,-0.9);
\end{tric}
}

%
\def\Rmfg{
\begin{tric}
\draw (0.8,0.5)--(0.8,0.9) (0.8,1.1)--(0.8,1.5)--(0.5,1.5)--(0.5,1.1)   
      (0.8,1.5)--(1.3,1.5) (1.3,1.5)..controls(1.3,0.5)..(0.7,0.5)
      (0.5,0.9)--(0.5,0.5)--(0.7,0.5);
\draw[double,thin] (0.5,0.5)--(0.5,0.1) (0.5,1.5)--(0.5,1.9)
        (1.3,1.5)..controls(1.6,1.5)..(1.6,0)..controls(1.6,-1.5)..(1.3,-1.5);

\draw (0.5,-0.7)--(0.5,-0.4)--(1,-0.4) (1,-0.4)..controls(1.3,-0.4)..(1.3,-1.5)       (0.5,-2.2)--(0.5,-2.5)--(1,-2.5) (1,-2.5)..controls(1.3,-2.5)..(1.3,-1.5);
\draw[double,thin] (0.5,-0.4)--(0.5,-0.1) (0.5,-2.5)--(0.5,-2.8); 

\draw (0.5,-0.7)--(0.5,-1.1)  (0.5,-1.1)..controls(1,-1.1)..(1,-0.4)
      (0.5,-2.2)--(0.5,-1.8)  (0.5,-1.8)..controls(1,-1.8)..(1,-2.5);
\draw (0.5,-1.1)--(0.5,-1.4) (0.5,-1.8)--(0.5,-1.5);

\draw (0.75,2.1)--(0.75,2.4);
\draw (0.75,-3)--(0.75,-3.3);
\draw (0.2,1.9)--(0.2,1.1);
\draw (0.2,0.1)--(0.2,0.9);
\draw (0.2,-0.1)--(0.2,-1.4) (0.2,-1.5)--(0.2,-2.8);
\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1,1.1) ;
\draw[darkred, thick] (0,-1.4) rectangle (0.7,-1.5) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-2.8) rectangle (1.5,-3) ;
\end{tric}
}

%
\def\Rmfh{
\begin{tric}
\draw (0.8,0.5)--(0.8,0.9) (0.8,1.1)--(0.8,1.5)--(0.5,1.5)--(0.5,1.1)   
      (0.8,1.5)--(1.3,1.5) (1.3,1.5)..controls(1.3,0.5)..(0.7,0.5)
      (0.5,0.9)--(0.5,0.5)--(0.7,0.5);
\draw[double,thin] (0.5,0.5)--(0.5,0.1) (0.5,1.5)--(0.5,1.9)
        (1.3,1.5)..controls(1.6,1.5)..(1.6,0)..controls(1.6,-1.5)..(1.3,-1.5);

\draw  (1,-0.4)..controls(1.3,-0.4)..(1.3,-1.5)        (0.5,-2.2)--(0.5,-2.5)--(1,-2.5) (1,-2.5)..controls(1.3,-2.5)..(1.3,-1.5);
\draw[double,thin] (0.4,-0.9)--(0.4,-1.4) (0.5,-2.5)--(0.5,-2.8); 

\draw (0.6,-1.1)..controls(1,-1.1)..(1,-0.4) (1,-0.4)--(1,-0.1)
      (0.5,-2.2)--(0.5,-1.8)  (0.5,-1.8)..controls(1,-1.8)..(1,-2.5);
\draw (0.4,-0.1)--(0.4,-0.9)--(0.6,-1.1)--(0.6,-1.4) (0.5,-1.8)--(0.5,-1.5);

\draw (0.75,2.1)--(0.75,2.4);
\draw (0.75,-3)--(0.75,-3.3);
\draw (0.2,1.9)--(0.2,1.1);
\draw (0.2,0.1)--(0.2,0.9);
\draw (0.2,-0.1)--(0.2,-1.4) (0.2,-1.5)--(0.2,-2.8);
\draw[darkred,thick] (0,-0.1) rectangle (1.2,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1,1.1) ;
\draw[darkred, thick] (0,-1.4) rectangle (0.7,-1.5) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-2.8) rectangle (1.5,-3) ;
\end{tric}
}

%
\def\Rmfi{
\begin{tric}
\draw (0.8,0.5)--(0.8,0.9) (0.8,1.1)--(0.8,1.5)--(0.5,1.5)--(0.5,1.1)   
      (0.8,1.5)--(1.3,1.5) (1.3,1.5)..controls(1.3,0.5)..(0.7,0.5)
      (0.5,0.9)--(0.5,0.5)--(0.7,0.5);
\draw[double,thin] (0.5,0.5)--(0.5,0.1) (0.5,1.5)--(0.5,1.9)
        (1.3,1.5)..controls(1.6,1.5)..(1.6,0)..controls(1.6,-1.5)..(1.3,-1.5);

\draw (0.5,-0.7)--(0.5,-0.4)--(1,-0.4) (1,-0.4)..controls(1.3,-0.4)..(1.3,-1.5)       (1,-2.5)..controls(1.3,-2.5)..(1.3,-1.5);
\draw[double,thin] (0.5,-0.4)--(0.5,-0.1) (0.4,-2)--(0.4,-1.5); 

\draw (0.5,-0.7)--(0.5,-1.1)  (0.5,-1.1)..controls(1,-1.1)..(1,-0.4)
       (0.6,-1.8)..controls(1,-1.8)..(1,-2.5) (1,-2.5)--(1,-2.8);
\draw (0.5,-1.1)--(0.5,-1.4) (0.4,-2.8)--(0.4,-2)--(0.6,-1.8)--(0.6,-1.5);

\draw (0.75,2.1)--(0.75,2.4);
\draw (0.75,-3)--(0.75,-3.3);
\draw (0.2,1.9)--(0.2,1.1);
\draw (0.2,0.1)--(0.2,0.9);
\draw (0.2,-0.1)--(0.2,-1.4) (0.2,-1.5)--(0.2,-2.8);
\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1,1.1) ;
\draw[darkred, thick] (0,-1.4) rectangle (0.7,-1.5) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-2.8) rectangle (1.5,-3) ;
\end{tric}
}

%
\def\Rmfj{
\begin{tric}
\draw (0.8,0.5)--(0.8,0.9) (0.8,1.1)--(0.8,1.5)--(0.5,1.5)--(0.5,1.1)   
      (0.8,1.5)--(1.3,1.5) (1.3,1.5)..controls(1.3,0.5)..(0.7,0.5)
      (0.5,0.9)--(0.5,0.5)--(0.7,0.5);
\draw[double,thin] (0.5,0.5)--(0.5,0.1) (0.5,1.5)--(0.5,1.9)
        (1.3,1.5)..controls(1.6,1.5)..(1.6,0)..controls(1.6,-1.5)..(1.3,-1.5);

\draw  (1,-0.4)..controls(1.3,-0.4)..(1.3,-1.5)       
       (1,-2.5)..controls(1.3,-2.5)..(1.3,-1.5);
\draw[double,thin] (0.4,-1.4)--(0.4,-0.9) (0.4,-2)--(0.4,-1.5); 

\draw  (0.6,-1.1)..controls(1,-1.1)..(1,-0.4) (1,-0.4)--(1,-0.1)
       (0.6,-1.8)..controls(1,-1.8)..(1,-2.5) (1,-2.5)--(1,-2.8);
\draw (0.4,-0.1)--(0.4,-0.9)--(0.6,-1.1)--(0.6,-1.4)
      (0.4,-2.8)--(0.4,-2)--(0.6,-1.8)--(0.6,-1.5);

\draw (0.75,2.1)--(0.75,2.4);
\draw (0.75,-3)--(0.75,-3.3);
\draw (0.2,1.9)--(0.2,1.1);
\draw (0.2,0.1)--(0.2,0.9);
\draw (0.2,-0.1)--(0.2,-1.4) (0.2,-1.5)--(0.2,-2.8);
\draw[darkred,thick] (0,-0.1) rectangle (1.2,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1,1.1) ;
\draw[darkred, thick] (0,-1.4) rectangle (0.7,-1.5) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-2.8) rectangle (1.5,-3) ;
\end{tric}
}

%
\def\Rmfk{
\begin{tric}
\draw (0.8,0.5)--(0.8,0.9) (0.8,1.1)--(0.8,1.5)--(0.5,1.5)--(0.5,1.1)   
      (0.8,1.5)--(1.3,1.5) (1.3,1.5)..controls(1.3,0.5)..(0.7,0.5)
      (0.5,0.9)--(0.5,0.5)--(0.7,0.5);
\draw[double,thin] (0.5,0.5)--(0.5,0.1) (0.5,1.5)--(0.5,1.9)
        (1.3,1.5)..controls(1.6,1.5)..(1.6,0)..controls(1.6,-1.5)..(1.3,-1.5);

\draw (0.6,-0.8)--(0.6,-0.4)--(1,-0.4) (1,-0.4)..controls(1.3,-0.4)..(1.3,-1.5)       (0.6,-2.1)--(0.6,-2.5)--(1,-2.5) (1,-2.5)..controls(1.3,-2.5)..(1.3,-1.5);
\draw[double,thin] (0.6,-0.4)--(0.6,-0.1) (0.6,-2.5)--(0.6,-2.8); 

\draw(0.6,-0.8)--(0.6,-1.1)--(0.4,-1.1)--(0.4,-0.1) 
     (0.6,-1.1)..controls(1,-1.1)..(1,-0.4)
     (0.4,-2.8)--(0.4,-1.8)--(0.6,-1.8)--(0.6,-2.1)
     (0.6,-1.8)..controls(1,-1.8)..(1,-2.5);
\draw[double,thin] (0.4,-1.1)--(0.4,-1.4) (0.4,-1.8)--(0.4,-1.5);

\draw (0.75,2.1)--(0.75,2.4);
\draw (0.75,-3)--(0.75,-3.3);
\draw (0.2,1.9)--(0.2,1.1);
\draw (0.2,0.1)--(0.2,0.9);
\draw (0.2,-0.1)--(0.2,-1.4) (0.2,-1.5)--(0.2,-2.8);
\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1,1.1) ;
\draw[darkred, thick] (0,-1.4) rectangle (0.7,-1.5) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-2.8) rectangle (1.5,-3) ;
\end{tric}
}

%
\def\Rmfl{
\begin{tric}
\draw (0.8,0.5)--(0.8,0.9) (0.8,1.1)--(0.8,1.5)--(0.5,1.5)--(0.5,1.1)   
      (0.8,1.5)--(1.3,1.5) (1.3,1.5)..controls(1.3,0.5)..(0.7,0.5)
      (0.5,0.9)--(0.5,0.5)--(0.7,0.5);
\draw[double,thin] (0.5,0.5)--(0.5,0.1) (0.5,1.5)--(0.5,1.9)
        (1.3,1.5)..controls(1.6,1.5)..(1.6,0)..controls(1.6,-1.5)..(1.3,-1.5);

\draw (0.4,-0.7)--(0.4,-0.4) (1,-0.4)--(1,-0.1)
     (1,-0.4)..controls(1.3,-0.4)..(1.3,-1.5)  
    (0.6,-2.1)--(0.6,-2.5)--(1,-2.5) (1,-2.5)..controls(1.3,-2.5)..(1.3,-1.5);
\draw[double,thin] (0.4,-0.4)--(0.4,-0.1) (0.6,-2.5)--(0.6,-2.8); 

\draw(0.8,-1.1)--(0.4,-1.1)--(0.4,-0.8)  
     (0.8,-1.1)..controls(0.8,-0.4)..(0.4,-0.4)
     (0.8,-1.1)..controls(1,-1.1)..(1,-0.4)
     (0.4,-2.8)--(0.4,-1.8)--(0.6,-1.8)--(0.6,-2.1)
     (0.6,-1.8)..controls(1,-1.8)..(1,-2.5);
\draw[double,thin] (0.4,-1.1)--(0.4,-1.4) (0.4,-1.8)--(0.4,-1.5);

\draw (0.75,2.1)--(0.75,2.4);
\draw (0.75,-3)--(0.75,-3.3);
\draw (0.2,1.9)--(0.2,1.1);
\draw (0.2,0.1)--(0.2,0.9);
\draw (0.2,-0.1)--(0.2,-0.7) (0.2,-0.8)--(0.2,-1.4) (0.2,-1.5)--(0.2,-2.8);
\draw[darkred,thick] (0,-0.1) rectangle (1.2,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1,1.1) ;
\draw[darkred, thick] (0,-0.7) rectangle (0.55,-0.8) ;
\draw[darkred, thick] (0,-1.4) rectangle (0.7,-1.5) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-2.8) rectangle (1.5,-3) ;
\end{tric}
}

%
\def\Rmfm{
\begin{tric}
\draw (0.8,0.5)--(0.8,0.9) (0.8,1.1)--(0.8,1.5)--(0.5,1.5)--(0.5,1.1)   
      (0.8,1.5)--(1.3,1.5) (1.3,1.5)..controls(1.3,0.5)..(0.7,0.5)
      (0.5,0.9)--(0.5,0.5)--(0.7,0.5);
\draw[double,thin] (0.5,0.5)--(0.5,0.1) (0.5,1.5)--(0.5,1.9)
        (1.3,1.5)..controls(1.6,1.5)..(1.6,0)..controls(1.6,-1.5)..(1.3,-1.5);

\draw (0.6,-0.8)--(0.6,-0.4)--(1,-0.4) (1,-0.4)..controls(1.3,-0.4)..(1.3,-1.5)       (0.4,-2.2)--(0.4,-2.5) (1,-2.5)--(1,-2.8) (1,-2.5)..controls(1.3,-2.5)..(1.3,-1.5);
\draw[double,thin] (0.6,-0.4)--(0.6,-0.1) (0.4,-2.5)--(0.4,-2.8); 

\draw(0.6,-0.8)--(0.6,-1.1)--(0.4,-1.1)--(0.4,-0.1) 
     (0.6,-1.1)..controls(1,-1.1)..(1,-0.4)
     (0.4,-2.1)--(0.4,-1.8)--(0.8,-1.8)  (0.8,-1.8)..controls(0.8,-2.5)..(0.4,-2.5)
     (0.8,-1.8)..controls(1,-1.8)..(1,-2.5);
\draw[double,thin] (0.4,-1.1)--(0.4,-1.4) (0.4,-1.8)--(0.4,-1.5);

\draw (0.75,2.1)--(0.75,2.4);
\draw (0.75,-3)--(0.75,-3.3);
\draw (0.2,1.9)--(0.2,1.1);
\draw (0.2,0.1)--(0.2,0.9);
\draw (0.2,-0.1)--(0.2,-1.4) (0.2,-1.5)--(0.2,-2.1) 
      (0.2,-2.2)--(0.2,-2.8);
\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1,1.1) ;
\draw[darkred, thick] (0,-1.4) rectangle (0.7,-1.5) ;
\draw[darkred, thick] (0,-2.1) rectangle (0.55,-2.2) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-2.8) rectangle (1.5,-3) ;
\end{tric}
}

%
\def\Rmfn{
\begin{tric}
\draw (0.8,0.5)--(0.8,0.9) (0.8,1.1)--(0.8,1.5)--(0.5,1.5)--(0.5,1.1)   
      (0.8,1.5)--(1.3,1.5) (1.3,1.5)..controls(1.3,0.5)..(0.7,0.5)
      (0.5,0.9)--(0.5,0.5)--(0.7,0.5);
\draw[double,thin] (0.5,0.5)--(0.5,0.1) (0.5,1.5)--(0.5,1.9)
        (1.3,1.5)..controls(1.6,1.5)..(1.6,0)..controls(1.6,-1.5)..(1.3,-1.5);

\draw (0.4,-0.7)--(0.4,-0.4) (1,-0.4)--(1,-0.1) (1,-0.4)..controls(1.3,-0.4)..(1.3,-1.5)       (0.4,-2.2)--(0.4,-2.5) (1,-2.5)--(1,-2.8)  (1,-2.5)..controls(1.3,-2.5)..(1.3,-1.5);
\draw[double,thin] (0.4,-0.4)--(0.4,-0.1) (0.4,-2.5)--(0.4,-2.8); 

\draw(0.8,-1.1)--(0.4,-1.1)--(0.4,-0.8) (0.8,-1.1)..controls(0.8,-0.4)..(0.4,-0.4)
     (0.8,-1.1)..controls(1,-1.1)..(1,-0.4)
     (0.4,-2.1)--(0.4,-1.8)--(0.8,-1.8) (0.8,-1.8)..controls(0.8,-2.5)..(0.4,-2.5)
     (0.8,-1.8)..controls(1,-1.8)..(1,-2.5);
\draw[double,thin] (0.4,-1.1)--(0.4,-1.4) (0.4,-1.8)--(0.4,-1.5);

\draw (0.75,2.1)--(0.75,2.4);
\draw (0.75,-3)--(0.75,-3.3);
\draw (0.2,1.9)--(0.2,1.1);
\draw (0.2,0.1)--(0.2,0.9);
\draw (0.2,-0.1)--(0.2,-0.7) (0.2,-0.8)--(0.2,-1.4) (0.2,-1.5)--(0.2,-2.1) 
      (0.2,-2.2)--(0.2,-2.8);
\draw[darkred,thick] (0,-0.1) rectangle (1.2,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1,1.1) ;
\draw[darkred, thick] (0,-0.7) rectangle (0.55,-0.8) ;
\draw[darkred, thick] (0,-1.4) rectangle (0.7,-1.5) ;
\draw[darkred, thick] (0,-2.1) rectangle (0.55,-2.2) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-2.8) rectangle (1.5,-3) ;
\end{tric}
}

%
\def\Rmfo{
\begin{tric}
\draw (0.8,0.5)--(0.8,0.9) (0.8,1.1)--(0.8,1.5)--(0.5,1.5)--(0.5,1.1)   
      (0.8,1.5)--(1.3,1.5) (1.3,1.5)..controls(1.3,0.5)..(0.7,0.5)
      (0.5,0.9)--(0.5,0.5)--(0.7,0.5);
\draw[double,thin] (0.5,0.5)--(0.5,0.1) (0.5,1.5)--(0.5,1.9)
        (1.3,1.5)..controls(1.6,1.5)..(1.6,0)..controls(1.6,-1.5)..(1.3,-1.5);
        
\draw (1,-1.5)--(0.5,-1.5)--(0.5,-1.1)   
      (1,-1.5)--(1.3,-1.5) (1.3,-1.5)..controls(1.3,-0.5)..(0.7,-0.5)
      (0.5,-1.1)--(0.5,-0.5)--(0.7,-0.5);
\draw (0.5,-0.5)--(0.5,-0.1) (0.5,-1.5)--(0.5,-1.9);

\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.9)--(0.2,1.1);
\draw (0.2,-1.9)--(0.2,-0.1);
\draw (0.2,0.1)--(0.2,0.9);
\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1,1.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\end{tric}
}

%
\def\Rmfp{
\begin{tric}
\draw (0.8,0.5)--(0.8,0.9) (0.8,1.1)--(0.8,1.5)--(0.5,1.5)--(0.5,1.1)   
      (0.8,1.5)--(1.3,1.5) (1.3,1.5)..controls(1.3,0.5)..(0.7,0.5)
      (0.5,0.9)--(0.5,0.5)--(0.7,0.5);
\draw[double,thin] (0.5,0.5)--(0.5,0.1) (0.5,1.5)--(0.5,1.9)
        (1.3,1.5)..controls(1.6,1.5)..(1.6,0)..controls(1.6,-1.5)..(1.3,-1.5);
        
\draw (1,-1.5)--(0.8,-1.5)--(0.5,-1.5)--(0.5,-1.9)   
      (1,-1.5)--(1.3,-1.5) (1.3,-1.5)..controls(1.3,-0.5)..(0.8,-0.5)
      (0.5,-0.1)--(0.5,-0.5)--(0.8,-0.5);
\draw (0.8,-0.5)--(0.8,-0.1) (0.8,-1.5)--(0.8,-1.9);
\draw[double,thin] (0.5,-1.5)--(0.5,-1.1) (0.5,-0.5)--(0.5,-0.9); 

\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1,1.1) ;
\draw[darkred, thick] (0,-0.9) rectangle (0.7,-1.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.9)--(0.2,1.1);
\draw (0.2,-1.9)--(0.2,-1.1);
\draw (0.2,0.1)--(0.2,0.9);
\draw (0.2,-0.1)--(0.2,-0.9);
\end{tric}
}

%
\def\Rmfq{
\begin{tric}
\draw (0.8,0.5)--(0.8,0.9) (0.8,1.1)--(0.8,1.5)--(0.5,1.5)--(0.5,1.1)   
      (0.8,1.5)--(1.3,1.5) (1.3,1.5)..controls(1.3,0.5)..(0.7,0.5)
      (0.5,0.9)--(0.5,0.5)--(0.7,0.5);
\draw[double,thin] (0.5,0.5)--(0.5,0.1) (0.5,1.5)--(0.5,1.9)
        (1.3,1.5)..controls(1.6,1.5)..(1.6,0)..controls(1.6,-1.5)..(1.3,-1.5);
        
\draw (1.3,-1.5)--(0.9,-1.5)--(0.7,-1.5)--(0.5,-1.5)--(0.5,-1.1)  
      (1.3,-1.5)..controls(1.3,-0.5)..(0.9,-0.5)
      (0.5,-0.9)--(0.5,-0.5)--(0.7,-0.5)--(0.9,-0.5);
\draw (0.9,-0.5)--(0.9,-0.1) (0.9,-1.5)--(0.9,-1.9);
\draw (0.7,-1.5)--(0.7,-1.1) (0.7,-0.5)--(0.7,-0.9); 
\draw [double,thin] (0.5,-1.5)--(0.5,-1.9) (0.5,-0.5)--(0.5,-0.1);

\draw[darkred,thick] (0,-0.1) rectangle (1.1,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1,1.1) ;
\draw[darkred, thick] (0,-0.9) rectangle (0.9,-1.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.9)--(0.2,1.1);
\draw (0.2,-1.9)--(0.2,-1.1);
\draw (0.2,0.1)--(0.2,0.9);
\draw (0.2,-0.1)--(0.2,-0.9);
\end{tric}
}

%
\def\Rmfr{
\begin{tric}
\draw (0.8,0.5)--(0.8,0.9) (0.8,1.1)--(0.8,1.5)--(0.5,1.5)--(0.5,1.1)   
      (0.8,1.5)--(1.3,1.5) (1.3,1.5)..controls(1.3,0.5)..(0.7,0.5)
      (0.5,0.9)--(0.5,0.5)--(0.7,0.5);
\draw[double,thin] (0.5,0.5)--(0.5,0.1) (0.5,1.5)--(0.5,1.9)
        (1.3,1.5)..controls(1.6,1.5)..(1.6,0)..controls(1.6,-1.5)..(1.3,-1.5);
        
\draw (1,-1.5)--(0.8,-1.5)--(0.5,-1.5)--(0.5,-1.9)   
      (1,-1.5)--(1.3,-1.5) (1.3,-1.5)..controls(1.3,-0.5)..(0.8,-0.5)
      (0.5,-0.1)--(0.5,-0.5)--(0.8,-0.5);
\draw (0.8,-0.5)--(0.8,-0.1) (0.8,-1.5)--(0.8,-1.9);
\draw (0.5,-1.5)--(0.5,-1.1) (0.5,-0.5)--(0.5,-0.9); 

\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1,1.1) ;
\draw[darkred, thick] (0,-0.9) rectangle (0.7,-1.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.9)--(0.2,1.1);
\draw (0.2,-1.9)--(0.2,-1.1);
\draw (0.2,0.1)--(0.2,0.9);
\draw (0.2,-0.1)--(0.2,-0.9);
\end{tric}
}

%


















\def\Rmg{
\begin{tric}
\draw (0.7,0.1)--(0.7,0.5) (0.8,1.1)--(0.8,1.5)--(0.5,1.5)--(0.5,1.1)   
      (0.8,1.5)--(1.3,1.5) (1.3,1.5)..controls(1.3,0.5)..(0.7,0.5);
\draw[double,thin] (0.7,0.5)--(0.7,0.9) (0.5,1.5)--(0.5,1.9)
        (1.3,1.5)..controls(1.5,1.5)..(1.5,0)..controls(1.5,-1.5)..(1.3,-1.5);

\draw (0.7,-0.1)--(0.7,-0.5) (0.8,-1.1)--(0.8,-1.5)--(0.5,-1.5)--(0.5,-1.1)   
      (0.8,-1.5)--(1.3,-1.5) (1.3,-1.5)..controls(1.3,-0.5)..(0.7,-0.5);
\draw[double,thin] (0.7,-0.5)--(0.7,-0.9) (0.5,-1.5)--(0.5,-1.9);

\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1,1.1) ;
\draw[darkred, thick] (0,-0.9) rectangle (1,-1.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.9)--(0.2,1.1);
\draw (0.2,-1.9)--(0.2,-1.1);
\draw (0.2,0.1)--(0.2,0.9);
\draw (0.2,-0.1)--(0.2,-0.9);
\end{tric}
}

%
\def\Rmga{
\begin{tric}
\draw (0.7,0.1)--(0.7,0.5) (0.8,1.1)--(0.8,1.5)--(0.5,1.5)--(0.5,1.1)   
      (0.8,1.5)--(1.3,1.5) (1.3,1.5)..controls(1.3,0.5)..(0.7,0.5);
\draw[double,thin] (0.7,0.5)--(0.7,0.9) (0.5,1.5)--(0.5,1.9)
        (1.3,1.5)..controls(1.5,1.5)..(1.5,0)..controls(1.5,-1.5)..(1.3,-1.5);

\draw (0.7,-0.4)--(0.8,-0.5)--(0.8,-0.9) 
       (0.7,-0.1)--(0.7,-0.4)--(0.4,-0.4)--(0.4,-0.1)  
      (0.8,-1.1)--(0.8,-1.5)--(0.5,-1.5)--(0.5,-1.1)   
      (0.8,-1.5)--(1.3,-1.5) (1.3,-1.5)..controls(1.3,-0.5)..(0.8,-0.5);
\draw[double,thin] (0.5,-1.5)--(0.5,-1.9) (0.4,-0.4)--(0.4,-0.9);

\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1,1.1) ;
\draw[darkred, thick] (0,-0.9) rectangle (1,-1.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.9)--(0.2,1.1);
\draw (0.2,-1.9)--(0.2,-1.1);
\draw (0.2,0.1)--(0.2,0.9);
\draw (0.2,-0.1)--(0.2,-0.9);
\end{tric}
}

%
\def\Rmgb{
\begin{tric}
\draw (0.7,0.1)--(0.7,0.5) (0.8,1.1)--(0.8,1.5)--(0.5,1.5)--(0.5,1.1)   
      (0.8,1.5)--(1.3,1.5) (1.3,1.5)..controls(1.3,0.5)..(0.7,0.5);
\draw[double,thin] (0.7,0.5)--(0.7,0.9) (0.5,1.5)--(0.5,1.9)
        (1.3,1.5)..controls(1.5,1.5)..(1.5,0)..controls(1.5,-1.5)..(1.3,-1.5);

\draw (0.7,-0.4)--(1,-0.5)--(1,-1) 
       (0.7,-0.1)--(0.7,-0.4)--(0.4,-0.4)--(0.4,-0.1)  
      (1,-1)--(1,-1.5)--(0.5,-1.5)--(0.5,-1.1)   
      (1,-1.5)--(1.3,-1.5) (1.3,-1.5)..controls(1.3,-0.5)..(1,-0.5);
\draw[double,thin] (0.5,-1.5)--(0.5,-1.9) (0.4,-0.4)--(0.4,-0.9);

\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1,1.1) ;
\draw[darkred, thick] (0,-0.9) rectangle (0.7,-1.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.9)--(0.2,1.1);
\draw (0.2,-1.9)--(0.2,-1.1);
\draw (0.2,0.1)--(0.2,0.9);
\draw (0.2,-0.1)--(0.2,-0.9);
\end{tric}
}

%
\def\Rmgc{
\begin{tric}
\draw (0.7,0.1)--(0.7,0.5) (0.8,1.1)--(0.8,1.5)--(0.5,1.5)--(0.5,1.1)   
      (0.8,1.5)--(1.3,1.5) (1.3,1.5)..controls(1.3,0.5)..(0.7,0.5);
\draw[double,thin] (0.7,0.5)--(0.7,0.9) (0.5,1.5)--(0.5,1.9)
        (1.3,1.5)..controls(1.5,1.5)..(1.5,0)..controls(1.5,-1.5)..(1.3,-1.5);

\draw (0.7,-0.4)--(1,-0.5) (1,-0.5)..controls(1,-1.1)..(0.5,-1.1)
       (0.7,-0.1)--(0.7,-0.4)--(0.4,-0.4)--(0.4,-0.1)  
      (1,-2.5)--(0.5,-2.5)--(0.5,-2.2)   (1,-2.5)..controls(1,-1.8)..(0.5,-1.8)
      (1,-2.5)..controls(1.3,-2.5)..(1.3,-1.5) (1.3,-1.5)..controls(1.3,-0.5)..(1,-0.5);
\draw[double,thin] (0.5,-2.5)--(0.5,-2.8) (0.4,-0.4)--(0.4,-0.7);
\draw (0.5,-0.8)--(0.5,-1.1)--(0.5,-1.4) (0.5,-1.5)--(0.5,-1.8)--(0.5,-2.1);

\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1,1.1) ;
\draw[darkred, thick] (0,-0.7) rectangle (0.7,-0.8) ;
\draw[darkred, thick] (0,-1.4) rectangle (0.7,-1.5) ;
\draw[darkred, thick] (0,-2.1) rectangle (0.7,-2.2) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-2.8) rectangle (1.5,-3) ;
\draw (0.75,2.1)--(0.75,2.4);
\draw (0.75,-3)--(0.75,-3.3);
\draw (0.2,1.9)--(0.2,1.1);
\draw (0.2,0.1)--(0.2,0.9);
\draw (0.2,-0.1)--(0.2,-0.7) (0.2,-0.8)--(0.2,-1.4) (0.2,-1.5)--(0.2,-2.1)
      (0.2,-2.2)--(0.2,-2.8);
\end{tric}
}

%
\def\Rmgd{
\begin{tric}
\draw (0.7,0.1)--(0.7,0.5) (0.8,1.1)--(0.8,1.5)--(0.5,1.5)--(0.5,1.1)   
      (0.8,1.5)--(1.3,1.5) (1.3,1.5)..controls(1.3,0.5)..(0.7,0.5);
\draw[double,thin] (0.7,0.5)--(0.7,0.9) (0.5,1.5)--(0.5,1.9)
        (1.3,1.5)..controls(1.5,1.5)..(1.5,0)..controls(1.5,-1.5)..(1.3,-1.5);

\draw  (0.7,-0.1)--(0.7,-0.4)--(0.4,-0.4)--(0.4,-0.1)  
      (1,-1.5)--(0.5,-1.5)--(0.5,-1.1)   
      (1,-1.5)--(1.3,-1.5) (1.3,-1.5)..controls(1.3,-0.5)..(0.7,-0.4);
\draw[double,thin] (0.5,-1.5)--(0.5,-1.9) (0.4,-0.4)--(0.4,-0.9);

\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1,1.1) ;
\draw[darkred, thick] (0,-0.9) rectangle (0.7,-1.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.9)--(0.2,1.1);
\draw (0.2,-1.9)--(0.2,-1.1);
\draw (0.2,0.1)--(0.2,0.9);
\draw (0.2,-0.1)--(0.2,-0.9);
\end{tric}
}

%
\def\Rmge{
\begin{tric}
\draw (0.7,0.1)--(0.7,0.5) (0.8,1.1)--(0.8,1.5)--(0.5,1.5)--(0.5,1.1)   
      (0.8,1.5)--(1.3,1.5) (1.3,1.5)..controls(1.3,0.5)..(0.7,0.5);
\draw[double,thin] (0.7,0.5)--(0.7,0.9) (0.5,1.5)--(0.5,1.9)
        (1.3,1.5)..controls(1.5,1.5)..(1.5,0)..controls(1.5,-1.5)..(1.3,-1.5);

\draw (0.7,-0.4)--(1,-0.5) (1,-0.5)..controls(1,-1.1)..(0.5,-1.1)
       (0.7,-0.1)--(0.7,-0.4)--(0.4,-0.4)--(0.4,-0.1)  
      (1,-2.5)--(0.5,-2.5)--(0.5,-2.2)   
      (1,-2.5)..controls(1.3,-2.5)..(1.3,-1.5) (1.3,-1.5)..controls(1.3,-0.5)..(1,-0.5);
\draw[double,thin] (0.5,-2.5)--(0.5,-2.8) (0.4,-0.4)--(0.4,-0.7);
\draw (0.5,-0.8)--(0.5,-1.1)--(0.5,-1.4) (0.5,-1.5)--(0.5,-1.8)--(0.5,-2.2);

\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1,1.1) ;
\draw[darkred, thick] (0,-0.7) rectangle (0.7,-0.8) ;
\draw[darkred, thick] (0,-1.4) rectangle (0.7,-1.5) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-2.8) rectangle (1.5,-3) ;
\draw (0.75,2.1)--(0.75,2.4);
\draw (0.75,-3)--(0.75,-3.3);
\draw (0.2,1.9)--(0.2,1.1);
\draw (0.2,0.1)--(0.2,0.9);
\draw (0.2,-0.1)--(0.2,-0.7) (0.2,-0.8)--(0.2,-1.4) (0.2,-1.5)--(0.2,-2.8);
\end{tric}
}

%
\def\Rmgf{
\begin{tric}
\draw (0.7,0.1)--(0.7,0.5) (0.8,1.1)--(0.8,1.5)--(0.5,1.5)--(0.5,1.1)   
      (0.8,1.5)--(1.3,1.5) (1.3,1.5)..controls(1.3,0.5)..(0.7,0.5);
\draw[double,thin] (0.7,0.5)--(0.7,0.9) (0.5,1.5)--(0.5,1.9)
        (1.3,1.5)..controls(1.6,1.5)..(1.6,0)..controls(1.6,-1.5)..(1.3,-1.5);

\draw  (1,-0.1)--(1,-0.4)--(0.6,-0.4)--(0.6,-0.1)  
       (0.6,-0.4)--(0.4,-0.4)--(0.4,-0.1) (0.8,-0.4)--(0.8,-0.9)
      (1,-1.5)--(0.5,-1.5)--(0.5,-1.1)   
      (1,-1.5)--(1.3,-1.5) (1.3,-1.5)..controls(1.3,-0.5)..(1,-0.4);
\draw[double,thin] (0.5,-1.5)--(0.5,-1.9) (0.4,-0.4)--(0.4,-0.9);

\draw[darkred,thick] (0,-0.1) rectangle (1.2,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1,1.1) ;
\draw[darkred, thick] (0,-0.9) rectangle (0.95,-1.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.9)--(0.2,1.1);
\draw (0.2,-1.9)--(0.2,-1.1);
\draw (0.2,0.1)--(0.2,0.9);
\draw (0.2,-0.1)--(0.2,-0.9);
\end{tric}
}

%
\def\Rmgg{
\begin{tric}
\draw (0.7,0.1)--(0.7,0.5) (0.8,1.1)--(0.8,1.5)--(0.5,1.5)--(0.5,1.1)   
      (0.8,1.5)--(1.3,1.5) (1.3,1.5)..controls(1.3,0.5)..(0.7,0.5);
\draw[double,thin] (0.7,0.5)--(0.7,0.9) (0.5,1.5)--(0.5,1.9)
        (1.3,1.5)..controls(1.6,1.5)..(1.6,0)..controls(1.6,-1.5)..(1.3,-1.5);

\draw (0.7,-0.4)--(1,-0.5) (1,-0.5)..controls(1,-1.1)..(0.5,-1.1)
       (0.7,-0.1)--(0.7,-0.4)--(0.4,-0.4)--(0.4,-0.1)  
      (1,-1.8)--(0.5,-1.8)  
      (1,-1.8)..controls(1.3,-1.8)..(1.3,-1.5) (1.3,-1.5)..controls(1.3,-0.5)..(1,-0.5);
\draw[double,thin] (0.5,-1.8)--(0.5,-2.1) (0.4,-0.4)--(0.4,-0.7);
\draw (0.5,-0.8)--(0.5,-1.1)--(0.5,-1.8);

\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1,1.1) ;
\draw[darkred, thick] (0,-0.7) rectangle (0.7,-0.8) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-2.1) rectangle (1.5,-2.3) ;
\draw (0.75,2.1)--(0.75,2.4);
\draw (0.75,-2.3)--(0.75,-2.6);
\draw (0.2,1.9)--(0.2,1.1);
\draw (0.2,0.1)--(0.2,0.9);
\draw (0.2,-0.1)--(0.2,-0.7) (0.2,-0.8)--(0.2,-2.1);
\end{tric}
}

%
\def\Rmgh{
\begin{tric}
\draw (0.7,0.1)--(0.7,0.5) (0.8,1.1)--(0.8,1.5)--(0.5,1.5)--(0.5,1.1)   
      (0.8,1.5)--(1.3,1.5) (1.3,1.5)..controls(1.3,0.5)..(0.7,0.5);
\draw[double,thin] (0.7,0.5)--(0.7,0.9) (0.5,1.5)--(0.5,1.9)
        (1.3,1.5)..controls(1.6,1.5)..(1.6,0)..controls(1.6,-1.5)..(1.3,-1.5);

\draw  (1,-0.1)--(1,-0.4)--(0.6,-0.4)--(0.6,-0.1)  
       (0.6,-0.4)--(0.4,-0.4)--(0.4,-0.1) (0.8,-0.4)--(0.8,-0.9)
      (1,-1.5)--(0.8,-1.5)--(0.8,-0.9)   
      (1,-1.5)--(1.3,-1.5) (1.3,-1.5)..controls(1.3,-0.5)..(1,-0.4);
\draw[double,thin] (0.8,-1.5)--(0.8,-1.9) (0.4,-0.4)--(0.4,-1.9);

\draw[darkred,thick] (0,-0.1) rectangle (1.2,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1,1.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.9)--(0.2,1.1);
\draw (0.2,-1.9)--(0.2,-0.1);
\draw (0.2,0.1)--(0.2,0.9);
\end{tric}
}











\def\Rmh{
\begin{tric}
\draw (0.8,1.1)--(0.8,1.5)--(0.5,1.5)--(0.5,1.1)   
      (0.8,1.5)--(1.3,1.5) (1.3,1.5)..controls(1.3,0.1)and(0.7,0.2)..(0.7,0.9);
\draw[double,thin] (0.5,1.5)--(0.5,1.9)
        (1.3,1.5)..controls(1.6,1.5)..(1.6,0)..controls(1.6,-1.5)..(1.3,-1.5);

\draw (0.8,-1.1)--(0.8,-1.5)--(0.5,-1.5)--(0.5,-1.1)   
(0.8,-1.5)--(1.3,-1.5) (1.3,-1.5)..controls(1.3,-0.1)and(0.7,-0.2)..(0.7,-0.9);
\draw[double,thin] (0.5,-1.5)--(0.5,-1.9);

\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1,1.1) ;
\draw[darkred, thick] (0,-0.9) rectangle (1,-1.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.9)--(0.2,1.1);
\draw (0.2,-1.9)--(0.2,-1.1);
\draw (0.2,0.1)--(0.2,0.9);
\draw (0.2,-0.1)--(0.2,-0.9);
\end{tric}
}

%
\def\Rmha{
\begin{tric}
\draw (0.8,1.1)--(0.8,1.5)--(0.5,1.5)--(0.5,1.1)   
      (0.8,1.5)--(1.3,1.5) (1.3,1.5)..controls(1.3,0.1)and(0.7,0.2)..(0.7,0.9);
\draw[double,thin] (0.5,1.5)--(0.5,1.9)
        (1.3,1.5)..controls(1.6,1.5)..(1.6,0)..controls(1.6,-1.5)..(1.3,-1.8);

\draw (1.3,-1.8)--(0.5,-1.8)--(0.5,-1.5)   
 (1.3,-1.8)..controls(1.3,-0.4)..(0.5,-0.4) (0.5,-0.4)--(0.5,-0.1) (1,-1.8)..controls(1,-1.1)..(0.5,-1.1) (0.5,-1.4)--(0.5,-1.1);
\draw[double,thin] (0.5,-1.8)--(0.5,-2.1) (0.5,-1.1)--(0.5,-0.8) (0.5,-0.4)--(0.5,-0.7);

\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1,1.1) ;
\draw[darkred, thick] (0,-0.7) rectangle (0.7,-0.8) ;
\draw[darkred, thick] (0,-1.4) rectangle (0.7,-1.5) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-2.1) rectangle (1.5,-2.3) ;
\draw (0.75,2.1)--(0.75,2.4);
\draw (0.75,-2.3)--(0.75,-2.6);
\draw (0.2,1.9)--(0.2,1.1);
\draw (0.2,-2.1)--(0.2,-1.5) (0.2,-1.4)--(0.2,-0.8) (0.2,-0.7)--(0.2,-0.1);
\draw (0.2,0.1)--(0.2,0.9);
\end{tric}
}

%
\def\Rmhb{
\begin{tric}
\draw (0.8,1.1)--(0.8,1.5)--(0.5,1.5)--(0.5,1.1)   
      (0.8,1.5)--(1.3,1.5) (1.3,1.5)..controls(1.3,0.1)and(0.7,0.2)..(0.7,0.9);
\draw[double,thin] (0.5,1.5)--(0.5,1.9)
        (1.3,1.5)..controls(1.6,1.5)..(1.6,0)..controls(1.6,-1.5)..(1.3,-1.8);

\draw (1.3,-1.8)--(0.5,-1.8)--(0.5,-1.5)   
 (1.3,-1.8)..controls(1.3,-0.4)..(0.5,-0.4) (0.5,-0.4)--(0.5,-0.1) (1,-1.8)..controls(1,-1.1)..(0.5,-1.1) (0.5,-1.4)--(0.5,-1.1);
\draw[double,thin] (0.5,-1.8)--(0.5,-2.1);
\draw (0.5,-1.1)--(0.5,-0.8) (0.5,-0.4)--(0.5,-0.7);

\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1,1.1) ;
\draw[darkred, thick] (0,-0.7) rectangle (0.7,-0.8) ;
\draw[darkred, thick] (0,-1.4) rectangle (0.7,-1.5) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-2.1) rectangle (1.5,-2.3) ;
\draw (0.75,2.1)--(0.75,2.4);
\draw (0.75,-2.3)--(0.75,-2.6);
\draw (0.2,1.9)--(0.2,1.1);
\draw (0.2,-2.1)--(0.2,-1.5) (0.2,-1.4)--(0.2,-0.8) (0.2,-0.7)--(0.2,-0.1);
\draw (0.2,0.1)--(0.2,0.9);
\end{tric}
}

%
\def\Rmhc{
\begin{tric}
\draw (0.8,1.1)--(0.8,1.5)--(0.5,1.5)--(0.5,1.1)   
      (0.8,1.5)--(1.3,1.5) (1.3,1.5)..controls(1.3,0.1)and(0.7,0.2)..(0.7,0.9);
\draw[double,thin] (0.5,1.5)--(0.5,1.9)
        (1.3,1.5)..controls(1.6,1.5)..(1.6,0)..controls(1.6,-1.5)..(1.3,-1.8);

\draw (1.3,-1.8)--(0.5,-1.8)--(0.5,-1.5)   
 (1.3,-1.8)..controls(1.3,-0.4)..(0.6,-0.4) (0.6,-0.1)--(0.6,-0.4)--(0.4,-0.4)--(0.4,-0.1)
 (1,-1.8)..controls(1,-1.1)..(0.6,-1.1)
 (0.6,-1.4)--(0.6,-1.1)--(0.4,-1.1)--(0.4,-1.4);
\draw[double,thin] (0.5,-1.8)--(0.5,-2.1) 
                   (0.4,-0.4)--(0.4,-0.7) (0.4,-1.1)--(0.4,-0.8);

\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1,1.1) ;
\draw[darkred, thick] (0,-0.7) rectangle (0.7,-0.8) ;
\draw[darkred, thick] (0,-1.4) rectangle (0.7,-1.5) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-2.1) rectangle (1.5,-2.3) ;
\draw (0.75,2.1)--(0.75,2.4);
\draw (0.75,-2.3)--(0.75,-2.6);
\draw (0.2,1.9)--(0.2,1.1);
\draw (0.2,-2.1)--(0.2,-1.5) (0.2,-1.4)--(0.2,-0.8) (0.2,-0.7)--(0.2,-0.1);
\draw (0.2,0.1)--(0.2,0.9);
\end{tric}
}

%
\def\Rmhd{
\begin{tric}
\draw (0.8,1.1)--(0.8,1.5)--(0.5,1.5)--(0.5,1.1)   
      (0.8,1.5)--(1.3,1.5) (1.3,1.5)..controls(1.3,0.1)and(0.7,0.2)..(0.7,0.9);
\draw[double,thin] (0.5,1.5)--(0.5,1.9)
        (1.3,1.5)..controls(1.6,1.5)..(1.6,0)..controls(1.6,-1.5)..(1.3,-1.5);

\draw (0.8,-1.1)--(0.8,-1.5)--(0.8,-1.9)  (0.8,-1.5)--(1.3,-1.5)
      (0.4,-0.1)--(0.4,-0.5)--(0.6,-0.5)--(0.6,-0.1) (0.6,-0.5)--(0.8,-0.5)--(0.8,-0.9) (0.8,-0.5)..controls(1.3,-0.5)..(1.3,-1.5);
\draw[double,thin] (0.4,-0.5)--(0.4,-0.9);

\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1,1.1) ;
\draw[darkred, thick] (0,-0.9) rectangle (1,-1.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.9)--(0.2,1.1);
\draw (0.2,-1.9)--(0.2,-1.1);
\draw (0.2,0.1)--(0.2,0.9);
\draw (0.2,-0.1)--(0.2,-0.9);
\end{tric}
}

%
\def\Rmhe{
\begin{tric}
\draw (0.8,1.1)--(0.8,1.5)--(0.5,1.5)--(0.5,1.1)   
      (0.8,1.5)--(1.3,1.5) (1.3,1.5)..controls(1.3,0.1)and(0.7,0.2)..(0.7,0.9);
\draw[double,thin] (0.5,1.5)--(0.5,1.9)
        (1.3,1.5)..controls(1.6,1.5)..(1.6,0)..controls(1.6,-1.5)..(1.3,-1.8);

\draw (1.3,-1.8)--(0.5,-1.8)--(0.5,-1.5)   
 (1.3,-1.8)..controls(1.3,-0.4)..(0.5,-0.4) (0.5,-0.4)--(0.5,-0.1) (0.5,-1.5)--(0.5,-1.1);
\draw[double,thin] (0.5,-1.8)--(0.5,-2.1);
\draw (0.5,-1.1)--(0.5,-0.8) (0.5,-0.4)--(0.5,-0.7);

\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1,1.1) ;
\draw[darkred, thick] (0,-0.7) rectangle (0.7,-0.8) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-2.1) rectangle (1.5,-2.3) ;
\draw (0.75,2.1)--(0.75,2.4);
\draw (0.75,-2.3)--(0.75,-2.6);
\draw (0.2,1.9)--(0.2,1.1);
\draw (0.2,-2.1)--(0.2,-0.8) (0.2,-0.7)--(0.2,-0.1);
\draw (0.2,0.1)--(0.2,0.9);
\end{tric}
}

%
\def\Rmhf{
\begin{tric}
\draw (0.8,1.1)--(0.8,1.5)--(0.5,1.5)--(0.5,1.1)   
      (0.8,1.5)--(1.3,1.5) (1.3,1.5)..controls(1.3,0.1)and(0.7,0.2)..(0.7,0.9);
\draw[double,thin] (0.5,1.5)--(0.5,1.9)
        (1.3,1.5)..controls(1.6,1.5)..(1.6,0)..controls(1.6,-1.5)..(1.3,-1.8);

\draw (1.3,-1.8)--(0.6,-1.8)--(0.6,-1.4)   
 (1.3,-1.8)..controls(1.3,-0.4)..(0.6,-0.4) (0.6,-0.1)--(0.6,-0.4)--(0.4,-0.4)--(0.4,-0.1)
 (1,-1.8)..controls(1,-1.1)..(0.6,-1.1)
 (0.6,-1.4)--(0.6,-1.1)--(0.4,-1.1)--(0.4,-2.1);
\draw[double,thin] (0.6,-1.8)--(0.6,-2.1) 
                   (0.4,-0.4)--(0.4,-0.7) (0.4,-1.1)--(0.4,-0.8);

\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1,1.1) ;
\draw[darkred, thick] (0,-0.7) rectangle (0.7,-0.8) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-2.1) rectangle (1.5,-2.3) ;
\draw (0.75,2.1)--(0.75,2.4);
\draw (0.75,-2.3)--(0.75,-2.6);
\draw (0.2,1.9)--(0.2,1.1);
\draw (0.2,-2.1)--(0.2,-0.8) (0.2,-0.7)--(0.2,-0.1);
\draw (0.2,0.1)--(0.2,0.9);
\end{tric}
}

%
\def\Rmhg{
\begin{tric}
\draw (0.8,1.1)--(0.8,1.5)--(0.5,1.5)--(0.5,1.1)   
      (0.8,1.5)--(1.3,1.5) (1.3,1.5)..controls(1.3,0.1)and(0.7,0.2)..(0.7,0.9);
\draw[double,thin] (0.5,1.5)--(0.5,1.9)
        (1.3,1.5)..controls(1.6,1.5)..(1.6,0)..controls(1.6,-1.5)..(1.3,-1.8);

\draw (1.3,-1.8)--(1,-1.8) (0.4,-1.8)--(0.4,-1.5)   
 (1.3,-1.8)..controls(1.3,-0.4)..(0.6,-0.4) (0.6,-0.1)--(0.6,-0.4)--(0.4,-0.4)--(0.4,-0.1)
 (1,-1.8)..controls(1,-1.1)..(0.8,-1.1) (1,-1.8)--(1,-2.1)
 (0.8,-1.1)--(0.4,-1.1)--(0.4,-1.4) (0.8,-1.1)..controls(0.8,-1.8)..(0.4,-1.8);
\draw[double,thin] (0.4,-1.8)--(0.4,-2.1) 
                   (0.4,-0.4)--(0.4,-0.7) (0.4,-1.1)--(0.4,-0.8);

\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1,1.1) ;
\draw[darkred, thick] (0,-0.7) rectangle (0.7,-0.8) ;
\draw[darkred, thick] (0,-1.4) rectangle (0.5,-1.5) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-2.1) rectangle (1.5,-2.3) ;
\draw (0.75,2.1)--(0.75,2.4);
\draw (0.75,-2.3)--(0.75,-2.6);
\draw (0.2,1.9)--(0.2,1.1);
\draw (0.2,-2.1)--(0.2,-1.5) (0.2,-1.4)--(0.2,-0.8) (0.2,-0.7)--(0.2,-0.1);
\draw (0.2,0.1)--(0.2,0.9);
\end{tric}
}

%
\def\Rmhh{
\begin{tric}
\draw (0.8,1.1)--(0.8,1.5)--(0.5,1.5)--(0.5,1.1)   
      (0.8,1.5)--(1.3,1.5) (1.3,1.5)..controls(1.3,0.1)and(0.7,0.2)..(0.7,0.9);
\draw[double,thin] (0.5,1.5)--(0.5,1.9)
        (1.3,1.5)..controls(1.6,1.5)..(1.6,0)..controls(1.6,-1.5)..(1.3,-1.5);

\draw (0.8,-1.1)--(0.8,-1.5)--(0.8,-1.9)  (0.8,-1.5)--(1.3,-1.5)
      (0.4,-0.1)--(0.4,-0.5)--(0.6,-0.5)--(0.6,-0.1) (0.6,-0.5)--(0.8,-0.5)--(0.8,-1.1) (0.8,-0.5)..controls(1.3,-0.5)..(1.3,-1.5);
\draw[double,thin] (0.4,-0.5)--(0.4,-1.9);

\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1,1.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.9)--(0.2,1.1);
\draw (0.2,-1.9)--(0.2,-0.1);
\draw (0.2,0.1)--(0.2,0.9);
\end{tric}
}

%
\def\Rmhi{
\begin{tric}
\draw (0.8,1.1)--(0.8,1.5)--(0.5,1.5)--(0.5,1.1)   
      (0.8,1.5)--(1.3,1.5) (1.3,1.5)..controls(1.3,0.1)and(0.7,0.2)..(0.7,0.9);
\draw[double,thin] (0.5,1.5)--(0.5,1.9)
        (1.3,1.5)..controls(1.6,1.5)..(1.6,0)..controls(1.6,-1.5)..(1.3,-1.8);

\draw (0.6,-1.5)--(0.6,-1.8)  (0.6,-1.8)--(1.3,-1.8)
      (0.4,-0.1)--(0.4,-0.4)--(0.6,-0.4)--(0.6,-0.1) 
      (0.6,-0.4)--(0.9,-0.4) (0.9,-0.4)..controls(0.9,-1.1)..(0.6,-1.1)
      (0.9,-0.4)..controls(1.3,-0.4)..(1.3,-1.8)
      (0.6,-1.4)--(0.6,-1.1)--(0.4,-1.1)--(0.4,-1.4);
\draw[double,thin] (0.4,-0.4)--(0.4,-0.7) (0.6,-1.8)--(0.6,-2.1)
                    (0.4,-1.1)--(0.4,-0.8);

\draw (0.75,2.1)--(0.75,2.4);
\draw (0.75,-2.3)--(0.75,-2.6);
\draw (0.2,1.9)--(0.2,1.1);
\draw (0.2,0.1)--(0.2,0.9);
\draw (0.2,-0.1)--(0.2,-0.7) (0.2,-0.8)--(0.2,-1.4) (0.2,-1.5)--(0.2,-2.1);
\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1,1.1) ;
\draw[darkred, thick] (0,-0.7) rectangle (0.6,-0.8) ;
\draw[darkred, thick] (0,-1.4) rectangle (0.8,-1.5) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-2.1) rectangle (1.5,-2.3) ;
\end{tric}
}

%
\def\Rmhj{
\begin{tric}
\draw (0.8,1.1)--(0.8,1.5)--(0.5,1.5)--(0.5,1.1)   
      (0.8,1.5)--(1.3,1.5) (1.3,1.5)..controls(1.3,0.1)and(0.7,0.2)..(0.7,0.9);
\draw[double,thin] (0.5,1.5)--(0.5,1.9)
        (1.3,1.5)..controls(1.6,1.5)..(1.6,0)..controls(1.6,-1.5)..(1.3,-1.5);

\draw  (1.2,-1.9)--(1.3,-1.5) (0.4,-1.9)--(0.4,-1.5)--(0.4,-1.1)
      (0.4,-0.1)--(0.4,-0.5)--(0.6,-0.5)--(0.6,-0.1) (0.6,-0.5)--(0.9,-0.5)
      (0.9,-0.5)..controls(0.9,-1.5)..(0.4,-1.5)
      (0.9,-0.5)..controls(1.3,-0.5)..(1.3,-1.5);
\draw[double,thin] (0.4,-0.5)--(0.4,-0.9);

\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1,1.1) ;
\draw[darkred, thick] (0,-0.9) rectangle (0.6,-1.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.9)--(0.2,1.1);
\draw (0.2,-1.9)--(0.2,-1.1);
\draw (0.2,0.1)--(0.2,0.9);
\draw (0.2,-0.1)--(0.2,-0.9);
\end{tric}
}

%
\def\Rmhk{
\begin{tric}
\draw (0.8,1.1)--(0.8,1.5)--(0.5,1.5)--(0.5,1.1)   
      (0.8,1.5)--(1.3,1.5) (1.3,1.5)..controls(1.3,0.1)and(0.7,0.2)..(0.7,0.9);
\draw[double,thin] (0.5,1.5)--(0.5,1.9)
        (1.3,1.5)..controls(1.6,1.5)..(1.6,0)..controls(1.6,-1.5)..(1.3,-1.5);

\draw  (1.1,-1.9)--(1.3,-1.5)
      (0.4,-0.1)--(0.4,-0.7)--(0.7,-0.7)--(0.7,-0.1)  (0.7,-0.7)..controls(1.3,-0.7)..(1.3,-1.5);
\draw[double,thin] (0.4,-0.7)--(0.4,-1.9);

\draw[darkred,thick] (0,-0.1) rectangle (1,0.1) ;
\draw[darkred,thick] (0,0.9) rectangle (1,1.1) ;
\draw[darkred, thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred, thick] (0,-1.9) rectangle (1.5,-2.1) ;
\draw (0.75,2.1)--(0.75,2.5);
\draw (0.75,-2.1)--(0.75,-2.5);
\draw (0.2,1.9)--(0.2,1.1);
\draw (0.2,-1.9)--(0.2,-0.1);
\draw (0.2,0.1)--(0.2,0.9);
\end{tric}
}







\newpage 



\ \\
(\ref{Recursion(21)})



\begin{align*}
    \Rma= \Rmb &- \frac{1}{\mathcal{K}_{(a-1,b)}^{(-1,1)}}\Rmc
              - \frac{1}{\mathcal{K}_{(a-1,b)}^{(0,0)}}\Rme
              - \frac{1}{\mathcal{K}_{(a-1,b)}^{(-2,1)}}\Rmf\\
              &- \frac{1}{\mathcal{K}_{(a-1,b)}^{(1,-1)}}\Rmg
              - \frac{1}{\mathcal{K}_{(a-1,b)}^{(-1,0)}}\Rmh
\end{align*}

where we have:

\begin{align*}
    \Rmb &= -\frac{[6][8][15]}{[3][5][12]} \Rmba =  -\frac{[6][8][15]}{[3][5][12]} \mathcal{K}_{(a-1,b)}^{(-2,1)} \single \\
%
     \Rmc &= - \frac{1}{\mathcal{K}_{(a-2,b)}^{(-1,1)}}\Rmca
     =\frac{1}{\mathcal{K}_{(a-2,b)}^{(-1,1)}}
        \frac{1}{\mathcal{K}_{(a-3,b)}^{(-1,1)}} \Rmcb
    = \frac{\mathcal{R}_{(a-2,b+1)}^{(-1,0)}}{{\left(\mathcal{K}_{(a-2,b)}^{(-1,1)}\mathcal{K}_{(a-3,b)}^{(-1,1)}\right)}^2} \single    
\end{align*}

\begin{align*}
     &\ \ \ \ \ \ \ \ \ \Rme \ \ \ \ \ \ \ = \ \ \ \ \ \Rmea  - \frac{1}{\mathcal{K}_{(a-2,b)}^{(-1,1)}}\Rmeb
                  - \frac{1}{\mathcal{K}_{(a-2,b)}^{(0,0)}}\Rmec \\
   &= \ \ -\frac{[3]}{[2]}\Rmed  +  \frac{1}{\mathcal{K}_{(a-2,b)}^{(-1,1)}}
                                 \frac{1}{\mathcal{K}_{(a-3,b)}^{(-1,1)}}\Rmee
    -\frac{1}{\mathcal{K}_{(a-2,b)}^{(0,0)}}\frac{1}{[2]} \Rmef
  \ \ \ \ \ \ \ \ \ \ \ \ \  =\ \ \ -\frac{[3]}{[2]}\Rmed \\ &\ \ \ \ \ \ \  +  \frac{1}{\mathcal{K}_{(a-2,b)}^{(-1,1)}\mathcal{K}_{(a-3,b)}^{(-1,1)}}
    \left(\Rmeg - \frac{1}{\mathcal{R}_{(a-3,b)}^{(1,0)}} \Rmeh \right)
    -\frac{1}{[2]\mathcal{K}_{(a-2,b)}^{(0,0)}}
     \left(\Rmei - \frac{1}{\mathcal{K}_{(a-3,b)}^{(-1,1)}} \Rmej \right)\\
  &=\Bigg( -\frac{[3]}{[2]} +  \frac{1}{\mathcal{K}_{(a-2,b)}^{(-1,1)}\mathcal{K}_{(a-3,b)}^{(-1,1)}}
  \Bigg( \left(\frac{1}{[3]}\frac{1}{[2]}+\frac{1}{[2]} \right)
       - \frac{1}{\mathcal{R}_{(a-3,b)}^{(1,0)}} \frac{1}{[3]}
       \Bigg( \left( \frac{1}{[3]}\frac{1}{[2]}-\frac{[3]}{[2]}\right)
       - \frac{1}{\mathcal{K}_{(a-4,b)}^{(-1,1)}} \Bigg)
  \Bigg) \\
    &\ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \  -\frac{1}{[2]\mathcal{K}_{(a-2,b)}^{(0,0)}} \Bigg(
    -\frac{[3]}{[2]}- \frac{1}{\mathcal{K}_{(a-3,b)}^{(-1,1)}}
    \Bigg) \Bigg) \Rmed \\
      &=\Bigg( -\frac{[3]}{[2]} +  \frac{ \dfrac{[2]}{[3]}
       + \dfrac{1}{[3]\mathcal{R}_{(a-3,b)}^{(1,0)}}
       \left( \dfrac{[4]}{[3]}+\dfrac{1}{\mathcal{K}_{(a-4,b)}^{(-1,1)}} \right)} {\mathcal{K}_{(a-2,b)}^{(-1,1)}\mathcal{K}_{(a-3,b)}^{(-1,1)}}
   +\frac{ \dfrac{[3]}{[2]}+ \dfrac{1}{\mathcal{K}_{(a-3,b)}^{(-1,1)}} } {[2]\mathcal{K}_{(a-2,b)}^{(0,0)}}  \ \Bigg)^2  
   \ \mathcal{R}_{(a-1,b)}^{(-2,1)} \single
\end{align*}


\begin{align*}
     &\Rmf \ \ \  =\Rmfa  -\frac{1}{\mathcal{K}_{(a-2,b)}^{(-1,1)}}\Rmfb 
                 -\frac{1}{\mathcal{K}_{(a-2,b)}^{(0,0)}}\Rmfc 
                 -\frac{1}{\mathcal{K}_{(a-2,b)}^{(-2,1)}}\Rmfd 
\ \ \ \ \ = -\frac{[3]}{[2]}\Rmfe \\
&-\frac{1}{\mathcal{K}_{(a-2,b)}^{(-1,1)}}
                    \frac{1}{{\left(\mathcal{K}_{(a-3,b)}^{(-1,1)}\right)}^2}
    \left( \Rmfo -\frac{1}{\mathcal{K}_{(a-4,b+1)}^{(-1,1)}}\Rmfp
    -\frac{1}{\mathcal{K}_{(a-4,b+1)}^{(2,-1)}}\Rmfq
    -\frac{1}{\mathcal{K}_{(a-4,b+1)}^{(0,0)}}\Rmfr
    \right)\\
 & -\frac{1}{\mathcal{K}_{(a-2,b)}^{(0,0)}}\left( \Rmfg
   -\frac{1}{\mathcal{K}_{(a-3,b)}^{(-1,1)}}
   \left( \Rmfh + \Rmfi \right)
      +\frac{1}{{\left( \mathcal{K}_{(a-3,b)}^{(-1,1)} \right)}^2}\Rmfj \right)\\
&-\frac{1}{\mathcal{K}_{(a-2,b)}^{(-2,1)}}\left(\Rmfk
  -\frac{1}{\mathcal{K}_{(a-3,b)}^{(-1,1)}}
  \left( \Rmfl + \Rmfm \right)
     +\frac{1}{{\left(\mathcal{K}_{(a-3,b)}^{(-1,1)}\right)}^2}\Rmfn\right)\\
\end{align*}



\begin{align*}
= \Bigg\{ \Bigg( &\frac{[3]}{[2]\mathcal{K}_{(a-3,b)}^{(-1,1)}}
-\frac{1}{\mathcal{K}_{(a-2,b)}^{(-1,1)}
          {\left(\mathcal{K}_{(a-3,b)}^{(-1,1)}\right)}^2}
\Bigg( -\frac{[3]}{[2]} -\frac{1}{\mathcal{K}_{(a-4,b+1)}^{(-1,1)}}
           \Bigg(\frac{{[2]}^2}{[3]}
    +\frac{1}{\mathcal{R}_{(a-5,b+1)}^{(3,-1)}\mathcal{K}_{(a-3,b)}^{(-1,1)}}
    -\frac{1}{{[3]}^2 \mathcal{R}_{(a-5,b+1)}^{(1,0)}} \Bigg)\\
   &+\frac{1}{\mathcal{K}_{(a-4,b+1)}^{(2,-1)}\mathcal{K}_{(a-3,b)}^{(-1,1)}}
    -\frac{1}{{[2]}^2\mathcal{K}_{(a-4,b+1)}^{(0,0)}}
\Bigg)
+\frac{1}{\mathcal{K}_{(a-2,b)}^{(0,0)}}
\Bigg( \frac{[3]}{[2]}+\frac{1}{\mathcal{K}_{(a-3,b)}^{(-1,1)}} \Bigg)^2
\frac{1}{\mathcal{K}_{(a-3,b)}^{(-1,1)}}\\
&-\frac{1}{\mathcal{K}_{(a-2,b)}^{(-2,1)}}
\Bigg(\frac{[3]}{[2]}-\frac{1}{[2]\mathcal{K}_{(a-3,b)}^{(-1,1)}
                                   \mathcal{K}_{(a-4,b)}^{(-1,1)}} \Bigg)^2
\Bigg)^2 \cdot 
{\ }^{1,1}\mathcal{R}_{(a-3,b+1)}^{(0,0)} \\
+2\cdot &\Bigg(
-\frac{[3]}{[2]} 
-\frac{1}{\mathcal{K}_{(a-2,b)}^{(-1,1)}
          {\left(\mathcal{K}_{(a-3,b)}^{(-1,1)}\right)}^2}
\Bigg( \frac{1}{\mathcal{K}_{(a-4,b+1)}^{(-1,1)}
          \mathcal{R}_{(a-5,b+1)}^{(3,-1)} }
          -\frac{1}{\mathcal{K}_{(a-4,b+1)}^{(2,-1)}}  \Bigg)
-\frac{1}{\mathcal{K}_{(a-2,b)}^{(0,0)}}
\Bigg( \frac{[3]}{[2]}+\frac{1}{\mathcal{K}_{(a-3,b)}^{(-1,1)}} \Bigg)^2
\Bigg)\\
\cdot \Bigg( &\frac{[3]}{[2]\mathcal{K}_{(a-3,b)}^{(-1,1)}}
-\frac{1}{\mathcal{K}_{(a-2,b)}^{(-1,1)}
          {\left(\mathcal{K}_{(a-3,b)}^{(-1,1)}\right)}^2}
\Bigg( -\frac{[3]}{[2]} -\frac{1}{\mathcal{K}_{(a-4,b+1)}^{(-1,1)}}
           \Bigg(\frac{{[2]}^2}{[3]}
    +\frac{1}{\mathcal{R}_{(a-5,b+1)}^{(3,-1)}\mathcal{K}_{(a-3,b)}^{(-1,1)}}
    -\frac{1}{{[3]}^2 \mathcal{R}_{(a-5,b+1)}^{(1,0)}} \Bigg)\\
   &+\frac{1}{\mathcal{K}_{(a-4,b+1)}^{(2,-1)}\mathcal{K}_{(a-3,b)}^{(-1,1)}}
    -\frac{1}{{[2]}^2\mathcal{K}_{(a-4,b+1)}^{(0,0)}}
\Bigg)
+\frac{1}{\mathcal{K}_{(a-2,b)}^{(0,0)}}
\Bigg( \frac{[3]}{[2]}+\frac{1}{\mathcal{K}_{(a-3,b)}^{(-1,1)}} \Bigg)^2
\frac{1}{\mathcal{K}_{(a-3,b)}^{(-1,1)}}\\
&-\frac{1}{\mathcal{K}_{(a-2,b)}^{(-2,1)}}
\Bigg(\frac{[3]}{[2]}-\frac{1}{[2]\mathcal{K}_{(a-3,b)}^{(-1,1)}
                                   \mathcal{K}_{(a-4,b)}^{(-1,1)}} \Bigg)^2
\Bigg) \cdot   {\ }^{1,2}\mathcal{R}_{(a-3,b+1)}^{(0,0)}  \\
+\Bigg(
&-\frac{[3]}{[2]} 
-\frac{1}{\mathcal{K}_{(a-2,b)}^{(-1,1)}
          {\left(\mathcal{K}_{(a-3,b)}^{(-1,1)}\right)}^2}
\Bigg( \frac{1}{\mathcal{K}_{(a-4,b+1)}^{(-1,1)}
          \mathcal{R}_{(a-5,b+1)}^{(3,-1)} }
          -\frac{1}{\mathcal{K}_{(a-4,b+1)}^{(2,-1)}}  \Bigg)
-\frac{1}{\mathcal{K}_{(a-2,b)}^{(0,0)}}
\Bigg( \frac{[3]}{[2]}+\frac{1}{\mathcal{K}_{(a-3,b)}^{(-1,1)}} \Bigg)^2
\Bigg)^2 \cdot \\ 
 &\ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ 
 {\ }^{2,2}\mathcal{R}_{(a-3,b+1)}^{(0,0)} \Bigg\} \single\\
\end{align*} 
 
 
\begin{align*} 
\Rmg = \Rmga = \Rmgb - \frac{1}{\mathcal{K}_{(a-2,b)}^{(0,0)}}\Rmgc
    = -\frac{[3]}{[2]}\Rmgd + \frac{1}
         {\mathcal{K}_{(a-2,b)}^{(0,0)}}
\Bigg(\dfrac{[3]}{[2]}+\dfrac{1}{\mathcal{K}_{(a-3,b)}^{(-1,1)}}\Bigg) \Rmge
\end{align*}





\begin{align*}
    &=-\frac{[3]}{[2]}\Rmgf + \frac{1}{\mathcal{K}_{(a-2,b)}^{(0,0)}}
    \Bigg(\frac{[3]}{[2]}+\frac{1}{\mathcal{K}_{(a-3,b)}^{(-1,1)}}\Bigg)\Rmgg
    =\Bigg(-\frac{[3]}{[2]} + \frac{1}{\mathcal{K}_{(a-2,b)}^{(0,0)}}
    \Bigg(\frac{[3]}{[2]}+\frac{1}{\mathcal{K}_{(a-3,b)}^{(-1,1)}}\Bigg)\cdot\\
   &\ \ \ \ \ \ \ \ \ \ \ \ \ \ \  \Bigg(-\frac{[4]}{{[2]}^2} - \frac{1}{\mathcal{K}_{(a-3,b)}^{(2,-1)}}
    \Bigg(-\frac{[5]}{[3]}\frac{1}{[2]}+
    \frac{1}{\mathcal{R}_{(a-3,b-1)}^{(3,-1)}}
      \frac{1}{\mathcal{K}_{(a-1,b-2)}^{(-1,1)}}\frac{1}{[2]}
      - \frac{1}{\mathcal{R}_{(a-3,b-1)}^{(1,0)}} \bigg(\frac{1}{[3]}\bigg)^2\frac{1}{[2]}  \Bigg)
    \Bigg)
     \ \Bigg)\Rmgh\\
  &=          \Bigg(\frac{[3]}{[2]} + \frac{1}{\mathcal{K}_{(a-2,b)}^{(0,0)}}
\Bigg(\frac{[3]}{[2]}+\frac{1}{\mathcal{K}_{(a-3,b)}^{(-1,1)}}\Bigg)        
  \Bigg(\frac{[4]}{{[2]}^2} - \frac{1}{\mathcal{K}_{(a-3,b)}^{(2,-1)}}\cdot
   \\ &\ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \  \Bigg(\frac{[5]}{[2][3]}
-\frac{1}{[2]\mathcal{R}_{(a-3,b-1)}^{(3,-1)}\mathcal{K}_{(a-1,b-2)}^{(-1,1)}}
      + \frac{1}{[2]{[3]}^2\mathcal{R}_{(a-3,b-1)}^{(1,0)}} \Bigg)
    \Bigg)
     \Bigg)^2 \mathcal{R}_{(a,b-1)}^{(-3,2)}\single \\
     %
     %
     %
    &\Rmh  =   - \frac{1}{\mathcal{K}_{(a-2,b)}^{(-1,1)}} \Rmha
            - \frac{1}{\mathcal{K}_{(a-2,b)}^{(0,0)}} \Rmhb
            - \frac{1}{\mathcal{K}_{(a-2,b)}^{(-2,1)}} \Rmhc
      %
      \ \ \ \  = \frac{1}{\mathcal{K}_{(a-2,b)}^{(-1,1)}}
              \frac{1}{\mathcal{K}_{(a-3,b)}^{(-1,1)}} \Rmhd\\
         &\ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ \ 
         + \frac{1}{\mathcal{K}_{(a-2,b)}^{(0,0)}} \Bigg( 
    \frac{[3]}{[2]} + \frac{1}{\mathcal{K}_{(a-3,b)}^{(-1,1)}} \Bigg)\Rmhe
     - \frac{1}{\mathcal{K}_{(a-2,b)}^{(-2,1)}} \left(
    \Rmhf - \frac{1}{\mathcal{K}_{(a-3,b)}^{(-1,1)}}\Rmhg  \right)\\
\end{align*}


\begin{align*}
        %
       & =\frac{1}{\mathcal{K}_{(a-2,b)}^{(-1,1)}}
              \frac{1}{\mathcal{K}_{(a-3,b)}^{(-1,1)}} 
\left(  \Rmhh -  \frac{1}{\mathcal{K}_{(a-4,b+1)}^{(2,-1)}} \Rmhi
      -\frac{1}{\mathcal{K}_{(a-4,b+1)}^{(0,0)}}\frac{1}{[2]} \Rmhj  \right) \\
      &\ \ \ \ - \Bigg(\frac{1}{\mathcal{K}_{(a-2,b)}^{(0,0)}} \Bigg( 
    \frac{[3]}{[2]} + \frac{1}{\mathcal{K}_{(a-3,b)}^{(-1,1)}} \Bigg)
    \frac{1}{\mathcal{K}_{(a-3,b)}^{(-1,1)}}
     + \frac{1}{\mathcal{K}_{(a-2,b)}^{(-2,1)}} \Bigg( -\frac{[3]}{[2]}
     + \frac{1}{\mathcal{K}_{(a-3,b)}^{(-1,1)}}
\frac{1}{\mathcal{K}_{(a-4,b)}^{(-1,1)}} \frac{1}{[2]} \Bigg) \Bigg)\Rmhk \\
     %
    &= \Bigg(
    \frac{1}{\mathcal{K}_{(a-2,b)}^{(-1,1)}}
              \frac{1}{\mathcal{K}_{(a-3,b)}^{(-1,1)}} 
\Bigg( 
-\frac{[3]}{[2]}
+ \frac{1}{\mathcal{K}_{(a-4,b+1)}^{(2,-1)}\mathcal{K}_{(a-3,b)}^{(-1,1)}} 
\Bigg(
-\frac{[5]}{[3]}  +  \frac{1}{\mathcal{R}_{(a-4,b)}^{(3,-1)}    
\mathcal{K}_{(a-2,b-1)}^{(-1,1)}} 
           - \frac{1}{{[3]}^2\mathcal{R}_{(a-4,b)}^{(1,0)}}
\Bigg)\\
&-\frac{1}{[2]\mathcal{K}_{(a-4,b+1)}^{(0,0)}} 
\Bigg(-\frac{[4]}{{[2]}^2} - \frac{1}{\mathcal{K}_{(a-5,b+1)}^{(2,-1)}}
\Bigg(-\frac{[5]}{[3]}\frac{1}{[2]} +\frac{1}{[2]\mathcal{R}_{(a-5,b)}^{(3,-1)}\mathcal{K}_{(a-3,b-1)}^{(-1,1)}}
-\frac{1}{[2]{[3]}^2 \mathcal{R}_{(a-5,b)}^{(1,0)}}
\Bigg)
\Bigg)
\Bigg)\\
      & - \frac{1}{\mathcal{K}_{(a-2,b)}^{(0,0)}} \Bigg( 
    \frac{[3]}{[2]} + \frac{1}{\mathcal{K}_{(a-3,b)}^{(-1,1)}} \Bigg)
    \frac{1}{\mathcal{K}_{(a-3,b)}^{(-1,1)}}
     + \frac{1}{\mathcal{K}_{(a-2,b)}^{(-2,1)}} \Bigg( \frac{[3]}{[2]}
 - \frac{1}{[2]\mathcal{K}_{(a-3,b)}^{(-1,1)}\mathcal{K}_{(a-4,b)}^{(-1,1)}}  \Bigg) 
     \Bigg)^2  \mathcal{R}_{(a-2,b)}^{(-1,1)} \single
\end{align*}
So we have:

\begin{align*}
  & \mathcal{R}_{(a,b)}^{(-3,1)}   = 
   -\frac{[6][8][15]}{[3][5][12]} \mathcal{K}_{(a-1,b)}^{(-2,1)} 
%
%
%
   -\frac{1}{\mathcal{K}_{(a-1,b)}^{(-1,1)}}
   \frac{\mathcal{R}_{(a-2,b+1)}^{(-1,0)}}{{\left(\mathcal{K}_{(a-2,b)}^{(-1,1)}\mathcal{K}_{(a-3,b)}^{(-1,1)}\right)}^2}
%
%
%
            - \frac{1}{\mathcal{K}_{(a-1,b)}^{(0,0)}}
              \Bigg( -\frac{[3]}{[2]} \\ &+  \frac{1} {\mathcal{K}_{(a-2,b)}^{(-1,1)}\mathcal{K}_{(a-3,b)}^{(-1,1)}}
              \Bigg(\frac{[2]}{[3]}
       + \frac{1}{[3]\mathcal{R}_{(a-3,b)}^{(1,0)}}
       \bigg( \frac{[4]}{[3]}+\frac{1}{\mathcal{K}_{(a-4,b)}^{(-1,1)}} \bigg) \Bigg)              
   +\frac{ 1 } {[2]\mathcal{K}_{(a-2,b)}^{(0,0)}}
   \Bigg( \frac{[3]}{[2]}+ \frac{1}{\mathcal{K}_{(a-3,b)}^{(-1,1)}}\Bigg) \Bigg)^2  
    \mathcal{R}_{(a-1,b)}^{(-2,1)} \\
%
%
%
             &- \frac{1}{\mathcal{K}_{(a-1,b)}^{(-2,1)}} \Bigg\{ \Bigg( \frac{[3]}{[2]\mathcal{K}_{(a-3,b)}^{(-1,1)}}
-\frac{1}{\mathcal{K}_{(a-2,b)}^{(-1,1)}
          {\left(\mathcal{K}_{(a-3,b)}^{(-1,1)}\right)}^2}
\Bigg( -\frac{[3]}{[2]} -\frac{1}{\mathcal{K}_{(a-4,b+1)}^{(-1,1)}}
           \Bigg(\frac{{[2]}^2}{[3]}
    +\frac{1}{\mathcal{R}_{(a-5,b+1)}^{(3,-1)}\mathcal{K}_{(a-3,b)}^{(-1,1)}}
    \\ &-\frac{1}{{[3]}^2 \mathcal{R}_{(a-5,b+1)}^{(1,0)}} \Bigg)
   +\frac{1}{\mathcal{K}_{(a-4,b+1)}^{(2,-1)}\mathcal{K}_{(a-3,b)}^{(-1,1)}}
    -\frac{1}{{[2]}^2\mathcal{K}_{(a-4,b+1)}^{(0,0)}}
\Bigg)
+\frac{1}{\mathcal{K}_{(a-2,b)}^{(0,0)}}
\Bigg( \frac{[3]}{[2]}+\frac{1}{\mathcal{K}_{(a-3,b)}^{(-1,1)}} \Bigg)^2
\frac{1}{\mathcal{K}_{(a-3,b)}^{(-1,1)}}\\
\end{align*}






\begin{align*}
&-\frac{1}{\mathcal{K}_{(a-2,b)}^{(-2,1)}}
\Bigg(\frac{[3]}{[2]}-\frac{1}{[2]\mathcal{K}_{(a-3,b)}^{(-1,1)}
                                   \mathcal{K}_{(a-4,b)}^{(-1,1)}} \Bigg)^2
\Bigg)^2 
{\ }^{1,1}\mathcal{R}_{(a-3,b+1)}^{(0,0)} 
\ \ \ \ \ + \ \ 2\cdot \Bigg(
-\frac{[3]}{[2]} 
-\frac{1}{\mathcal{K}_{(a-2,b)}^{(-1,1)}
          {\left(\mathcal{K}_{(a-3,b)}^{(-1,1)}\right)}^2}\cdot \\
&\Bigg( \frac{1}{\mathcal{K}_{(a-4,b+1)}^{(-1,1)}
          \mathcal{R}_{(a-5,b+1)}^{(3,-1)} }
          -\frac{1}{\mathcal{K}_{(a-4,b+1)}^{(2,-1)}}  \Bigg)
-\frac{1}{\mathcal{K}_{(a-2,b)}^{(0,0)}}
\Bigg( \frac{[3]}{[2]}+\frac{1}{\mathcal{K}_{(a-3,b)}^{(-1,1)}} \Bigg)^2
\Bigg)
\cdot \Bigg( \frac{[3]}{[2]\mathcal{K}_{(a-3,b)}^{(-1,1)}}
-\frac{1}{\mathcal{K}_{(a-2,b)}^{(-1,1)}
          {\left(\mathcal{K}_{(a-3,b)}^{(-1,1)}\right)}^2}\cdot\\
&\Bigg( -\frac{[3]}{[2]} -\frac{1}{\mathcal{K}_{(a-4,b+1)}^{(-1,1)}}
           \Bigg(\frac{{[2]}^2}{[3]}
    +\frac{1}{\mathcal{R}_{(a-5,b+1)}^{(3,-1)}\mathcal{K}_{(a-3,b)}^{(-1,1)}}
    -\frac{1}{{[3]}^2 \mathcal{R}_{(a-5,b+1)}^{(1,0)}} \Bigg)
   +\frac{1}{\mathcal{K}_{(a-4,b+1)}^{(2,-1)}\mathcal{K}_{(a-3,b)}^{(-1,1)}}
    -\frac{1}{{[2]}^2\mathcal{K}_{(a-4,b+1)}^{(0,0)}}
\Bigg)\\
&+\frac{1}{\mathcal{K}_{(a-2,b)}^{(0,0)}}
\Bigg( \frac{[3]}{[2]}+\frac{1}{\mathcal{K}_{(a-3,b)}^{(-1,1)}} \Bigg)^2
\frac{1}{\mathcal{K}_{(a-3,b)}^{(-1,1)}}
-\frac{1}{\mathcal{K}_{(a-2,b)}^{(-2,1)}}
\Bigg(\frac{[3]}{[2]}-\frac{1}{[2]\mathcal{K}_{(a-3,b)}^{(-1,1)}
                                   \mathcal{K}_{(a-4,b)}^{(-1,1)}} \Bigg)^2
\Bigg)  {\ }^{1,2}\mathcal{R}_{(a-3,b+1)}^{(0,0)} 
 \ +\Bigg(
-\frac{[3]}{[2]} \ - \\
&\frac{1}{\mathcal{K}_{(a-2,b)}^{(-1,1)}
          {\left(\mathcal{K}_{(a-3,b)}^{(-1,1)}\right)}^2}
\Bigg( \frac{1}{\mathcal{K}_{(a-4,b+1)}^{(-1,1)}
          \mathcal{R}_{(a-5,b+1)}^{(3,-1)} }
          -\frac{1}{\mathcal{K}_{(a-4,b+1)}^{(2,-1)}}  \Bigg)
-\frac{1}{\mathcal{K}_{(a-2,b)}^{(0,0)}}
\Bigg( \frac{[3]}{[2]}+\frac{1}{\mathcal{K}_{(a-3,b)}^{(-1,1)}} \Bigg)^2
\Bigg)^2 {\ }^{2,2}\mathcal{R}_{(a-3,b+1)}^{(0,0)}  \Bigg\}  \\
%              
%
%
             & - \frac{1}{\mathcal{K}_{(a-1,b)}^{(1,-1)}}
              \Bigg(\frac{[3]}{[2]} + \frac{1}{\mathcal{K}_{(a-2,b)}^{(0,0)}}
\Bigg(\frac{[3]}{[2]}+\frac{1}{\mathcal{K}_{(a-3,b)}^{(-1,1)}}\Bigg)        
  \Bigg(\frac{[4]}{{[2]}^2} - \frac{1}{\mathcal{K}_{(a-3,b)}^{(2,-1)}}
    \Bigg(\frac{[5]}{[2][3]}
-\frac{1}{[2]\mathcal{R}_{(a-3,b-1)}^{(3,-1)}\mathcal{K}_{(a-1,b-2)}^{(-1,1)}}
      \\ &+ \frac{1}{[2]{[3]}^2\mathcal{R}_{(a-3,b-1)}^{(1,0)}} \Bigg)
    \Bigg)
     \Bigg)^2 \mathcal{R}_{(a,b-1)}^{(-3,2)}
%
%
%
             - \frac{1}{\mathcal{K}_{(a-1,b)}^{(-1,0)}}
              \Bigg(
    \frac{1}{\mathcal{K}_{(a-2,b)}^{(-1,1)}}
              \frac{1}{\mathcal{K}_{(a-3,b)}^{(-1,1)}} 
\Bigg( 
-\frac{[3]}{[2]}
+ \frac{1}{\mathcal{K}_{(a-4,b+1)}^{(2,-1)}\mathcal{K}_{(a-3,b)}^{(-1,1)}} 
\Bigg(
-\frac{[5]}{[3]} \\ &+  \frac{1}{\mathcal{R}_{(a-4,b)}^{(3,-1)}    
\mathcal{K}_{(a-2,b-1)}^{(-1,1)}} 
           - \frac{1}{{[3]}^2\mathcal{R}_{(a-4,b)}^{(1,0)}}
\Bigg)
+\frac{1}{[2]\mathcal{K}_{(a-4,b+1)}^{(0,0)}} 
\Bigg(\frac{[4]}{{[2]}^2} - \frac{1}{\mathcal{K}_{(a-5,b+1)}^{(2,-1)}}
\Bigg(\frac{[5]}{[2][3]} -\frac{1}{[2]\mathcal{R}_{(a-5,b)}^{(3,-1)}\mathcal{K}_{(a-3,b-1)}^{(-1,1)}}+
\\ &\frac{1}{[2]{[3]}^2 \mathcal{R}_{(a-5,b)}^{(1,0)}}
\Bigg)
\Bigg)
\Bigg)
      - \frac{1}{\mathcal{K}_{(a-2,b)}^{(0,0)}} \Bigg( 
    \frac{[3]}{[2]} + \frac{1}{\mathcal{K}_{(a-3,b)}^{(-1,1)}} \Bigg)
    \frac{1}{\mathcal{K}_{(a-3,b)}^{(-1,1)}}
     + \frac{1}{\mathcal{K}_{(a-2,b)}^{(-2,1)}} \Bigg( \frac{[3]}{[2]}
 - \frac{1}{[2]\mathcal{K}_{(a-3,b)}^{(-1,1)}\mathcal{K}_{(a-4,b)}^{(-1,1)}}  \Bigg) 
     \Bigg)^2  \mathcal{R}_{(a-2,b)}^{(-1,1)}
\end{align*}













\def\Rpa{
\begin{tric}
\draw[double,thin] (1.2,0.2)..controls(1.2,1)and(1.8,1)..(1.8,0)..controls(1.8,-1)and(1.2,-1)..(1.2,-0.2);

\draw (0.75,2)--(0.75,2.5) node[left,midway,scale=0.7] {$(a,b-1)$};
\draw (0.75,-2)--(0.75,-2.5) node[left,midway,scale=0.7] {$(a,b-1)$};
\draw (0.5,1.6)--(0.5,0.2) node[left,midway,scale=0.7] {$(a,b-1)$};
\draw (0.5,-1.6)--(0.5,-0.2)node[left,midway,scale=0.7] {$(a,b-1)$};
\draw[darkred,thick] (0,-0.2) rectangle (1.5,0.2) node[pos=0.5,black,scale=0.7] {$(a,b)$};
\draw[darkred,thick] (0,1.6) rectangle (1.5,2) 
node[pos=0.5,black,scale=0.7] {$(a,b-1)$};
\draw[darkred,thick] (0,-2) rectangle (1.5,-1.6) 
node[pos=0.5,black,scale=0.7] {$(a,b-1)$};
\end{tric}
}


\def\Rpb{
\begin{tric}
\draw[double,thin] (1.5,0) ellipse (0.3 and 0.8);

\draw (0.75,2.1)--(0.75,2.5) ;
\draw (0.75,-2.1)--(0.75,-2.5) ;
\draw (0.5,1.9)--(0.5,0.1) ;
\draw (0.5,-1.9)--(0.5,-0.1) ;
\draw[darkred,thick] (0,-0.1) rectangle (0.8,0.1) ;
\draw[darkred,thick] (0,1.9) rectangle (1.5,2.1) ;
\draw[darkred,thick] (0,-2.1) rectangle (1.5,-1.9) ;
\end{tric}
}


\def\Rpc{
\begin{tric}
\draw (0.5,1)--(0.8,1)--(1.1,1) (0.5,1)--(0.5,0.1) (0.8,1)--(0.8,0.1) (1.1,1)--(1.1,0.1) ;
\draw[double,thin] (0.5,1)--(0.5,1.9) 
                   (1.1,1)..controls(1.7,1)..(1.7,0)..controls(1.7,-1)..(1.1,-1);
\draw (0.5,-1)--(0.8,-1)--(1.1,-1) (0.5,-1)--(0.5,-0.1) (0.8,-1)--(0.8,-0.1) (1.1,-1)--(1.1,-0.1) ;
\draw[double,thin] (0.5,-1)--(0.5,-1.9) ;                   

\draw (0.75,2.1)--(0.75,2.5) ;
\draw (0.75,-2.1)--(0.75,-2.5) ;
\draw (0.2,1.9)--(0.2,0.1) ;
\draw (0.2,-1.9)--(0.2,-0.1) ;
\draw[darkred,thick] (0,-0.1) rectangle (1.4,0.1) ;
\draw[darkred,thick] (0,1.9) rectangle (1.7,2.1) ;
\draw[darkred,thick] (0,-2.1) rectangle (1.7,-1.9) ;
\end{tric}
}


\def\Rpd{
\begin{tric}
\draw (0.7,1)--(1.1,1) (0.7,1)--(0.7,0.1)  (1.1,1)--(1.1,0.1)  (0.7,1)--(0.7,1.9) ;
\draw[double,thin] (1.1,1)..controls(1.7,1)..(1.7,0)..controls(1.7,-1)..(1.1,-1);
\draw (0.7,-1)--(0.8,-1)--(1.1,-1) (0.7,-1)--(0.7,-0.1) (1.1,-1)--(1.1,-0.1) (0.7,-1)--(0.7,-1.9);

\draw (0.75,2.1)--(0.75,2.5) ;
\draw (0.75,-2.1)--(0.75,-2.5) ;
\draw (0.2,1.9)--(0.2,0.1) ;
\draw (0.2,-1.9)--(0.2,-0.1) ;
\draw[darkred,thick] (0,-0.1) rectangle (1.4,0.1) ;
\draw[darkred,thick] (0,1.9) rectangle (1.7,2.1) ;
\draw[darkred,thick] (0,-2.1) rectangle (1.7,-1.9) ;
\end{tric}
}


\def\Rpe{
\begin{tric}
\draw (0.6,1.3)--(1.1,1.3) (0.6,1.3)--(0.6,1.9) (1.1,1.3)--(1.1,1.9)  (0.6,1.3)--(0.6,0.1)
     (1.2,0.5)--(1.2,0.9)--(1.5,0.7)--cycle;
\draw[double,thin]  (1.2,0.1)--(1.2,0.5) (1.2,0.9)--(1.1,1.3)
                   (1.5,0.7)..controls(1.7,0.7)..(1.7,0)..controls(1.7,-0.7)..(1.5,-0.7);

\draw (0.6,-1.3)--(1.1,-1.3) (0.6,-1.3)--(0.6,-1.9)  (1.1,-1.3)--(1.1,-1.9) (0.6,-1.3)--(0.6,-0.1)
     (1.2,-0.5)--(1.2,-0.9)--(1.5,-0.7)--cycle;
\draw[double,thin] (1.2,-0.1)--(1.2,-0.5) (1.2,-0.9)--(1.1,-1.3);

\draw (0.75,2.1)--(0.75,2.5) ;
\draw (0.75,-2.1)--(0.75,-2.5) ;
\draw (0.2,1.9)--(0.2,0.1) ;
\draw (0.2,-1.9)--(0.2,-0.1) ;
\draw[darkred,thick] (0,-0.1) rectangle (1.4,0.1) ;
\draw[darkred,thick] (0,1.9) rectangle (1.7,2.1) ;
\draw[darkred,thick] (0,-2.1) rectangle (1.7,-1.9) ;
\end{tric}
}


\def\Rpf{
\begin{tric}
\draw (0.7,1)--(1.1,1) (0.7,1)--(0.7,0.1)  (1.1,1)--(1.1,0.1)  ;
\draw[double,thin] (1.1,1)..controls(1.7,1)..(1.7,0)..controls(1.7,-1)..(1.1,-1)
                   (0.7,1)--(0.7,1.9) (0.7,-1)--(0.7,-1.9);
\draw (0.7,-1)--(0.8,-1)--(1.1,-1) (0.7,-1)--(0.7,-0.1) (1.1,-1)--(1.1,-0.1) ;

\draw (0.75,2.1)--(0.75,2.5) ;
\draw (0.75,-2.1)--(0.75,-2.5) ;
\draw (0.2,1.9)--(0.2,0.1) ;
\draw (0.2,-1.9)--(0.2,-0.1) ;
\draw[darkred,thick] (0,-0.1) rectangle (1.4,0.1) ;
\draw[darkred,thick] (0,1.9) rectangle (1.7,2.1) ;
\draw[darkred,thick] (0,-2.1) rectangle (1.7,-1.9) ;
\end{tric}
}


\def\Rpg{
\begin{tric}
\draw (0.5,1.3)--(0.8,1.3)--(1.1,1.3) (0.5,1.3)--(0.5,1.9) (0.8,1.3)--(0.8,1.9) (1.1,1.3)--(1.1,1.9)
     (1.2,0.5)--(1.2,0.9)--(1.5,0.7)--cycle;
\draw[double,thin] (0.5,1.3)--(0.5,0.1) (1.2,0.1)--(1.2,0.5) (1.2,0.9)--(1.1,1.3)
                   (1.5,0.7)..controls(1.7,0.7)..(1.7,0)..controls(1.7,-0.7)..(1.5,-0.7);

\draw (0.5,-1.3)--(0.8,-1.3)--(1.1,-1.3) (0.5,-1.3)--(0.5,-1.9) (0.8,-1.3)--(0.8,-1.9) (1.1,-1.3)--(1.1,-1.9)
     (1.2,-0.5)--(1.2,-0.9)--(1.5,-0.7)--cycle;
\draw[double,thin] (0.5,-1.3)--(0.5,-0.1) (1.2,-0.1)--(1.2,-0.5) (1.2,-0.9)--(1.1,-1.3);

\draw (0.75,2.1)--(0.75,2.5) ;
\draw (0.75,-2.1)--(0.75,-2.5) ;
\draw (0.2,1.9)--(0.2,0.1) ;
\draw (0.2,-1.9)--(0.2,-0.1) ;
\draw[darkred,thick] (0,-0.1) rectangle (1.4,0.1) ;
\draw[darkred,thick] (0,1.9) rectangle (1.7,2.1) ;
\draw[darkred,thick] (0,-2.1) rectangle (1.7,-1.9) ;
\end{tric}
}



\def\Rph{
\begin{tric}
\draw  (1.1,0.1)--(1.1,1)--(1.1,1.9) ;
\draw[double,thin] (1.1,1)..controls(1.7,1)..(1.7,0)..controls(1.7,-1)..(1.1,-1);
\draw  (1.1,-0.1)--(1.1,-1)--(1.1,-1.9) ;       

\draw (0.75,2.1)--(0.75,2.5) ;
\draw (0.75,-2.1)--(0.75,-2.5) ;
\draw (0.2,1.9)--(0.2,0.1) ;
\draw (0.2,-1.9)--(0.2,-0.1) ;
\draw[darkred,thick] (0,-0.1) rectangle (1.4,0.1) ;
\draw[darkred,thick] (0,1.9) rectangle (1.7,2.1) ;
\draw[darkred,thick] (0,-2.1) rectangle (1.7,-1.9) ;
\end{tric}
}


\def\Rpi{
\begin{tric}
\draw  (1.1,0.1)--(1.1,1)--(1.1,1.9) ;
\draw[double,thin] (1.1,1)..controls(1.7,1)..(1.7,0)..controls(1.7,-1)..(1.1,-1);
\draw  (0.7,-0.8)--(1.1,-1)--(0.7,-1.2)--cycle ;       
\draw[double,thin] (0.7,-0.8)--(0.7,-0.1) (0.7,-1.2)--(0.7,-1.9);

\draw (0.75,2.1)--(0.75,2.5) ;
\draw (0.75,-2.1)--(0.75,-2.5) ;
\draw (0.2,1.9)--(0.2,0.1) ;
\draw (0.2,-1.9)--(0.2,-0.1) ;
\draw[darkred,thick] (0,-0.1) rectangle (1.4,0.1) ;
\draw[darkred,thick] (0,1.9) rectangle (1.7,2.1) ;
\draw[darkred,thick] (0,-2.1) rectangle (1.7,-1.9) ;
\end{tric}
}


\def\Rpj{
\begin{tric}
\draw[double,thin] (0.7,0.8)--(0.7,0.1) (0.7,1.2)--(0.7,1.9);
\draw  (0.7,0.8)--(1.1,1)--(0.7,1.2)--cycle ;       
\draw[double,thin] (1.1,1)..controls(1.7,1)..(1.7,0)..controls(1.7,-1)..(1.1,-1);
\draw  (1.1,-0.1)--(1.1,-1)--(1.1,-1.9) ;


\draw (0.75,2.1)--(0.75,2.5) ;
\draw (0.75,-2.1)--(0.75,-2.5) ;
\draw (0.2,1.9)--(0.2,0.1) ;
\draw (0.2,-1.9)--(0.2,-0.1) ;
\draw[darkred,thick] (0,-0.1) rectangle (1.4,0.1) ;
\draw[darkred,thick] (0,1.9) rectangle (1.7,2.1) ;
\draw[darkred,thick] (0,-2.1) rectangle (1.7,-1.9) ;
\end{tric}
}




\def\Rpk{
\begin{tric}
\draw  (0.7,0.8)--(1.1,1)--(0.7,1.2)--cycle ;       
\draw[double,thin] (0.7,0.8)--(0.7,0.1) (0.7,1.2)--(0.7,1.9);
\draw[double,thin] (1.1,1)..controls(1.7,1)..(1.7,0)..controls(1.7,-1)..(1.1,-1);
\draw  (0.7,-0.8)--(1.1,-1)--(0.7,-1.2)--cycle ;       
\draw[double,thin] (0.7,-0.8)--(0.7,-0.1) (0.7,-1.2)--(0.7,-1.9);

\draw (0.75,2.1)--(0.75,2.5) ;
\draw (0.75,-2.1)--(0.75,-2.5) ;
\draw (0.2,1.9)--(0.2,0.1) ;
\draw (0.2,-1.9)--(0.2,-0.1) ;
\draw[darkred,thick] (0,-0.1) rectangle (1.4,0.1) ;
\draw[darkred,thick] (0,1.9) rectangle (1.7,2.1) ;
\draw[darkred,thick] (0,-2.1) rectangle (1.7,-1.9) ;
\end{tric}
}




\def\Rpl{
\begin{tric}
\draw (0.5,0.6)--(0.8,0.6)--(1.1,0.6) (0.5,0.6)--(0.5,0.1) (0.8,0.6)--(0.8,0.1) (1.1,0.6)--(1.1,0.1)
       (1.5,1.4)--(1.2,1)--(1.8,1)--cycle;
\draw[double,thin] (0.5,0.6)--(0.5,1.9)  (1.5,1.9)--(1.5,1.4) (1.2,1)--(1.1,0.6)
                    (1.8,1)--(1.8,-1) ;
                    
\draw (0.5,-0.6)--(0.8,-0.6)--(1.1,-0.6) (0.5,-0.6)--(0.5,-0.1) (0.8,-0.6)--(0.8,-0.1) (1.1,-0.6)--(1.1,-0.1)  (1.5,-1.4)--(1.2,-1)--(1.8,-1)--cycle;
\draw[double,thin] (0.5,-0.6)--(0.5,-1.9)  (1.5,-1.9)--(1.5,-1.4) (1.2,-1)--(1.1,-0.6);

\draw (0.75,2.1)--(0.75,2.5) ;
\draw (0.75,-2.1)--(0.75,-2.5) ;
\draw (0.2,1.9)--(0.2,0.1) ;
\draw (0.2,-1.9)--(0.2,-0.1) ;
\draw[darkred,thick] (0,-0.1) rectangle (1.4,0.1) ;
\draw[darkred,thick] (0,1.9) rectangle (1.7,2.1) ;
\draw[darkred,thick] (0,-2.1) rectangle (1.7,-1.9) ;
\end{tric}
}


\def\Rpm{
\begin{tric}
\draw (0.7,1)--(1.1,1) (0.7,1)--(0.7,1.9) (1.1,1)--(1.1,1.9) ;
\draw[double,thin] (0.7,1)--(0.7,0.1) 
                   (1.1,1)..controls(1.7,1)..(1.7,0)..controls(1.7,-1)..(1.1,-1);
\draw (0.7,-1)--(1.1,-1) (0.7,-1)--(0.7,-1.9) (1.1,-1)--(1.1,-1.9) ;
\draw[double,thin] (0.7,-1)--(0.7,-0.1) ;              

\draw (0.75,2.1)--(0.75,2.5) ;
\draw (0.75,-2.1)--(0.75,-2.5) ;
\draw (0.2,1.9)--(0.2,0.1) ;
\draw (0.2,-1.9)--(0.2,-0.1) ;
\draw[darkred,thick] (0,-0.1) rectangle (1.4,0.1) ;
\draw[darkred,thick] (0,1.9) rectangle (1.7,2.1) ;
\draw[darkred,thick] (0,-2.1) rectangle (1.7,-1.9) ;
\end{tric}
}


\def\Rpn{
\begin{tric}
\draw (0.7,0.6)--(1.1,0.6) (0.7,0.6)--(0.7,0.1) (1.1,0.6)--(1.1,0.1)   (0.7,0.6)--(0.7,1.9)
       (1.5,1.4)--(1.2,1)--(1.8,1)--cycle;
\draw[double,thin]  (1.5,1.9)--(1.5,1.4) (1.2,1)--(1.1,0.6)
                    (1.8,1)--(1.8,-1) ;
                    
\draw (0.7,-0.6)--(1.1,-0.6) (0.7,-0.6)--(0.7,-0.1) (1.1,-0.6)--(1.1,-0.1)  (0.7,-0.6)--(0.7,-1.9)  (1.5,-1.4)--(1.2,-1)--(1.8,-1)--cycle;
\draw[double,thin]  (1.5,-1.9)--(1.5,-1.4) (1.2,-1)--(1.1,-0.6);

\draw (0.75,2.1)--(0.75,2.5) ;
\draw (0.75,-2.1)--(0.75,-2.5) ;
\draw (0.2,1.9)--(0.2,0.1) ;
\draw (0.2,-1.9)--(0.2,-0.1) ;
\draw[darkred,thick] (0,-0.1) rectangle (1.4,0.1) ;
\draw[darkred,thick] (0,1.9) rectangle (1.7,2.1) ;
\draw[darkred,thick] (0,-2.1) rectangle (1.7,-1.9) ;
\end{tric}
}



\def\Rpo{
\begin{tric}
\draw (0.7,1)--(1.1,1) (0.7,1)--(0.7,1.9) (1.1,1)--(1.1,1.9) (0.7,1)--(0.7,0.1) ;
\draw[double,thin] (1.1,1)..controls(1.7,1)..(1.7,0)..controls(1.7,-1)..(1.1,-1);
\draw (0.7,-1)--(1.1,-1) (0.7,-1)--(0.7,-1.9) (1.1,-1)--(1.1,-1.9) (0.7,-1)--(0.7,-0.1) ;              
\draw (0.75,2.1)--(0.75,2.5) ;
\draw (0.75,-2.1)--(0.75,-2.5) ;
\draw (0.2,1.9)--(0.2,0.1) ;
\draw (0.2,-1.9)--(0.2,-0.1) ;
\draw[darkred,thick] (0,-0.1) rectangle (1.4,0.1) ;
\draw[darkred,thick] (0,1.9) rectangle (1.7,2.1) ;
\draw[darkred,thick] (0,-2.1) rectangle (1.7,-1.9) ;
\end{tric}
}



\def\Rpp{
\begin{tric}
\draw (0.5,1)--(0.8,1)--(1.1,1) (0.5,1)--(0.5,1.9) (0.8,1)--(0.8,1.9) (1.1,1)--(1.1,1.9) ;
\draw[double,thin] (0.5,1)--(0.5,0.1) 
                   (1.1,1)..controls(1.7,1)..(1.7,0)..controls(1.7,-1)..(1.1,-1);
\draw (0.5,-1)--(0.8,-1)--(1.1,-1) (0.5,-1)--(0.5,-1.9) (0.8,-1)--(0.8,-1.9) (1.1,-1)--(1.1,-1.9) ;
\draw[double,thin] (0.5,-1)--(0.5,-0.1) ;              

\draw (0.75,2.1)--(0.75,2.5) ;
\draw (0.75,-2.1)--(0.75,-2.5) ;
\draw (0.2,1.9)--(0.2,0.1) ;
\draw (0.2,-1.9)--(0.2,-0.1) ;
\draw[darkred,thick] (0,-0.1) rectangle (1.4,0.1) ;
\draw[darkred,thick] (0,1.9) rectangle (1.7,2.1) ;
\draw[darkred,thick] (0,-2.1) rectangle (1.7,-1.9) ;
\end{tric}
}



\def\Rpq{
\begin{tric}
\draw [double,thin] (1.4,1.9)..controls(1.4,1)and(1.7,1)..(1.7,0)  
                     ..controls(1.7,-1)and(1.4,-1)..(1.4,-1.9);

\draw (0.75,2.1)--(0.75,2.5) ;
\draw (0.75,-2.1)--(0.75,-2.5) ;
\draw (0.4,1.9)--(0.4,0.1) ;
\draw (0.4,-1.9)--(0.4,-0.1) ;
\draw[darkred,thick] (0,-0.1) rectangle (1.2,0.1) ;
\draw[darkred,thick] (0,1.9) rectangle (1.7,2.1) ;
\draw[darkred,thick] (0,-2.1) rectangle (1.7,-1.9) ;
\end{tric}
}




\ \\ \\ \\ \\
(\ref{Recursion(22)})



\begin{align*}
    \Rpa& = \Rpb -\frac{1}{\mathcal{R}_{(a,b-1)}^{(3,-1)}} \Rpc
                -\frac{1}{\mathcal{R}_{(a,b-1)}^{(1,0)}} \Rpd
                -\frac{1}{\mathcal{R}_{(a,b-1)}^{(-1,1)}} \Rpe\\
\end{align*}



\begin{align*}                
                &-\frac{1}{\mathcal{R}_{(a,b-1)}^{(2,-1)}} \Rpf
                -\frac{1}{\mathcal{R}_{(a,b-1)}^{(-3,2)}} \Rpg
-\frac{{\ }^{2,2}\mathcal{R}_{(a,b-1)}^{(0,0)}}{\mathcal{D}_{(a,b-1)}} \Rph
+\frac{{\ }^{1,2}\mathcal{R}_{(a,b-1)}^{(0,0)}}{\mathcal{D}_{(a,b-1)}}\Rpi\\
&+\frac{{\ }^{2,1}\mathcal{R}_{(a,b-1)}^{(0,0)}}{\mathcal{D}_{(a,b-1)}} \Rpj
-\frac{{\ }^{1,1}\mathcal{R}_{(a,b-1)}^{(0,0)}}{\mathcal{D}_{(a,b-1)}}\Rpk
                -\frac{1}{\mathcal{R}_{(a,b-1)}^{(3,-2)}} \Rpl
                -\frac{1}{\mathcal{R}_{(a,b-1)}^{(-2,1)}} \Rpm\\
                &-\frac{1}{\mathcal{R}_{(a,b-1)}^{(1,-1)}} \Rpn
                -\frac{1}{\mathcal{R}_{(a,b-1)}^{(-1,0)}} \Rpo
                -\frac{1}{\mathcal{R}_{(a,b-1)}^{(-3,1)}} \Rpp
                -\frac{1}{\mathcal{R}_{(a,b-1)}^{(0,-1)}} \Rpq
\end{align*}\\ \\
So we have:

\begin{align*}
\mathcal{R}_{(a,b)}^{(0,-1)}& = \frac{[7][8][15]}{[3][4][5]} 
    -\frac{1}{\mathcal{R}_{(a,b-1)}^{(3,-1)}}\mathcal{R}_{(a+3,b-2)}^{(-3,1)} 
    -\frac{1}{\mathcal{R}_{(a,b-1)}^{(1,0)}} \mathcal{R}_{(a+1,b-1)}^{(-1,0)}
    -\frac{1}{\mathcal{R}_{(a,b-1)}^{(-1,1)}} \mathcal{R}_{(a-1,b)}^{(1,-1)}
    -\frac{1}{\mathcal{R}_{(a,b-1)}^{(2,-1)}} \mathcal{R}_{(a+2,b-2)}^{(-2,1)}\\
   & -\frac{1}{\mathcal{R}_{(a,b-1)}^{(-3,2)}} \mathcal{R}_{(a-3,b+1)}^{(3,-2)}
-\frac{{\ }^{2,2}\mathcal{R}_{(a,b-1)}^{(0,0)}}{\mathcal{D}_{(a,b-1)}}
            {\ }^{1,1}\mathcal{R}_{(a,b-1)}^{(0,0)}
+\frac{{\ }^{1,2}\mathcal{R}_{(a,b-1)}^{(0,0)}}{\mathcal{D}_{(a,b-1)}}
            {\ }^{1,2}\mathcal{R}_{(a,b-1)}^{(0,0)}
+\frac{{\ }^{2,1}\mathcal{R}_{(a,b-1)}^{(0,0)}}{\mathcal{D}_{(a,b-1)}}
            {\ }^{2,1}\mathcal{R}_{(a,b-1)}^{(0,0)}\\
&-\frac{{\ }^{1,1}\mathcal{R}_{(a,b-1)}^{(0,0)}}{\mathcal{D}_{(a,b-1)}}
             {\ }^{2,2}\mathcal{R}_{(a,b-1)}^{(0,0)}
    -\frac{1}{\mathcal{R}_{(a,b-1)}^{(3,-2)}} \mathcal{R}_{(a+3,b-3)}^{(-3,2)}
    -\frac{1}{\mathcal{R}_{(a,b-1)}^{(-2,1)}} \mathcal{R}_{(a-2,b)}^{(2,-1)}
    -\frac{1}{\mathcal{R}_{(a,b-1)}^{(1,-1)}} \mathcal{R}_{(a+1,b-2)}^{(-1,1)}\\
   & -\frac{1}{\mathcal{R}_{(a,b-1)}^{(-1,0)}} \mathcal{R}_{(a-1,b-1)}^{(1,0)}
    -\frac{1}{\mathcal{R}_{(a,b-1)}^{(-3,1)}} \mathcal{R}_{(a-3,b)}^{(3,-1)}
    -\frac{1}{\mathcal{R}_{(a,b-1)}^{(0,-1)}}  \mathcal{R}_{(a,b-2)}^{(0,1)}    
\end{align*}




